Four dimensional Fano quiver flag zero loci (with an appendix by T. Coates, E. Kalashnikov, and A. Kasprzyk)

Quiver flag zero loci are subvarieties of quiver flag varieties cut out by sections of homogeneous vector bundles. We prove the Abelian/non-Abelian Correspondence in this context: this allows us to compute genus zero Gromov--Witten invariants of quiver flag zero loci. We determine the ample cone of a quiver flag variety, disproving a conjecture of Craw. In the Appendices, which are joint work with Tom Coates and Alexander Kasprzyk, we use these results to find four-dimensional Fano manifolds that occur as quiver flag zero loci in ambient spaces of dimension up to 8, and compute their quantum periods. In this way we find at least 141 new four-dimensional Fano manifolds.

==> (inline-0) <==
\begin{longtable}{clllcc}
\caption{Certain $4$-dimensional Fano manifolds with Fano index $1$ that arise as quiver flag zero loci}
\label{tab:descriptions}\\
\toprule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Adjacency matrix}&\multicolumn{1}{c}{Dimension vector}&\multicolumn{1}{c}{Generalized partitions}&\multicolumn{1}{c}{Degree}&\multicolumn{1}{c}{Euler Number}\\
\midrule
\endfirsthead
\multicolumn{6}{l}{\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Adjacency matrix}&\multicolumn{1}{c}{Dimension vector}&\multicolumn{1}{c}{Generalized partitions}&\multicolumn{1}{c}{Degree}&\multicolumn{1}{c}{Euler Number}\\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\tiny Continued on next page.}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow \hypertarget{desc:1}{}\hyperlink{ps:1}{$1$}&$\cimatrix{$\begin{array}{cc}
0&5\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&1\\\end{array}$}$&&$625$&5\\
\evnrow \hypertarget{desc:2}{}\hyperlink{ps:2}{$2$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing\right)$&$512$&8\\
\oddrow \hypertarget{desc:3}{}\hyperlink{ps:3}{$3$}&$\cimatrix{$\begin{array}{cc}
0&6\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&1\\\end{array}$}$&$\left(\yng(2)\right)$&$512$&6\\
\evnrow \hypertarget{desc:4}{}\hyperlink{ps:4}{$4$}&$\cimatrix{$\begin{array}{ccc}
0&1&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$&$431$&9\\
\oddrow \hypertarget{desc:5}{}\hyperlink{ps:5}{$5$}&$\cimatrix{$\begin{array}{ccc}
0&2&3\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&&$513$&9\\
\evnrow \hypertarget{desc:6}{}\hyperlink{ps:6}{$6$}&$\cimatrix{$\begin{array}{ccc}
0&1&3\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&&$513$&9\\
\oddrow \hypertarget{desc:7}{}\hyperlink{ps:7}{$7$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&2\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&&$459$&12\\
\evnrow \hypertarget{desc:8}{}\hyperlink{ps:8}{$8$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&3\\0&0&0&0\\0&1&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing\right)$&$417$&13\\
\oddrow \hypertarget{desc:9}{}\hyperlink{ps:9}{$9$}&$\cimatrix{$\begin{array}{ccc}
0&2&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$&$486$&12\\
\evnrow \hypertarget{desc:10}{}\hyperlink{ps:10}{$10$}&$\cimatrix{$\begin{array}{ccc}
0&3&3\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$&$432$&9\\
\oddrow \hypertarget{desc:11}{}\hyperlink{ps:11}{$11$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&2\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&&$405$&12\\
\evnrow \hypertarget{desc:12}{}\hyperlink{ps:12}{$12$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&2\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1),\varnothing\right)$&$384$&13\\
\oddrow \hypertarget{desc:13}{}\hyperlink{ps:13}{$13$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$&$351$&9\\
\evnrow \hypertarget{desc:14}{}\hyperlink{ps:14}{$14$}&$\cimatrix{$\begin{array}{ccc}
0&0&3\\0&0&0\\0&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$486$&9\\
\oddrow \hypertarget{desc:15}{}\hyperlink{ps:15}{$15$}&$\cimatrix{$\begin{array}{ccc}
0&5&2\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$&$433$&9\\
\evnrow \hypertarget{desc:16}{}\hyperlink{ps:16}{$16$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing\right)$&$401$&13\\
\oddrow \hypertarget{desc:17}{}\hyperlink{ps:17}{$17$}&$\cimatrix{$\begin{array}{cccc}
0&3&5&2\\0&0&0&1\\0&0&0&0\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$406$&13\\
\evnrow \hypertarget{desc:18}{}\hyperlink{ps:18}{$18$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&1&1&0&0\\0&1&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$322$&18\\
\oddrow \hypertarget{desc:19}{}\hyperlink{ps:19}{$19$}&$\cimatrix{$\begin{array}{ccc}
0&0&6\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing\right)$&$378$&10\\
\evnrow \hypertarget{desc:20}{}\hyperlink{ps:20}{$20$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$358$&13\\
\oddrow \hypertarget{desc:21}{}\hyperlink{ps:21}{$21$}&$\cimatrix{$\begin{array}{cccc}
0&0&5&2\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$347$&13\\
\evnrow \hypertarget{desc:22}{}\hyperlink{ps:22}{$22$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&5\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$330$&14\\
\oddrow \hypertarget{desc:23}{}\hyperlink{ps:23}{$23$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1)\right)$&$297$&13\\
\evnrow \hypertarget{desc:24}{}\hyperlink{ps:24}{$24$}&$\cimatrix{$\begin{array}{cc}
0&5\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&2\\\end{array}$}$&$\left(\yng(1,1)\right)$,$\left(\yng(1,1)\right)$&$405$&6\\
\oddrow \hypertarget{desc:25}{}\hyperlink{ps:25}{$25$}&$\cimatrix{$\begin{array}{ccc}
0&1&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\yng(1,1),\varnothing\right)$,$\left(\yng(1,1),\varnothing\right)$&$325$&10\\
\evnrow \hypertarget{desc:26}{}\hyperlink{ps:26}{$26$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&4\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&1&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$290$&18\\
\oddrow \hypertarget{desc:27}{}\hyperlink{ps:27}{$27$}&$\cimatrix{$\begin{array}{cc}
0&7\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&1\\\end{array}$}$&$\left(\yng(2)\right)$,$\left(\yng(2)\right)$&$324$&12\\
\evnrow \hypertarget{desc:28}{}\hyperlink{ps:28}{$28$}&$\cimatrix{$\begin{array}{ccc}
0&1&6\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1)\right)$&$292$&14\\
\oddrow \hypertarget{desc:29}{}\hyperlink{ps:29}{$29$}&$\cimatrix{$\begin{array}{ccc}
0&5&4\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1)\right)$&$273$&9\\
\evnrow \hypertarget{desc:30}{}\hyperlink{ps:30}{$30$}&$\cimatrix{$\begin{array}{cccc}
0&1&1&5\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$261$&17\\
\oddrow \hypertarget{desc:31}{}\hyperlink{ps:31}{$31$}&$\cimatrix{$\begin{array}{ccc}
0&2&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1)\right)$&$244$&16\\
\evnrow \hypertarget{desc:32}{}\hyperlink{ps:32}{$32$}&$\cimatrix{$\begin{array}{ccc}
0&5&5\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&4\\\end{array}$}$&$\left(\yng(1),\yng(1,1,1)\right)$&$225$&5\\
\oddrow \hypertarget{desc:33}{}\hyperlink{ps:33}{$33$}&$\cimatrix{$\begin{array}{cc}
0&6\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&1\\\end{array}$}$&$\left(\yng(3)\right)$&$243$&27\\
\evnrow \hypertarget{desc:34}{}\hyperlink{ps:34}{$34$}&$\cimatrix{$\begin{array}{ccc}
0&1&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(2)\right)$&$211$&29\\
\oddrow \hypertarget{desc:35}{}\hyperlink{ps:35}{$35$}&$\cimatrix{$\begin{array}{ccc}
0&1&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&&$544$&8\\
\evnrow \hypertarget{desc:36}{}\hyperlink{ps:36}{$36$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$512$&8\\
\oddrow \hypertarget{desc:37}{}\hyperlink{ps:37}{$37$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&2\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&&$464$&12\\
\evnrow \hypertarget{desc:38}{}\hyperlink{ps:38}{$38$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$431$&11\\
\oddrow \hypertarget{desc:39}{}\hyperlink{ps:39}{$39$}&$\cimatrix{$\begin{array}{ccc}
0&1&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$&$480$&8\\
\evnrow \hypertarget{desc:40}{}\hyperlink{ps:40}{$40$}&$\cimatrix{$\begin{array}{ccc}
0&2&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$&$416$&10\\
\oddrow \hypertarget{desc:41}{}\hyperlink{ps:41}{$41$}&$\cimatrix{$\begin{array}{cccc}
0&1&1&4\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\yng(1)\right)$&$400$&12\\
\evnrow \hypertarget{desc:42}{}\hyperlink{ps:42}{$42$}&$\cimatrix{$\begin{array}{cccc}
0&1&1&4\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$&$383$&13\\
\oddrow \hypertarget{desc:43}{}\hyperlink{ps:43}{$43$}&$\cimatrix{$\begin{array}{ccc}
0&2&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(2),\varnothing\right)$&$350$&12\\
\evnrow \hypertarget{desc:44}{}\hyperlink{ps:44}{$44$}&$\cimatrix{$\begin{array}{cccc}
0&1&1&3\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&&$480$&12\\
\oddrow \hypertarget{desc:45}{}\hyperlink{ps:45}{$45$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing\right)$&$432$&9\\
\evnrow \hypertarget{desc:46}{}\hyperlink{ps:46}{$46$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&3\\0&0&1&0\\0&0&0&0\\0&4&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$496$&12\\
\oddrow \hypertarget{desc:47}{}\hyperlink{ps:47}{$47$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&3\\0&0&0&0\\0&1&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&&$432$&12\\
\evnrow \hypertarget{desc:48}{}\hyperlink{ps:48}{$48$}&$\cimatrix{$\begin{array}{cccc}
0&3&5&0\\0&0&0&1\\0&0&0&2\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1)\right)$,$\left(\varnothing,\varnothing,\yng(1)\right)$&$433$&13\\
\oddrow \hypertarget{desc:49}{}\hyperlink{ps:49}{$49$}&$\cimatrix{$\begin{array}{cccc}
0&2&2&2\\0&0&0&0\\0&0&0&1\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&&$432$&12\\
\evnrow \hypertarget{desc:50}{}\hyperlink{ps:50}{$50$}&$\cimatrix{$\begin{array}{ccccc}
0&1&1&1&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&1&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&&$432$&16\\
\oddrow \hypertarget{desc:51}{}\hyperlink{ps:51}{$51$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&3\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&&$400$&12\\
\evnrow \hypertarget{desc:52}{}\hyperlink{ps:52}{$52$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&1&3\\0&0&0&0&0\\0&0&0&1&0\\0&1&0&0&0\\0&1&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$384$&16\\
\oddrow \hypertarget{desc:53}{}\hyperlink{ps:53}{$53$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$378$&12\\
\evnrow \hypertarget{desc:54}{}\hyperlink{ps:54}{$54$}&$\cimatrix{$\begin{array}{cccc}
0&1&1&4\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$&$464$&16\\
\oddrow \hypertarget{desc:55}{}\hyperlink{ps:55}{$55$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&2\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$&$416$&12\\
\evnrow \hypertarget{desc:56}{}\hyperlink{ps:56}{$56$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&3\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$&$384$&13\\
\oddrow \hypertarget{desc:57}{}\hyperlink{ps:57}{$57$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&4&1\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$384$&16\\
\evnrow \hypertarget{desc:58}{}\hyperlink{ps:58}{$58$}&$\cimatrix{$\begin{array}{ccccc}
0&1&1&1&3\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&1&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\yng(1)\right)$&$357$&17\\
\oddrow \hypertarget{desc:59}{}\hyperlink{ps:59}{$59$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&3\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1),\varnothing\right)$&$336$&14\\
\evnrow \hypertarget{desc:60}{}\hyperlink{ps:60}{$60$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&4&1\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$357$&16\\
\oddrow \hypertarget{desc:61}{}\hyperlink{ps:61}{$61$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&4\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$336$&13\\
\evnrow \hypertarget{desc:62}{}\hyperlink{ps:62}{$62$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing\right)$&$324$&12\\
\oddrow \hypertarget{desc:63}{}\hyperlink{ps:63}{$63$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$336$&12\\
\evnrow \hypertarget{desc:64}{}\hyperlink{ps:64}{$64$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$303$&13\\
\oddrow \hypertarget{desc:65}{}\hyperlink{ps:65}{$65$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$270$&9\\
\evnrow \hypertarget{desc:66}{}\hyperlink{ps:66}{$66$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&3\\0&0&1&0\\0&0&0&0\\0&4&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$480$&12\\
\oddrow \hypertarget{desc:67}{}\hyperlink{ps:67}{$67$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&2\\0&0&0&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&&$432$&12\\
\evnrow \hypertarget{desc:68}{}\hyperlink{ps:68}{$68$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$432$&8\\
\oddrow \hypertarget{desc:69}{}\hyperlink{ps:69}{$69$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$368$&13\\
\evnrow \hypertarget{desc:70}{}\hyperlink{ps:70}{$70$}&$\cimatrix{$\begin{array}{ccc}
0&1&4\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$&$352$&12\\
\oddrow \hypertarget{desc:71}{}\hyperlink{ps:71}{$71$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&2\\0&0&1&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&&$448$&16\\
\evnrow \hypertarget{desc:72}{}\hyperlink{ps:72}{$72$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&3\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&3&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$389$&16\\
\oddrow \hypertarget{desc:73}{}\hyperlink{ps:73}{$73$}&$\cimatrix{$\begin{array}{ccccc}
0&3&3&0&4\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&2&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\yng(1)\right)$&$369$&17\\
\evnrow \hypertarget{desc:74}{}\hyperlink{ps:74}{$74$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&2\\0&0&2&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$352$&13\\
\oddrow \hypertarget{desc:75}{}\hyperlink{ps:75}{$75$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$368$&12\\
\evnrow \hypertarget{desc:76}{}\hyperlink{ps:76}{$76$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&4\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$&$337$&13\\
\oddrow \hypertarget{desc:77}{}\hyperlink{ps:77}{$77$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&1&0&0\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$347$&16\\
\evnrow \hypertarget{desc:78}{}\hyperlink{ps:78}{$78$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&2\\0&0&4&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&1&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\varnothing,\varnothing\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\varnothing,\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$331$&17\\
\oddrow \hypertarget{desc:79}{}\hyperlink{ps:79}{$79$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&1&0\\0&0&0&0\\0&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$335$&15\\
\evnrow \hypertarget{desc:80}{}\hyperlink{ps:80}{$80$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&1&0&0\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$305$&13\\
\oddrow \hypertarget{desc:81}{}\hyperlink{ps:81}{$81$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&5\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$368$&12\\
\evnrow \hypertarget{desc:82}{}\hyperlink{ps:82}{$82$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$&$352$&12\\
\oddrow \hypertarget{desc:83}{}\hyperlink{ps:83}{$83$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$336$&14\\
\evnrow \hypertarget{desc:84}{}\hyperlink{ps:84}{$84$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$352$&16\\
\oddrow \hypertarget{desc:85}{}\hyperlink{ps:85}{$85$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&5\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$346$&12\\
\evnrow \hypertarget{desc:86}{}\hyperlink{ps:86}{$86$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&2&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&1&0&0\\0&2&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$310$&17\\
\oddrow \hypertarget{desc:87}{}\hyperlink{ps:87}{$87$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&0&0\\0&1&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$299$&15\\
\evnrow \hypertarget{desc:88}{}\hyperlink{ps:88}{$88$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&1&0&0&0\\0&1&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$289$&18\\
\oddrow \hypertarget{desc:89}{}\hyperlink{ps:89}{$89$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$304$&13\\
\evnrow \hypertarget{desc:90}{}\hyperlink{ps:90}{$90$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&1&4\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$309$&18\\
\oddrow \hypertarget{desc:91}{}\hyperlink{ps:91}{$91$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&2\\0&0&0&0\\0&1&0&1\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$273$&15\\
\evnrow \hypertarget{desc:92}{}\hyperlink{ps:92}{$92$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&1&4\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$299$&17\\
\oddrow \hypertarget{desc:93}{}\hyperlink{ps:93}{$93$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$282$&14\\
\evnrow \hypertarget{desc:94}{}\hyperlink{ps:94}{$94$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$288$&8\\
\oddrow \hypertarget{desc:95}{}\hyperlink{ps:95}{$95$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$282$&18\\
\evnrow \hypertarget{desc:96}{}\hyperlink{ps:96}{$96$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&1&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\yng(1)\right)$&$266$&16\\
\oddrow \hypertarget{desc:97}{}\hyperlink{ps:97}{$97$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$249$&17\\
\evnrow \hypertarget{desc:98}{}\hyperlink{ps:98}{$98$}&$\cimatrix{$\begin{array}{ccc}
0&1&4\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(2),\varnothing\right)$&$216$&16\\
\oddrow \hypertarget{desc:99}{}\hyperlink{ps:99}{$99$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&1&0\\0&0&0&0\\0&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$480$&16\\
\evnrow \hypertarget{desc:100}{}\hyperlink{ps:100}{$100$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&3\\0&0&1&0\\0&0&0&0\\0&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$384$&13\\
\oddrow \hypertarget{desc:101}{}\hyperlink{ps:101}{$101$}&$\cimatrix{$\begin{array}{ccc}
0&1&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1,1),\varnothing\right)$&$352$&9\\
\evnrow \hypertarget{desc:102}{}\hyperlink{ps:102}{$102$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\varnothing\right)$&$320$&10\\
\oddrow \hypertarget{desc:103}{}\hyperlink{ps:103}{$103$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&1&3\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&3&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$362$&17\\
\evnrow \hypertarget{desc:104}{}\hyperlink{ps:104}{$104$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&3&3&0&1\\0&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$&$305$&18\\
\oddrow \hypertarget{desc:105}{}\hyperlink{ps:105}{$105$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$352$&16\\
\evnrow \hypertarget{desc:106}{}\hyperlink{ps:106}{$106$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&0&0&1\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$304$&14\\
\oddrow \hypertarget{desc:107}{}\hyperlink{ps:107}{$107$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$304$&17\\
\evnrow \hypertarget{desc:108}{}\hyperlink{ps:108}{$108$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$283$&18\\
\oddrow \hypertarget{desc:109}{}\hyperlink{ps:109}{$109$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$&$272$&8\\
\evnrow \hypertarget{desc:110}{}\hyperlink{ps:110}{$110$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&2\\0&0&1&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$256$&17\\
\oddrow \hypertarget{desc:111}{}\hyperlink{ps:111}{$111$}&$\cimatrix{$\begin{array}{ccc}
0&1&6\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2)\right)$&$320$&0\\
\evnrow \hypertarget{desc:112}{}\hyperlink{ps:112}{$112$}&$\cimatrix{$\begin{array}{ccc}
0&2&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1)\right)$&$304$&12\\
\oddrow \hypertarget{desc:113}{}\hyperlink{ps:113}{$113$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1)\right)$&$272$&15\\
\evnrow \hypertarget{desc:114}{}\hyperlink{ps:114}{$114$}&$\cimatrix{$\begin{array}{cccc}
0&1&1&5\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$282$&16\\
\oddrow \hypertarget{desc:115}{}\hyperlink{ps:115}{$115$}&$\cimatrix{$\begin{array}{ccc}
0&1&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$&$272$&10\\
\evnrow \hypertarget{desc:116}{}\hyperlink{ps:116}{$116$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1),\varnothing\right)$,$\left(\varnothing,\yng(1,1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$257$&15\\
\oddrow \hypertarget{desc:117}{}\hyperlink{ps:117}{$117$}&$\cimatrix{$\begin{array}{cccc}
0&1&4&2\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$256$&18\\
\evnrow \hypertarget{desc:118}{}\hyperlink{ps:118}{$118$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$256$&15\\
\oddrow \hypertarget{desc:119}{}\hyperlink{ps:119}{$119$}&$\cimatrix{$\begin{array}{ccc}
0&2&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(2),\varnothing\right)$&$260$&16\\
\evnrow \hypertarget{desc:120}{}\hyperlink{ps:120}{$120$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&4\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$229$&19\\
\oddrow \hypertarget{desc:121}{}\hyperlink{ps:121}{$121$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&4\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$230$&20\\
\evnrow \hypertarget{desc:122}{}\hyperlink{ps:122}{$122$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&4\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$213$&19\\
\oddrow \hypertarget{desc:123}{}\hyperlink{ps:123}{$123$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(2),\varnothing\right)$&$196$&16\\
\evnrow \hypertarget{desc:124}{}\hyperlink{ps:124}{$124$}&$\cimatrix{$\begin{array}{ccc}
0&5&4\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1,1)\right)$&$240$&13\\
\oddrow \hypertarget{desc:125}{}\hyperlink{ps:125}{$125$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&1&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$211$&15\\
\evnrow \hypertarget{desc:126}{}\hyperlink{ps:126}{$126$}&$\cimatrix{$\begin{array}{ccc}
0&1&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\yng(1,1)\right)$&$224$&13\\
\oddrow \hypertarget{desc:127}{}\hyperlink{ps:127}{$127$}&$\cimatrix{$\begin{array}{ccc}
0&1&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(3)\right)$&$240$&-12\\
\evnrow \hypertarget{desc:128}{}\hyperlink{ps:128}{$128$}&$\cimatrix{$\begin{array}{ccc}
0&2&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(2)\right)$&$224$&20\\
\oddrow \hypertarget{desc:129}{}\hyperlink{ps:129}{$129$}&$\cimatrix{$\begin{array}{cccc}
0&1&1&4\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(2)\right)$&$202$&24\\
\evnrow \hypertarget{desc:130}{}\hyperlink{ps:130}{$130$}&$\cimatrix{$\begin{array}{cccc}
0&1&1&4\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1),\yng(1)\right)$&$180$&32\\
\oddrow \hypertarget{desc:131}{}\hyperlink{ps:131}{$131$}&$\cimatrix{$\begin{array}{ccc}
0&2&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(2),\yng(1)\right)$&$163$&31\\
\evnrow \hypertarget{desc:132}{}\hyperlink{ps:132}{$132$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&6&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$&$192$&18\\
\oddrow \hypertarget{desc:133}{}\hyperlink{ps:133}{$133$}&$\cimatrix{$\begin{array}{cccc}
0&1&1&3\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&&$464$&12\\
\evnrow \hypertarget{desc:134}{}\hyperlink{ps:134}{$134$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&3\\0&0&0&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&&$448$&12\\
\oddrow \hypertarget{desc:135}{}\hyperlink{ps:135}{$135$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&1&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&3&1&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$384$&16\\
\evnrow \hypertarget{desc:136}{}\hyperlink{ps:136}{$136$}&$\cimatrix{$\begin{array}{ccc}
0&5&4\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1)\right)$&$384$&8\\
\oddrow \hypertarget{desc:137}{}\hyperlink{ps:137}{$137$}&$\cimatrix{$\begin{array}{ccc}
0&3&3\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$&$352$&10\\
\evnrow \hypertarget{desc:138}{}\hyperlink{ps:138}{$138$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&3\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$&$320$&16\\
\oddrow \hypertarget{desc:139}{}\hyperlink{ps:139}{$139$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$&$320$&12\\
\evnrow \hypertarget{desc:140}{}\hyperlink{ps:140}{$140$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$432$&12\\
\oddrow \hypertarget{desc:141}{}\hyperlink{ps:141}{$141$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$400$&12\\
\evnrow \hypertarget{desc:142}{}\hyperlink{ps:142}{$142$}&$\cimatrix{$\begin{array}{ccc}
0&3&3\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$&$352$&10\\
\oddrow \hypertarget{desc:143}{}\hyperlink{ps:143}{$143$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$400$&16\\
\evnrow \hypertarget{desc:144}{}\hyperlink{ps:144}{$144$}&$\cimatrix{$\begin{array}{ccccc}
0&3&3&2&4\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&2&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing,\yng(1)\right)$&$369$&17\\
\oddrow \hypertarget{desc:145}{}\hyperlink{ps:145}{$145$}&$\cimatrix{$\begin{array}{cccc}
0&1&0&4\\0&0&1&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$353$&14\\
\evnrow \hypertarget{desc:146}{}\hyperlink{ps:146}{$146$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$368$&16\\
\oddrow \hypertarget{desc:147}{}\hyperlink{ps:147}{$147$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&3&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$367$&15\\
\evnrow \hypertarget{desc:148}{}\hyperlink{ps:148}{$148$}&$\cimatrix{$\begin{array}{ccccc}
0&0&3&1&1\\0&0&0&0&0\\0&0&0&1&1\\0&1&0&0&0\\0&1&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$351$&15\\
\oddrow \hypertarget{desc:149}{}\hyperlink{ps:149}{$149$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$352$&13\\
\evnrow \hypertarget{desc:150}{}\hyperlink{ps:150}{$150$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$352$&16\\
\oddrow \hypertarget{desc:151}{}\hyperlink{ps:151}{$151$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&1\\0&0&1&0&0\\0&0&0&0&0\\0&0&1&0&1\\0&3&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$331$&17\\
\evnrow \hypertarget{desc:152}{}\hyperlink{ps:152}{$152$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&4\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$326$&16\\
\oddrow \hypertarget{desc:153}{}\hyperlink{ps:153}{$153$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&2\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\yng(1)\right)$&$319$&13\\
\evnrow \hypertarget{desc:154}{}\hyperlink{ps:154}{$154$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&4&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\yng(1)\right)$,$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$320$&12\\
\oddrow \hypertarget{desc:155}{}\hyperlink{ps:155}{$155$}&$\cimatrix{$\begin{array}{cccccc}
0&0&0&0&0&2\\0&0&0&0&0&0\\0&0&0&1&1&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&2&3&1&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$310$&21\\
\evnrow \hypertarget{desc:156}{}\hyperlink{ps:156}{$156$}&$\cimatrix{$\begin{array}{ccccc}
0&1&1&1&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&1&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\yng(1),\varnothing\right)$&$303$&17\\
\oddrow \hypertarget{desc:157}{}\hyperlink{ps:157}{$157$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$304$&16\\
\evnrow \hypertarget{desc:158}{}\hyperlink{ps:158}{$158$}&$\cimatrix{$\begin{array}{ccc}
0&1&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$&$274$&16\\
\oddrow \hypertarget{desc:159}{}\hyperlink{ps:159}{$159$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$288$&15\\
\evnrow \hypertarget{desc:160}{}\hyperlink{ps:160}{$160$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$256$&12\\
\oddrow \hypertarget{desc:161}{}\hyperlink{ps:161}{$161$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$416$&16\\
\evnrow \hypertarget{desc:162}{}\hyperlink{ps:162}{$162$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$384$&16\\
\oddrow \hypertarget{desc:163}{}\hyperlink{ps:163}{$163$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$378$&15\\
\evnrow \hypertarget{desc:164}{}\hyperlink{ps:164}{$164$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$368$&12\\
\oddrow \hypertarget{desc:165}{}\hyperlink{ps:165}{$165$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$336$&12\\
\evnrow \hypertarget{desc:166}{}\hyperlink{ps:166}{$166$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&3\\0&0&1&0\\0&0&0&0\\0&4&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$335$&13\\
\oddrow \hypertarget{desc:167}{}\hyperlink{ps:167}{$167$}&$\cimatrix{$\begin{array}{ccc}
0&2&3\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(2),\varnothing\right)$&$272$&16\\
\evnrow \hypertarget{desc:168}{}\hyperlink{ps:168}{$168$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&4&0\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&2\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$352$&16\\
\oddrow \hypertarget{desc:169}{}\hyperlink{ps:169}{$169$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$335$&16\\
\evnrow \hypertarget{desc:170}{}\hyperlink{ps:170}{$170$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&3&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$336$&16\\
\oddrow \hypertarget{desc:171}{}\hyperlink{ps:171}{$171$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$320$&17\\
\evnrow \hypertarget{desc:172}{}\hyperlink{ps:172}{$172$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$314$&16\\
\oddrow \hypertarget{desc:173}{}\hyperlink{ps:173}{$173$}&$\cimatrix{$\begin{array}{cccc}
0&3&1&2\\0&0&0&1\\0&0&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1),\varnothing\right)$,$\left(\varnothing,\yng(1,1),\varnothing\right)$&$298$&13\\
\evnrow \hypertarget{desc:174}{}\hyperlink{ps:174}{$174$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&2\\0&0&1&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&3&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$309$&19\\
\oddrow \hypertarget{desc:175}{}\hyperlink{ps:175}{$175$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$288$&15\\
\evnrow \hypertarget{desc:176}{}\hyperlink{ps:176}{$176$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&0&0&1\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$304$&14\\
\oddrow \hypertarget{desc:177}{}\hyperlink{ps:177}{$177$}&$\cimatrix{$\begin{array}{cccccc}
0&0&1&1&1&2\\0&0&0&0&0&0\\0&0&0&0&1&0\\0&0&0&0&0&0\\0&0&0&1&0&0\\0&2&1&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$325$&20\\
\evnrow \hypertarget{desc:178}{}\hyperlink{ps:178}{$178$}&$\cimatrix{$\begin{array}{cccc}
0&0&4&4\\0&0&0&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$304$&12\\
\oddrow \hypertarget{desc:179}{}\hyperlink{ps:179}{$179$}&$\cimatrix{$\begin{array}{ccccc}
0&0&3&1&3\\0&0&0&0&0\\0&0&0&1&0\\0&1&0&0&0\\0&1&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$304$&16\\
\evnrow \hypertarget{desc:180}{}\hyperlink{ps:180}{$180$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$304$&17\\
\oddrow \hypertarget{desc:181}{}\hyperlink{ps:181}{$181$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$304$&16\\
\evnrow \hypertarget{desc:182}{}\hyperlink{ps:182}{$182$}&$\cimatrix{$\begin{array}{cccc}
0&0&5&2\\0&0&0&0\\0&3&0&1\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$&$273$&15\\
\oddrow \hypertarget{desc:183}{}\hyperlink{ps:183}{$183$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$293$&16\\
\evnrow \hypertarget{desc:184}{}\hyperlink{ps:184}{$184$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\yng(1)\right)$&$272$&13\\
\oddrow \hypertarget{desc:185}{}\hyperlink{ps:185}{$185$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&1&0&0\\0&3&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$277$&17\\
\evnrow \hypertarget{desc:186}{}\hyperlink{ps:186}{$186$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&1&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$252$&16\\
\oddrow \hypertarget{desc:187}{}\hyperlink{ps:187}{$187$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&3&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$277$&17\\
\evnrow \hypertarget{desc:188}{}\hyperlink{ps:188}{$188$}&$\cimatrix{$\begin{array}{cccc}
0&0&4&4\\0&0&0&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1,1)\right)$&$272$&12\\
\oddrow \hypertarget{desc:189}{}\hyperlink{ps:189}{$189$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&3\\0&0&1&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&3&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$262$&19\\
\evnrow \hypertarget{desc:190}{}\hyperlink{ps:190}{$190$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$256$&14\\
\oddrow \hypertarget{desc:191}{}\hyperlink{ps:191}{$191$}&$\cimatrix{$\begin{array}{cccc}
0&3&3&1\\0&0&0&1\\0&0&0&1\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1,1)\right)$&$241$&17\\
\evnrow \hypertarget{desc:192}{}\hyperlink{ps:192}{$192$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&1&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&3&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$256$&18\\
\oddrow \hypertarget{desc:193}{}\hyperlink{ps:193}{$193$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$256$&14\\
\evnrow \hypertarget{desc:194}{}\hyperlink{ps:194}{$194$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&2&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$252$&22\\
\oddrow \hypertarget{desc:195}{}\hyperlink{ps:195}{$195$}&$\cimatrix{$\begin{array}{ccc}
0&3&0\\0&0&5\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\yng(1)\right)$&$288$&10\\
\evnrow \hypertarget{desc:196}{}\hyperlink{ps:196}{$196$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$304$&12\\
\oddrow \hypertarget{desc:197}{}\hyperlink{ps:197}{$197$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&1\\0&0&0&0\\0&0&0&2\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\yng(1)\right)$&$255$&19\\
\evnrow \hypertarget{desc:198}{}\hyperlink{ps:198}{$198$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&1&4\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$330$&20\\
\oddrow \hypertarget{desc:199}{}\hyperlink{ps:199}{$199$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$288$&17\\
\evnrow \hypertarget{desc:200}{}\hyperlink{ps:200}{$200$}&$\cimatrix{$\begin{array}{cccccc}
0&0&2&2&1&1\\0&0&0&0&0&0\\0&0&0&0&0&1\\0&0&0&0&1&0\\0&1&0&0&0&0\\0&1&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing,\varnothing,\varnothing\right)$&$299$&20\\
\oddrow \hypertarget{desc:201}{}\hyperlink{ps:201}{$201$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&4\\0&0&0&0&0\\0&0&0&3&0\\0&0&0&0&0\\0&1&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&2\\\end{array}$}$&$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$278$&16\\
\evnrow \hypertarget{desc:202}{}\hyperlink{ps:202}{$202$}&$\cimatrix{$\begin{array}{cccc}
0&0&4&1\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$267$&13\\
\oddrow \hypertarget{desc:203}{}\hyperlink{ps:203}{$203$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&2\\0&0&1&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&3&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$271$&19\\
\evnrow \hypertarget{desc:204}{}\hyperlink{ps:204}{$204$}&$\cimatrix{$\begin{array}{ccccc}
0&0&2&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&3&0&0&1\\0&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$&$257$&19\\
\oddrow \hypertarget{desc:205}{}\hyperlink{ps:205}{$205$}&$\cimatrix{$\begin{array}{cccccc}
0&0&1&2&2&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&0&0&1&3\\0&0&1&0&0&0\\0&2&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\varnothing,\yng(1)\right)$,$\left(\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$283$&21\\
\evnrow \hypertarget{desc:206}{}\hyperlink{ps:206}{$206$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$277$&18\\
\oddrow \hypertarget{desc:207}{}\hyperlink{ps:207}{$207$}&$\cimatrix{$\begin{array}{ccccc}
0&0&2&2&3\\0&0&0&0&0\\0&0&0&1&0\\0&1&0&0&0\\0&1&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$262$&18\\
\evnrow \hypertarget{desc:208}{}\hyperlink{ps:208}{$208$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&1&0\\0&0&0&1&0\\0&0&0&0&0\\0&3&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$257$&17\\
\oddrow \hypertarget{desc:209}{}\hyperlink{ps:209}{$209$}&$\cimatrix{$\begin{array}{ccccc}
0&0&2&1&3\\0&0&0&0&0\\0&0&0&1&0\\0&1&0&0&0\\0&2&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$257$&17\\
\evnrow \hypertarget{desc:210}{}\hyperlink{ps:210}{$210$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&2&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$256$&18\\
\oddrow \hypertarget{desc:211}{}\hyperlink{ps:211}{$211$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$241$&15\\
\evnrow \hypertarget{desc:212}{}\hyperlink{ps:212}{$212$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&2\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\yng(1),\varnothing,\yng(1)\right)$&$235$&15\\
\oddrow \hypertarget{desc:213}{}\hyperlink{ps:213}{$213$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$256$&18\\
\evnrow \hypertarget{desc:214}{}\hyperlink{ps:214}{$214$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$240$&16\\
\oddrow \hypertarget{desc:215}{}\hyperlink{ps:215}{$215$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&2&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$235$&19\\
\evnrow \hypertarget{desc:216}{}\hyperlink{ps:216}{$216$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&3\\0&0&0&0\\0&1&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1),\varnothing\right)$&$219$&19\\
\oddrow \hypertarget{desc:217}{}\hyperlink{ps:217}{$217$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&4\\0&0&0&0\\0&1&0&0\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$225$&16\\
\evnrow \hypertarget{desc:218}{}\hyperlink{ps:218}{$218$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&3&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$229$&21\\
\oddrow \hypertarget{desc:219}{}\hyperlink{ps:219}{$219$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&3\\\end{array}$}$&$\left(\varnothing,\yng(1,1,1)\right)$,$\left(\varnothing,\yng(1,1,1)\right)$,$\left(\varnothing,\yng(1,1,1)\right)$,$\left(\yng(1),\varnothing\right)$&$224$&9\\
\evnrow \hypertarget{desc:220}{}\hyperlink{ps:220}{$220$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&2&0&0\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$195$&18\\
\oddrow \hypertarget{desc:221}{}\hyperlink{ps:221}{$221$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(2),\varnothing\right)$&$288$&16\\
\evnrow \hypertarget{desc:222}{}\hyperlink{ps:222}{$222$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1)\right)$&$240$&16\\
\oddrow \hypertarget{desc:223}{}\hyperlink{ps:223}{$223$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&2\\0&0&1&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$256$&16\\
\evnrow \hypertarget{desc:224}{}\hyperlink{ps:224}{$224$}&$\cimatrix{$\begin{array}{cccc}
0&3&1&4\\0&0&0&0\\0&0&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1),\varnothing\right)$,$\left(\varnothing,\yng(1,1),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$251$&14\\
\oddrow \hypertarget{desc:225}{}\hyperlink{ps:225}{$225$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&3\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$230$&18\\
\evnrow \hypertarget{desc:226}{}\hyperlink{ps:226}{$226$}&$\cimatrix{$\begin{array}{cccc}
0&3&5&2\\0&0&0&1\\0&0&0&0\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$225$&18\\
\oddrow \hypertarget{desc:227}{}\hyperlink{ps:227}{$227$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&4\\0&0&0&0&0\\0&0&0&3&0\\0&0&0&0&0\\0&1&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&2\\\end{array}$}$&$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\varnothing\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$236$&19\\
\evnrow \hypertarget{desc:228}{}\hyperlink{ps:228}{$228$}&$\cimatrix{$\begin{array}{cccc}
0&0&4&4\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$220$&18\\
\oddrow \hypertarget{desc:229}{}\hyperlink{ps:229}{$229$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&4&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$241$&18\\
\evnrow \hypertarget{desc:230}{}\hyperlink{ps:230}{$230$}&$\cimatrix{$\begin{array}{ccc}
0&5&4\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\yng(1)\right)$,$\left(\yng(2),\varnothing\right)$&$240$&8\\
\oddrow \hypertarget{desc:231}{}\hyperlink{ps:231}{$231$}&$\cimatrix{$\begin{array}{cccc}
0&3&5&2\\0&0&0&0\\0&0&0&1\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1,1)\right)$&$225$&17\\
\evnrow \hypertarget{desc:232}{}\hyperlink{ps:232}{$232$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$230$&14\\
\oddrow \hypertarget{desc:233}{}\hyperlink{ps:233}{$233$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&2&1&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$235$&19\\
\evnrow \hypertarget{desc:234}{}\hyperlink{ps:234}{$234$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&1&0&0\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\varnothing\right)$&$215$&21\\
\oddrow \hypertarget{desc:235}{}\hyperlink{ps:235}{$235$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&4\\0&0&0&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1,1)\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$199$&16\\
\evnrow \hypertarget{desc:236}{}\hyperlink{ps:236}{$236$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$208$&18\\
\oddrow \hypertarget{desc:237}{}\hyperlink{ps:237}{$237$}&$\cimatrix{$\begin{array}{cccc}
0&2&2&3\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(2),\varnothing,\varnothing\right)$&$200$&24\\
\evnrow \hypertarget{desc:238}{}\hyperlink{ps:238}{$238$}&$\cimatrix{$\begin{array}{ccc}
0&5&4\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(2,2)\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1)\right)$&$192$&0\\
\oddrow \hypertarget{desc:239}{}\hyperlink{ps:239}{$239$}&$\cimatrix{$\begin{array}{cccc}
0&1&4&2\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$266$&20\\
\evnrow \hypertarget{desc:240}{}\hyperlink{ps:240}{$240$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&3\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$224$&19\\
\oddrow \hypertarget{desc:241}{}\hyperlink{ps:241}{$241$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&2&1&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$235$&20\\
\evnrow \hypertarget{desc:242}{}\hyperlink{ps:242}{$242$}&$\cimatrix{$\begin{array}{cccc}
0&1&5&4\\0&0&0&0\\0&1&0&0\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&3\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1,1)\right)$,$\left(\yng(1),\varnothing,\yng(1,1,1)\right)$&$224$&16\\
\oddrow \hypertarget{desc:243}{}\hyperlink{ps:243}{$243$}&$\cimatrix{$\begin{array}{cccc}
0&2&2&3\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$203$&20\\
\evnrow \hypertarget{desc:244}{}\hyperlink{ps:244}{$244$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\yng(1,1)\right)$&$203$&17\\
\oddrow \hypertarget{desc:245}{}\hyperlink{ps:245}{$245$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$208$&16\\
\evnrow \hypertarget{desc:246}{}\hyperlink{ps:246}{$246$}&$\cimatrix{$\begin{array}{ccc}
0&3&3\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(2)\right)$&$192$&30\\
\oddrow \hypertarget{desc:247}{}\hyperlink{ps:247}{$247$}&$\cimatrix{$\begin{array}{ccc}
0&0&3\\0&0&0\\0&7&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$208$&16\\
\evnrow \hypertarget{desc:248}{}\hyperlink{ps:248}{$248$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$208$&20\\
\oddrow \hypertarget{desc:249}{}\hyperlink{ps:249}{$249$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$&$176$&16\\
\evnrow \hypertarget{desc:250}{}\hyperlink{ps:250}{$250$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&5\\0&0&0&0\\0&0&0&0\\0&4&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$193$&19\\
\oddrow \hypertarget{desc:251}{}\hyperlink{ps:251}{$251$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&2\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1),\yng(1)\right)$&$176$&33\\
\evnrow \hypertarget{desc:252}{}\hyperlink{ps:252}{$252$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&4&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$177$&21\\
\oddrow \hypertarget{desc:253}{}\hyperlink{ps:253}{$253$}&$\cimatrix{$\begin{array}{ccc}
0&5&3\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\yng(1)\right)$&$177$&17\\
\evnrow \hypertarget{desc:254}{}\hyperlink{ps:254}{$254$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1)\right)$&$160$&30\\
\oddrow \hypertarget{desc:255}{}\hyperlink{ps:255}{$255$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1)\right)$&$144$&23\\
\evnrow \hypertarget{desc:256}{}\hyperlink{ps:256}{$256$}&$\cimatrix{$\begin{array}{ccccc}
0&3&3&3&0\\0&0&0&0&1\\0&0&0&0&1\\0&0&0&0&1\\0&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(1)\right)$,$\left(\varnothing,\varnothing,\varnothing,\yng(1)\right)$&$385$&17\\
\oddrow \hypertarget{desc:257}{}\hyperlink{ps:257}{$257$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$384$&12\\
\evnrow \hypertarget{desc:258}{}\hyperlink{ps:258}{$258$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing\right)$&$320$&10\\
\oddrow \hypertarget{desc:259}{}\hyperlink{ps:259}{$259$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1)\right)$&$256$&16\\
\evnrow \hypertarget{desc:260}{}\hyperlink{ps:260}{$260$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$384$&16\\
\oddrow \hypertarget{desc:261}{}\hyperlink{ps:261}{$261$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$336$&16\\
\evnrow \hypertarget{desc:262}{}\hyperlink{ps:262}{$262$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$320$&16\\
\oddrow \hypertarget{desc:263}{}\hyperlink{ps:263}{$263$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$304$&18\\
\evnrow \hypertarget{desc:264}{}\hyperlink{ps:264}{$264$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$288$&13\\
\oddrow \hypertarget{desc:265}{}\hyperlink{ps:265}{$265$}&$\cimatrix{$\begin{array}{cccc}
0&3&0&4\\0&0&1&0\\0&0&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1,1),\varnothing\right)$&$273$&14\\
\evnrow \hypertarget{desc:266}{}\hyperlink{ps:266}{$266$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&1&0\\0&0&0&0\\0&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$250$&19\\
\oddrow \hypertarget{desc:267}{}\hyperlink{ps:267}{$267$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$336$&20\\
\evnrow \hypertarget{desc:268}{}\hyperlink{ps:268}{$268$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$320$&12\\
\oddrow \hypertarget{desc:269}{}\hyperlink{ps:269}{$269$}&$\cimatrix{$\begin{array}{cccccc}
0&0&1&2&3&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&1&0&0&3\\0&2&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(2)\right)$,$\left(\varnothing,\varnothing,\yng(1),\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$320$&20\\
\evnrow \hypertarget{desc:270}{}\hyperlink{ps:270}{$270$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&1&0&0\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$304$&16\\
\oddrow \hypertarget{desc:271}{}\hyperlink{ps:271}{$271$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$293$&18\\
\evnrow \hypertarget{desc:272}{}\hyperlink{ps:272}{$272$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$288$&16\\
\oddrow \hypertarget{desc:273}{}\hyperlink{ps:273}{$273$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$282$&18\\
\evnrow \hypertarget{desc:274}{}\hyperlink{ps:274}{$274$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$288$&16\\
\oddrow \hypertarget{desc:275}{}\hyperlink{ps:275}{$275$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&1&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$272$&14\\
\evnrow \hypertarget{desc:276}{}\hyperlink{ps:276}{$276$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&3\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$&$286$&16\\
\oddrow \hypertarget{desc:277}{}\hyperlink{ps:277}{$277$}&$\cimatrix{$\begin{array}{cccccc}
0&0&1&2&3&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&1&0&0&3\\0&2&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\varnothing,\yng(1)\right)$,$\left(\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$278$&21\\
\evnrow \hypertarget{desc:278}{}\hyperlink{ps:278}{$278$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$272$&17\\
\oddrow \hypertarget{desc:279}{}\hyperlink{ps:279}{$279$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$256$&14\\
\evnrow \hypertarget{desc:280}{}\hyperlink{ps:280}{$280$}&$\cimatrix{$\begin{array}{ccc}
0&2&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(2),\varnothing\right)$&$228$&20\\
\oddrow \hypertarget{desc:281}{}\hyperlink{ps:281}{$281$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&3\\0&0&1&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&3&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$256$&18\\
\evnrow \hypertarget{desc:282}{}\hyperlink{ps:282}{$282$}&$\cimatrix{$\begin{array}{cccc}
0&0&4&2\\0&0&0&0\\0&4&0&1\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1,1)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\varnothing\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$&$225$&19\\
\oddrow \hypertarget{desc:283}{}\hyperlink{ps:283}{$283$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$224$&19\\
\evnrow \hypertarget{desc:284}{}\hyperlink{ps:284}{$284$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$324$&18\\
\oddrow \hypertarget{desc:285}{}\hyperlink{ps:285}{$285$}&$\cimatrix{$\begin{array}{cccccc}
0&0&0&0&2&2\\0&0&0&1&0&0\\0&0&0&0&0&0\\0&0&1&0&0&0\\0&0&1&0&0&0\\0&2&0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing,\varnothing\right)$&$293$&21\\
\evnrow \hypertarget{desc:286}{}\hyperlink{ps:286}{$286$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&4&1\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$288$&16\\
\oddrow \hypertarget{desc:287}{}\hyperlink{ps:287}{$287$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&1&0&0\\0&0&0&0&0\\0&0&1&0&0\\0&2&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$267$&17\\
\evnrow \hypertarget{desc:288}{}\hyperlink{ps:288}{$288$}&$\cimatrix{$\begin{array}{ccc}
0&3&5\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1,1)\right)$&$240$&13\\
\oddrow \hypertarget{desc:289}{}\hyperlink{ps:289}{$289$}&$\cimatrix{$\begin{array}{ccccc}
0&0&2&1&4\\0&0&0&0&0\\0&0&0&1&0\\0&1&0&0&0\\0&1&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$278$&20\\
\evnrow \hypertarget{desc:290}{}\hyperlink{ps:290}{$290$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$272$&16\\
\oddrow \hypertarget{desc:291}{}\hyperlink{ps:291}{$291$}&$\cimatrix{$\begin{array}{cccccc}
0&0&1&2&3&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&1&0&0&3\\0&2&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\varnothing\right)$&$272$&21\\
\evnrow \hypertarget{desc:292}{}\hyperlink{ps:292}{$292$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&2\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&4&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$261$&20\\
\oddrow \hypertarget{desc:293}{}\hyperlink{ps:293}{$293$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$260$&16\\
\evnrow \hypertarget{desc:294}{}\hyperlink{ps:294}{$294$}&$\cimatrix{$\begin{array}{cccc}
0&3&1&4\\0&0&0&0\\0&0&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1),\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$241$&14\\
\oddrow \hypertarget{desc:295}{}\hyperlink{ps:295}{$295$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&2\\0&0&0&0\\0&0&0&1\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$244$&13\\
\evnrow \hypertarget{desc:296}{}\hyperlink{ps:296}{$296$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&4\\0&0&1&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$246$&18\\
\oddrow \hypertarget{desc:297}{}\hyperlink{ps:297}{$297$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&4\\0&0&0&0&0\\0&0&0&2&0\\0&0&0&0&0\\0&1&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\varnothing\right)$&$246$&17\\
\evnrow \hypertarget{desc:298}{}\hyperlink{ps:298}{$298$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$240$&19\\
\oddrow \hypertarget{desc:299}{}\hyperlink{ps:299}{$299$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$239$&13\\
\evnrow \hypertarget{desc:300}{}\hyperlink{ps:300}{$300$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&4\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$236$&22\\
\oddrow \hypertarget{desc:301}{}\hyperlink{ps:301}{$301$}&$\cimatrix{$\begin{array}{cccc}
0&0&4&3\\0&0&0&0\\0&1&0&0\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$226$&18\\
\evnrow \hypertarget{desc:302}{}\hyperlink{ps:302}{$302$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&3&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$230$&18\\
\oddrow \hypertarget{desc:303}{}\hyperlink{ps:303}{$303$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&0\\0&0&0&1\\0&3&0&3\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1)\right)$&$209$&16\\
\evnrow \hypertarget{desc:304}{}\hyperlink{ps:304}{$304$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$256$&8\\
\oddrow \hypertarget{desc:305}{}\hyperlink{ps:305}{$305$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&2&1&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$246$&18\\
\evnrow \hypertarget{desc:306}{}\hyperlink{ps:306}{$306$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&3\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$245$&19\\
\oddrow \hypertarget{desc:307}{}\hyperlink{ps:307}{$307$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&3\\0&0&1&0\\0&0&0&0\\0&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$238$&22\\
\evnrow \hypertarget{desc:308}{}\hyperlink{ps:308}{$308$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&5\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$220$&16\\
\oddrow \hypertarget{desc:309}{}\hyperlink{ps:309}{$309$}&$\cimatrix{$\begin{array}{cccccc}
0&0&0&1&2&2\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&1&0&0&0\\0&0&1&0&0&0\\0&2&0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1),\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$251$&21\\
\evnrow \hypertarget{desc:310}{}\hyperlink{ps:310}{$310$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&1&0&0\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$230$&18\\
\oddrow \hypertarget{desc:311}{}\hyperlink{ps:311}{$311$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&2&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$250$&22\\
\evnrow \hypertarget{desc:312}{}\hyperlink{ps:312}{$312$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$224$&16\\
\oddrow \hypertarget{desc:313}{}\hyperlink{ps:313}{$313$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$240$&12\\
\evnrow \hypertarget{desc:314}{}\hyperlink{ps:314}{$314$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&1&0&0\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$230$&18\\
\oddrow \hypertarget{desc:315}{}\hyperlink{ps:315}{$315$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&0&0&1\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$218$&14\\
\evnrow \hypertarget{desc:316}{}\hyperlink{ps:316}{$316$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$208$&20\\
\oddrow \hypertarget{desc:317}{}\hyperlink{ps:317}{$317$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&3\\0&0&1&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$214$&20\\
\evnrow \hypertarget{desc:318}{}\hyperlink{ps:318}{$318$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&2\\0&0&2&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&1&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&2&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$209$&15\\
\oddrow \hypertarget{desc:319}{}\hyperlink{ps:319}{$319$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&0&0\\0&0&0&2&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$209$&20\\
\evnrow \hypertarget{desc:320}{}\hyperlink{ps:320}{$320$}&$\cimatrix{$\begin{array}{cccc}
0&3&5&2\\0&0&0&1\\0&0&0&0\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\yng(1,1)\right)$&$193$&20\\
\oddrow \hypertarget{desc:321}{}\hyperlink{ps:321}{$321$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&2\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\yng(1),\varnothing,\yng(1,1)\right)$&$202$&18\\
\evnrow \hypertarget{desc:322}{}\hyperlink{ps:322}{$322$}&$\cimatrix{$\begin{array}{cccc}
0&4&4&3\\0&0&0&0\\0&0&0&0\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\yng(1)\right)$&$198$&9\\
\oddrow \hypertarget{desc:323}{}\hyperlink{ps:323}{$323$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&1&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&3&1&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$202$&22\\
\evnrow \hypertarget{desc:324}{}\hyperlink{ps:324}{$324$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&1&0&0\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$178$&20\\
\oddrow \hypertarget{desc:325}{}\hyperlink{ps:325}{$325$}&$\cimatrix{$\begin{array}{cccc}
0&1&1&3\\0&0&1&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$&$186$&20\\
\evnrow \hypertarget{desc:326}{}\hyperlink{ps:326}{$326$}&$\cimatrix{$\begin{array}{cccc}
0&2&0&0\\0&0&1&4\\0&0&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\varnothing,\yng(1,1)\right)$&$209$&17\\
\oddrow \hypertarget{desc:327}{}\hyperlink{ps:327}{$327$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&3&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$&$204$&15\\
\evnrow \hypertarget{desc:328}{}\hyperlink{ps:328}{$328$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&4&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$214$&20\\
\oddrow \hypertarget{desc:329}{}\hyperlink{ps:329}{$329$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&1&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$209$&19\\
\evnrow \hypertarget{desc:330}{}\hyperlink{ps:330}{$330$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&4&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$204$&20\\
\oddrow \hypertarget{desc:331}{}\hyperlink{ps:331}{$331$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&4\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$188$&19\\
\evnrow \hypertarget{desc:332}{}\hyperlink{ps:332}{$332$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$194$&19\\
\oddrow \hypertarget{desc:333}{}\hyperlink{ps:333}{$333$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$188$&22\\
\evnrow \hypertarget{desc:334}{}\hyperlink{ps:334}{$334$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&4\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2),\varnothing\right)$&$244$&24\\
\oddrow \hypertarget{desc:335}{}\hyperlink{ps:335}{$335$}&$\cimatrix{$\begin{array}{cccc}
0&2&2&3\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$208$&22\\
\evnrow \hypertarget{desc:336}{}\hyperlink{ps:336}{$336$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&5\\0&0&0&0\\0&0&0&0\\0&4&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$198$&18\\
\oddrow \hypertarget{desc:337}{}\hyperlink{ps:337}{$337$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&4\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(2)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$173$&23\\
\evnrow \hypertarget{desc:338}{}\hyperlink{ps:338}{$338$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&4&1\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$199$&15\\
\oddrow \hypertarget{desc:339}{}\hyperlink{ps:339}{$339$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&1\\0&0&2&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&2&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$199$&13\\
\evnrow \hypertarget{desc:340}{}\hyperlink{ps:340}{$340$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&2&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$214$&24\\
\oddrow \hypertarget{desc:341}{}\hyperlink{ps:341}{$341$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1,1)\right)$&$178$&19\\
\evnrow \hypertarget{desc:342}{}\hyperlink{ps:342}{$342$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$188$&16\\
\oddrow \hypertarget{desc:343}{}\hyperlink{ps:343}{$343$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&4\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\yng(1,1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$183$&17\\
\evnrow \hypertarget{desc:344}{}\hyperlink{ps:344}{$344$}&$\cimatrix{$\begin{array}{cccc}
0&1&0&3\\0&0&4&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$178$&17\\
\oddrow \hypertarget{desc:345}{}\hyperlink{ps:345}{$345$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$177$&21\\
\evnrow \hypertarget{desc:346}{}\hyperlink{ps:346}{$346$}&$\cimatrix{$\begin{array}{cccc}
0&5&0&3\\0&0&3&0\\0&0&0&0\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$&$150$&18\\
\oddrow \hypertarget{desc:347}{}\hyperlink{ps:347}{$347$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&3\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(2),\varnothing\right)$&$176$&20\\
\evnrow \hypertarget{desc:348}{}\hyperlink{ps:348}{$348$}&$\cimatrix{$\begin{array}{cccc}
0&2&2&3\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$166$&22\\
\oddrow \hypertarget{desc:349}{}\hyperlink{ps:349}{$349$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&3\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$166$&20\\
\evnrow \hypertarget{desc:350}{}\hyperlink{ps:350}{$350$}&$\cimatrix{$\begin{array}{ccc}
0&4&2\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&3\\\end{array}$}$&$\left(\varnothing,\yng(1,1,1)\right)$,$\left(\varnothing,\yng(1,1,1)\right)$,$\left(\varnothing,\yng(1,1,1)\right)$&$177$&18\\
\oddrow \hypertarget{desc:351}{}\hyperlink{ps:351}{$351$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&4&1\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1),\varnothing\right)$&$187$&24\\
\evnrow \hypertarget{desc:352}{}\hyperlink{ps:352}{$352$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&4&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$172$&20\\
\oddrow \hypertarget{desc:353}{}\hyperlink{ps:353}{$353$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&4&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$178$&22\\
\evnrow \hypertarget{desc:354}{}\hyperlink{ps:354}{$354$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$176$&16\\
\oddrow \hypertarget{desc:355}{}\hyperlink{ps:355}{$355$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$160$&32\\
\evnrow \hypertarget{desc:356}{}\hyperlink{ps:356}{$356$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&3\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\yng(1)\right)$&$149$&34\\
\oddrow \hypertarget{desc:357}{}\hyperlink{ps:357}{$357$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$162$&19\\
\evnrow \hypertarget{desc:358}{}\hyperlink{ps:358}{$358$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\yng(1)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$151$&25\\
\oddrow \hypertarget{desc:359}{}\hyperlink{ps:359}{$359$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$160$&24\\
\evnrow \hypertarget{desc:360}{}\hyperlink{ps:360}{$360$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$145$&33\\
\oddrow \hypertarget{desc:361}{}\hyperlink{ps:361}{$361$}&$\cimatrix{$\begin{array}{ccc}
0&4&3\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\yng(1,1)\right)$&$129$&31\\
\evnrow \hypertarget{desc:362}{}\hyperlink{ps:362}{$362$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\varnothing\right)$&$112$&52\\
\oddrow \hypertarget{desc:363}{}\hyperlink{ps:363}{$363$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$384$&16\\
\evnrow \hypertarget{desc:364}{}\hyperlink{ps:364}{$364$}&$\cimatrix{$\begin{array}{ccc}
0&3&0\\0&0&5\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\yng(2),\varnothing\right)$&$320$&8\\
\oddrow \hypertarget{desc:365}{}\hyperlink{ps:365}{$365$}&$\cimatrix{$\begin{array}{cc}
0&6\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&2\\\end{array}$}$&$\left(\yng(1,1)\right)$,$\left(\yng(1,1)\right)$,$\left(\yng(1,1)\right)$,$\left(\yng(1,1)\right)$&$224$&12\\
\evnrow \hypertarget{desc:366}{}\hyperlink{ps:366}{$366$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$336$&20\\
\oddrow \hypertarget{desc:367}{}\hyperlink{ps:367}{$367$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$304$&16\\
\evnrow \hypertarget{desc:368}{}\hyperlink{ps:368}{$368$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&1&0\\0&0&0&0\\0&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$282$&20\\
\oddrow \hypertarget{desc:369}{}\hyperlink{ps:369}{$369$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&4&1\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$304$&20\\
\evnrow \hypertarget{desc:370}{}\hyperlink{ps:370}{$370$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&3\\0&0&1&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&3&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$294$&25\\
\oddrow \hypertarget{desc:371}{}\hyperlink{ps:371}{$371$}&$\cimatrix{$\begin{array}{cccccc}
0&0&1&2&2&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&1&0&0&4\\0&2&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$,$\left(\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$,$\left(\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$&$288$&20\\
\evnrow \hypertarget{desc:372}{}\hyperlink{ps:372}{$372$}&$\cimatrix{$\begin{array}{cccc}
0&3&1&4\\0&0&0&0\\0&0&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1),\varnothing\right)$,$\left(\varnothing,\yng(1,1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$272$&12\\
\oddrow \hypertarget{desc:373}{}\hyperlink{ps:373}{$373$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$256$&16\\
\evnrow \hypertarget{desc:374}{}\hyperlink{ps:374}{$374$}&$\cimatrix{$\begin{array}{ccc}
0&7&2\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1)\right)$&$193$&21\\
\oddrow \hypertarget{desc:375}{}\hyperlink{ps:375}{$375$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&3\\0&0&1&0\\0&0&0&0\\0&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$208$&20\\
\evnrow \hypertarget{desc:376}{}\hyperlink{ps:376}{$376$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&3\\0&0&1&0\\0&0&0&0\\0&4&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$186$&33\\
\oddrow \hypertarget{desc:377}{}\hyperlink{ps:377}{$377$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$288$&24\\
\evnrow \hypertarget{desc:378}{}\hyperlink{ps:378}{$378$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&2\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&4&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$282$&22\\
\oddrow \hypertarget{desc:379}{}\hyperlink{ps:379}{$379$}&$\cimatrix{$\begin{array}{cccccc}
0&0&0&2&2&0\\0&0&0&0&0&0\\0&0&0&0&0&2\\0&0&1&0&0&0\\0&0&1&0&0&0\\0&2&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\varnothing,\yng(1)\right)$&$272$&20\\
\evnrow \hypertarget{desc:380}{}\hyperlink{ps:380}{$380$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&4\\0&0&1&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$256$&22\\
\oddrow \hypertarget{desc:381}{}\hyperlink{ps:381}{$381$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$256$&16\\
\evnrow \hypertarget{desc:382}{}\hyperlink{ps:382}{$382$}&$\cimatrix{$\begin{array}{cccccc}
0&0&0&2&0&1\\0&0&0&0&1&0\\0&0&0&0&0&0\\0&0&0&0&0&1\\0&0&4&0&0&0\\0&2&0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$246$&21\\
\oddrow \hypertarget{desc:383}{}\hyperlink{ps:383}{$383$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$240$&16\\
\evnrow \hypertarget{desc:384}{}\hyperlink{ps:384}{$384$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$224$&13\\
\oddrow \hypertarget{desc:385}{}\hyperlink{ps:385}{$385$}&$\cimatrix{$\begin{array}{ccc}
0&1&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1,1),\varnothing\right)$,$\left(\yng(1,1),\varnothing\right)$&$193$&15\\
\evnrow \hypertarget{desc:386}{}\hyperlink{ps:386}{$386$}&$\cimatrix{$\begin{array}{cccc}
0&0&4&4\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$252$&20\\
\oddrow \hypertarget{desc:387}{}\hyperlink{ps:387}{$387$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$256$&20\\
\evnrow \hypertarget{desc:388}{}\hyperlink{ps:388}{$388$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&2&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$240$&12\\
\oddrow \hypertarget{desc:389}{}\hyperlink{ps:389}{$389$}&$\cimatrix{$\begin{array}{ccc}
0&2&5\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2)\right)$&$192$&20\\
\evnrow \hypertarget{desc:390}{}\hyperlink{ps:390}{$390$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$240$&16\\
\oddrow \hypertarget{desc:391}{}\hyperlink{ps:391}{$391$}&$\cimatrix{$\begin{array}{cccccc}
0&0&1&2&2&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&1&0&0&4\\0&2&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$,$\left(\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\varnothing\right)$&$230$&22\\
\evnrow \hypertarget{desc:392}{}\hyperlink{ps:392}{$392$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&2&2\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$219$&20\\
\oddrow \hypertarget{desc:393}{}\hyperlink{ps:393}{$393$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&2&3\\0&0&1&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$220$&22\\
\evnrow \hypertarget{desc:394}{}\hyperlink{ps:394}{$394$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&2&3\\0&0&1&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$214$&19\\
\oddrow \hypertarget{desc:395}{}\hyperlink{ps:395}{$395$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$208$&14\\
\evnrow \hypertarget{desc:396}{}\hyperlink{ps:396}{$396$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&3&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$204$&18\\
\oddrow \hypertarget{desc:397}{}\hyperlink{ps:397}{$397$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$192$&18\\
\evnrow \hypertarget{desc:398}{}\hyperlink{ps:398}{$398$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(2)\right)$&$164$&20\\
\oddrow \hypertarget{desc:399}{}\hyperlink{ps:399}{$399$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&4&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$230$&22\\
\evnrow \hypertarget{desc:400}{}\hyperlink{ps:400}{$400$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$224$&12\\
\oddrow \hypertarget{desc:401}{}\hyperlink{ps:401}{$401$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&4\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&2&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$224$&22\\
\evnrow \hypertarget{desc:402}{}\hyperlink{ps:402}{$402$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&4\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$204$&20\\
\oddrow \hypertarget{desc:403}{}\hyperlink{ps:403}{$403$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&4\\0&0&0&3&0\\0&0&0&0&0\\0&0&2&0&0\\0&1&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$&$204$&18\\
\evnrow \hypertarget{desc:404}{}\hyperlink{ps:404}{$404$}&$\cimatrix{$\begin{array}{cccc}
0&2&0&0\\0&0&1&4\\0&0&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\varnothing,\yng(1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$&$193$&17\\
\oddrow \hypertarget{desc:405}{}\hyperlink{ps:405}{$405$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$192$&22\\
\evnrow \hypertarget{desc:406}{}\hyperlink{ps:406}{$406$}&$\cimatrix{$\begin{array}{cccc}
0&3&0&0\\0&0&2&3\\0&0&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$183$&16\\
\oddrow \hypertarget{desc:407}{}\hyperlink{ps:407}{$407$}&$\cimatrix{$\begin{array}{ccc}
0&6&2\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1,1)\right)$&$161$&31\\
\evnrow \hypertarget{desc:408}{}\hyperlink{ps:408}{$408$}&$\cimatrix{$\begin{array}{cccccc}
0&0&1&2&2&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&1&0&0&0\\0&0&1&0&0&3\\0&2&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$,$\left(\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$209$&23\\
\oddrow \hypertarget{desc:409}{}\hyperlink{ps:409}{$409$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&4\\0&0&0&0\\0&0&0&1\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$182$&22\\
\evnrow \hypertarget{desc:410}{}\hyperlink{ps:410}{$410$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1),\varnothing\right)$&$197$&24\\
\oddrow \hypertarget{desc:411}{}\hyperlink{ps:411}{$411$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&1&0\\0&0&0&0&0\\0&0&1&0&0\\0&2&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$203$&19\\
\evnrow \hypertarget{desc:412}{}\hyperlink{ps:412}{$412$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$188$&21\\
\oddrow \hypertarget{desc:413}{}\hyperlink{ps:413}{$413$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&0\\0&0&0&0\\0&1&0&4\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1)\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\varnothing\right)$&$188$&14\\
\evnrow \hypertarget{desc:414}{}\hyperlink{ps:414}{$414$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&4\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$188$&20\\
\oddrow \hypertarget{desc:415}{}\hyperlink{ps:415}{$415$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$184$&24\\
\evnrow \hypertarget{desc:416}{}\hyperlink{ps:416}{$416$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$182$&24\\
\oddrow \hypertarget{desc:417}{}\hyperlink{ps:417}{$417$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$182$&22\\
\evnrow \hypertarget{desc:418}{}\hyperlink{ps:418}{$418$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$176$&20\\
\oddrow \hypertarget{desc:419}{}\hyperlink{ps:419}{$419$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&3\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$162$&21\\
\evnrow \hypertarget{desc:420}{}\hyperlink{ps:420}{$420$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&2&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$161$&22\\
\oddrow \hypertarget{desc:421}{}\hyperlink{ps:421}{$421$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&2&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$183$&15\\
\evnrow \hypertarget{desc:422}{}\hyperlink{ps:422}{$422$}&$\cimatrix{$\begin{array}{cccc}
0&0&4&4\\0&0&0&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1,1)\right)$&$172$&18\\
\oddrow \hypertarget{desc:423}{}\hyperlink{ps:423}{$423$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&2&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$167$&19\\
\evnrow \hypertarget{desc:424}{}\hyperlink{ps:424}{$424$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&3&0&1\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\varnothing\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$&$161$&20\\
\oddrow \hypertarget{desc:425}{}\hyperlink{ps:425}{$425$}&$\cimatrix{$\begin{array}{ccc}
0&0&6\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1)\right)$&$160$&30\\
\evnrow \hypertarget{desc:426}{}\hyperlink{ps:426}{$426$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&3\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1,1,1)\right)$&$147$&19\\
\oddrow \hypertarget{desc:427}{}\hyperlink{ps:427}{$427$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&2&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$192$&4\\
\evnrow \hypertarget{desc:428}{}\hyperlink{ps:428}{$428$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&2&0\\0&0&0&0\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\yng(1,1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$163$&17\\
\oddrow \hypertarget{desc:429}{}\hyperlink{ps:429}{$429$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$167$&24\\
\evnrow \hypertarget{desc:430}{}\hyperlink{ps:430}{$430$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&4&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\varnothing\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\yng(1,1)\right)$,$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$162$&18\\
\oddrow \hypertarget{desc:431}{}\hyperlink{ps:431}{$431$}&$\cimatrix{$\begin{array}{ccc}
0&3&3\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(2)\right)$&$148$&20\\
\evnrow \hypertarget{desc:432}{}\hyperlink{ps:432}{$432$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$156$&20\\
\oddrow \hypertarget{desc:433}{}\hyperlink{ps:433}{$433$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1),\yng(1)\right)$&$141$&33\\
\evnrow \hypertarget{desc:434}{}\hyperlink{ps:434}{$434$}&$\cimatrix{$\begin{array}{cccc}
0&2&2&3\\0&0&0&1\\0&0&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$161$&24\\
\oddrow \hypertarget{desc:435}{}\hyperlink{ps:435}{$435$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$151$&22\\
\evnrow \hypertarget{desc:436}{}\hyperlink{ps:436}{$436$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&5\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$151$&25\\
\oddrow \hypertarget{desc:437}{}\hyperlink{ps:437}{$437$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$148$&22\\
\evnrow \hypertarget{desc:438}{}\hyperlink{ps:438}{$438$}&$\cimatrix{$\begin{array}{cccc}
0&0&5&0\\0&0&0&0\\0&3&0&3\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$&$131$&25\\
\oddrow \hypertarget{desc:439}{}\hyperlink{ps:439}{$439$}&$\cimatrix{$\begin{array}{ccc}
0&5&6\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&4\\\end{array}$}$&$\left(\varnothing,\yng(1,1,1,1)\right)$,$\left(\varnothing,\yng(1,1,1,1)\right)$,$\left(\varnothing,\yng(1,1,1,1)\right)$,$\left(\varnothing,\yng(1,1,1,1)\right)$,$\left(\yng(1),\yng(1)\right)$&$141$&19\\
\evnrow \hypertarget{desc:440}{}\hyperlink{ps:440}{$440$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$130$&26\\
\oddrow \hypertarget{desc:441}{}\hyperlink{ps:441}{$441$}&$\cimatrix{$\begin{array}{ccc}
0&1&5\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1)\right)$&$129$&41\\
\evnrow \hypertarget{desc:442}{}\hyperlink{ps:442}{$442$}&$\cimatrix{$\begin{array}{ccc}
0&0&6\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2)\right)$&$256$&0\\
\oddrow \hypertarget{desc:443}{}\hyperlink{ps:443}{$443$}&$\cimatrix{$\begin{array}{cc}
0&5\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&2\\\end{array}$}$&$\left(\yng(2,1)\right)$&$192$&16\\
\evnrow \hypertarget{desc:444}{}\hyperlink{ps:444}{$444$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$288$&24\\
\oddrow \hypertarget{desc:445}{}\hyperlink{ps:445}{$445$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&5\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$240$&8\\
\evnrow \hypertarget{desc:446}{}\hyperlink{ps:446}{$446$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&5\\0&0&1&0\\0&0&0&0\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$218$&20\\
\oddrow \hypertarget{desc:447}{}\hyperlink{ps:447}{$447$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&1&3\\0&0&1&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$252$&30\\
\evnrow \hypertarget{desc:448}{}\hyperlink{ps:448}{$448$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&4&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$240$&20\\
\oddrow \hypertarget{desc:449}{}\hyperlink{ps:449}{$449$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&6\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$188$&8\\
\evnrow \hypertarget{desc:450}{}\hyperlink{ps:450}{$450$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&2&0\\0&0&0&0\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$224$&12\\
\oddrow \hypertarget{desc:451}{}\hyperlink{ps:451}{$451$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&3\\0&0&1&0\\0&0&0&0\\0&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$180$&36\\
\evnrow \hypertarget{desc:452}{}\hyperlink{ps:452}{$452$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$224$&16\\
\oddrow \hypertarget{desc:453}{}\hyperlink{ps:453}{$453$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$208$&4\\
\evnrow \hypertarget{desc:454}{}\hyperlink{ps:454}{$454$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&4\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$204$&22\\
\oddrow \hypertarget{desc:455}{}\hyperlink{ps:455}{$455$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&1&0\\0&0&0&0\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$176$&24\\
\evnrow \hypertarget{desc:456}{}\hyperlink{ps:456}{$456$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$270$&21\\
\oddrow \hypertarget{desc:457}{}\hyperlink{ps:457}{$457$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&4&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$208$&24\\
\evnrow \hypertarget{desc:458}{}\hyperlink{ps:458}{$458$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$206$&13\\
\oddrow \hypertarget{desc:459}{}\hyperlink{ps:459}{$459$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&2&2\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$202$&28\\
\evnrow \hypertarget{desc:460}{}\hyperlink{ps:460}{$460$}&$\cimatrix{$\begin{array}{cccc}
0&3&0&0\\0&0&2&3\\0&0&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$,$\left(\yng(2),\varnothing,\varnothing\right)$&$208$&12\\
\oddrow \hypertarget{desc:461}{}\hyperlink{ps:461}{$461$}&$\cimatrix{$\begin{array}{cccccc}
0&0&1&2&2&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&0&0&0&0\\0&0&1&0&0&4\\0&2&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccccc}
1&1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$,$\left(\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\varnothing\right)$&$198$&24\\
\evnrow \hypertarget{desc:462}{}\hyperlink{ps:462}{$462$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&4\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$188$&19\\
\oddrow \hypertarget{desc:463}{}\hyperlink{ps:463}{$463$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&5\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$172$&20\\
\evnrow \hypertarget{desc:464}{}\hyperlink{ps:464}{$464$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&3\\\end{array}$}$&$\left(\varnothing,\yng(1,1,1)\right)$,$\left(\varnothing,\yng(1,1,1)\right)$,$\left(\yng(1,1),\varnothing\right)$,$\left(\yng(1,1),\varnothing\right)$&$162$&14\\
\oddrow \hypertarget{desc:465}{}\hyperlink{ps:465}{$465$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&2&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&1&0&0\\0&4&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\varnothing,\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$188$&24\\
\evnrow \hypertarget{desc:466}{}\hyperlink{ps:466}{$466$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&2\\0&0&1&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$185$&17\\
\oddrow \hypertarget{desc:467}{}\hyperlink{ps:467}{$467$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$172$&22\\
\evnrow \hypertarget{desc:468}{}\hyperlink{ps:468}{$468$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&4&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$182$&22\\
\oddrow \hypertarget{desc:469}{}\hyperlink{ps:469}{$469$}&$\cimatrix{$\begin{array}{cccc}
0&2&2&3\\0&0&0&1\\0&0&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2),\varnothing\right)$&$172$&24\\
\evnrow \hypertarget{desc:470}{}\hyperlink{ps:470}{$470$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$182$&20\\
\oddrow \hypertarget{desc:471}{}\hyperlink{ps:471}{$471$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&2&2\\0&0&1&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$172$&22\\
\evnrow \hypertarget{desc:472}{}\hyperlink{ps:472}{$472$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&2&0\\0&0&0&0\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$162$&18\\
\oddrow \hypertarget{desc:473}{}\hyperlink{ps:473}{$473$}&$\cimatrix{$\begin{array}{ccc}
0&1&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\yng(1,1),\yng(1)\right)$&$146$&20\\
\evnrow \hypertarget{desc:474}{}\hyperlink{ps:474}{$474$}&$\cimatrix{$\begin{array}{ccc}
0&3&5\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\yng(1,1)\right)$&$165$&6\\
\oddrow \hypertarget{desc:475}{}\hyperlink{ps:475}{$475$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$162$&22\\
\evnrow \hypertarget{desc:476}{}\hyperlink{ps:476}{$476$}&$\cimatrix{$\begin{array}{cccc}
0&1&3&3\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(2),\varnothing,\varnothing\right)$&$156$&20\\
\oddrow \hypertarget{desc:477}{}\hyperlink{ps:477}{$477$}&$\cimatrix{$\begin{array}{ccccc}
0&0&1&2&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&1&0&0\\0&3&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$167$&22\\
\evnrow \hypertarget{desc:478}{}\hyperlink{ps:478}{$478$}&$\cimatrix{$\begin{array}{cccc}
0&2&0&0\\0&0&1&4\\0&0&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&2&3\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\varnothing,\yng(1,1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$&$162$&16\\
\oddrow \hypertarget{desc:479}{}\hyperlink{ps:479}{$479$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&4\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$146$&24\\
\evnrow \hypertarget{desc:480}{}\hyperlink{ps:480}{$480$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$146$&22\\
\oddrow \hypertarget{desc:481}{}\hyperlink{ps:481}{$481$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&5\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$150$&32\\
\evnrow \hypertarget{desc:482}{}\hyperlink{ps:482}{$482$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&2&3\\0&0&0&0&0\\0&0&0&0&0\\0&3&3&0&0\\0&0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1,1)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1)\right)$&$162$&15\\
\oddrow \hypertarget{desc:483}{}\hyperlink{ps:483}{$483$}&$\cimatrix{$\begin{array}{ccc}
0&2&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1,1),\varnothing\right)$,$\left(\yng(1,1),\varnothing\right)$,$\left(\yng(1,1),\varnothing\right)$&$146$&16\\
\evnrow \hypertarget{desc:484}{}\hyperlink{ps:484}{$484$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$146$&20\\
\oddrow \hypertarget{desc:485}{}\hyperlink{ps:485}{$485$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&3\\0&0&1&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$144$&34\\
\evnrow \hypertarget{desc:486}{}\hyperlink{ps:486}{$486$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$140$&36\\
\oddrow \hypertarget{desc:487}{}\hyperlink{ps:487}{$487$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&3\\0&0&0&0\\0&0&0&0\\0&1&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(2),\varnothing\right)$&$133$&35\\
\evnrow \hypertarget{desc:488}{}\hyperlink{ps:488}{$488$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$142$&20\\
\oddrow \hypertarget{desc:489}{}\hyperlink{ps:489}{$489$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$136$&22\\
\evnrow \hypertarget{desc:490}{}\hyperlink{ps:490}{$490$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&3\\0&0&0&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$130$&26\\
\oddrow \hypertarget{desc:491}{}\hyperlink{ps:491}{$491$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$130$&34\\
\evnrow \hypertarget{desc:492}{}\hyperlink{ps:492}{$492$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$125$&34\\
\oddrow \hypertarget{desc:493}{}\hyperlink{ps:493}{$493$}&$\cimatrix{$\begin{array}{cccc}
0&2&2&3\\0&0&1&0\\0&0&0&1\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$140$&24\\
\evnrow \hypertarget{desc:494}{}\hyperlink{ps:494}{$494$}&$\cimatrix{$\begin{array}{ccc}
0&1&5\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(2),\varnothing\right)$&$128$&40\\
\oddrow \hypertarget{desc:495}{}\hyperlink{ps:495}{$495$}&$\cimatrix{$\begin{array}{ccc}
0&2&4\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(2),\varnothing\right)$&$98$&52\\
\evnrow \hypertarget{desc:496}{}\hyperlink{ps:496}{$496$}&$\cimatrix{$\begin{array}{cc}
0&5\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&2\\\end{array}$}$&$\left(\yng(1,1)\right)$,$\left(\yng(2,2)\right)$&$160$&28\\
\oddrow \hypertarget{desc:497}{}\hyperlink{ps:497}{$497$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&2&2\\0&0&1&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$216$&36\\
\evnrow \hypertarget{desc:498}{}\hyperlink{ps:498}{$498$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2),\varnothing\right)$&$224$&16\\
\oddrow \hypertarget{desc:499}{}\hyperlink{ps:499}{$499$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$240$&28\\
\evnrow \hypertarget{desc:500}{}\hyperlink{ps:500}{$500$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$208$&16\\
\oddrow \hypertarget{desc:501}{}\hyperlink{ps:501}{$501$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$192$&12\\
\evnrow \hypertarget{desc:502}{}\hyperlink{ps:502}{$502$}&$\cimatrix{$\begin{array}{ccc}
0&0&6\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(3)\right)$,$\left(\yng(1),\varnothing\right)$&$144$&36\\
\oddrow \hypertarget{desc:503}{}\hyperlink{ps:503}{$503$}&$\cimatrix{$\begin{array}{cccc}
0&0&4&4\\0&0&0&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1,1)\right)$&$192$&8\\
\evnrow \hypertarget{desc:504}{}\hyperlink{ps:504}{$504$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$176$&9\\
\oddrow \hypertarget{desc:505}{}\hyperlink{ps:505}{$505$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(1),\yng(1),\varnothing\right)$&$192$&12\\
\evnrow \hypertarget{desc:506}{}\hyperlink{ps:506}{$506$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&2&3\\0&0&1&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$&$172$&20\\
\oddrow \hypertarget{desc:507}{}\hyperlink{ps:507}{$507$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$168$&24\\
\evnrow \hypertarget{desc:508}{}\hyperlink{ps:508}{$508$}&$\cimatrix{$\begin{array}{ccc}
0&3&0\\0&0&5\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$&$160$&13\\
\oddrow \hypertarget{desc:509}{}\hyperlink{ps:509}{$509$}&$\cimatrix{$\begin{array}{ccc}
0&1&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\yng(1,1),\varnothing\right)$,$\left(\yng(1,1),\yng(1,1)\right)$&$130$&31\\
\evnrow \hypertarget{desc:510}{}\hyperlink{ps:510}{$510$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$176$&20\\
\oddrow \hypertarget{desc:511}{}\hyperlink{ps:511}{$511$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&0&0&1\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$176$&4\\
\evnrow \hypertarget{desc:512}{}\hyperlink{ps:512}{$512$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&0\\0&0&0&0\\0&2&0&4\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\varnothing\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\varnothing\right)$&$152$&16\\
\oddrow \hypertarget{desc:513}{}\hyperlink{ps:513}{$513$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$152$&22\\
\evnrow \hypertarget{desc:514}{}\hyperlink{ps:514}{$514$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$156$&24\\
\oddrow \hypertarget{desc:515}{}\hyperlink{ps:515}{$515$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$144$&24\\
\evnrow \hypertarget{desc:516}{}\hyperlink{ps:516}{$516$}&$\cimatrix{$\begin{array}{ccccc}
0&0&2&0&0\\0&0&0&0&0\\0&2&0&2&3\\0&0&0&0&0\\0&0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&2&2\\\end{array}$}$&$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1),\varnothing\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\varnothing,\varnothing\right)$&$141$&20\\
\oddrow \hypertarget{desc:517}{}\hyperlink{ps:517}{$517$}&$\cimatrix{$\begin{array}{ccc}
0&1&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\yng(1)\right)$&$131$&18\\
\evnrow \hypertarget{desc:518}{}\hyperlink{ps:518}{$518$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&5\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(2)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$134$&38\\
\oddrow \hypertarget{desc:519}{}\hyperlink{ps:519}{$519$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&0\\0&0&0&0\\0&2&0&4\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$141$&21\\
\evnrow \hypertarget{desc:520}{}\hyperlink{ps:520}{$520$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$146$&25\\
\oddrow \hypertarget{desc:521}{}\hyperlink{ps:521}{$521$}&$\cimatrix{$\begin{array}{cccc}
0&0&4&4\\0&0&0&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1,1)\right)$,$\left(\yng(1),\varnothing,\yng(1,1)\right)$&$136$&22\\
\evnrow \hypertarget{desc:522}{}\hyperlink{ps:522}{$522$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$136$&20\\
\oddrow \hypertarget{desc:523}{}\hyperlink{ps:523}{$523$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$131$&22\\
\evnrow \hypertarget{desc:524}{}\hyperlink{ps:524}{$524$}&$\cimatrix{$\begin{array}{cccc}
0&0&4&4\\0&0&0&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2,2)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$136$&8\\
\oddrow \hypertarget{desc:525}{}\hyperlink{ps:525}{$525$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$124$&27\\
\evnrow \hypertarget{desc:526}{}\hyperlink{ps:526}{$526$}&$\cimatrix{$\begin{array}{cccc}
0&4&4&3\\0&0&0&0\\0&0&0&0\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\yng(1),\yng(1)\right)$&$116$&25\\
\oddrow \hypertarget{desc:527}{}\hyperlink{ps:527}{$527$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$&$114$&23\\
\evnrow \hypertarget{desc:528}{}\hyperlink{ps:528}{$528$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(2)\right)$&$112$&68\\
\oddrow \hypertarget{desc:529}{}\hyperlink{ps:529}{$529$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(2,1)\right)$,$\left(\yng(1),\varnothing\right)$&$110$&23\\
\evnrow \hypertarget{desc:530}{}\hyperlink{ps:530}{$530$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(3)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$192$&-12\\
\oddrow \hypertarget{desc:531}{}\hyperlink{ps:531}{$531$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$240$&28\\
\evnrow \hypertarget{desc:532}{}\hyperlink{ps:532}{$532$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&0&0\\0&0&0&1&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing,\yng(1)\right)$&$210$&35\\
\oddrow \hypertarget{desc:533}{}\hyperlink{ps:533}{$533$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&1&0\\0&0&0&0\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2),\varnothing\right)$&$180$&40\\
\evnrow \hypertarget{desc:534}{}\hyperlink{ps:534}{$534$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&5\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(3)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$141$&-3\\
\oddrow \hypertarget{desc:535}{}\hyperlink{ps:535}{$535$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(2)\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$176$&-4\\
\evnrow \hypertarget{desc:536}{}\hyperlink{ps:536}{$536$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&1&0\\0&0&0&0\\0&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(2)\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$154$&30\\
\oddrow \hypertarget{desc:537}{}\hyperlink{ps:537}{$537$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$192$&16\\
\evnrow \hypertarget{desc:538}{}\hyperlink{ps:538}{$538$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\yng(2)\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$192$&16\\
\oddrow \hypertarget{desc:539}{}\hyperlink{ps:539}{$539$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&3\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$162$&19\\
\evnrow \hypertarget{desc:540}{}\hyperlink{ps:540}{$540$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&4\\0&0&0&0\\0&1&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(2),\varnothing,\varnothing\right)$&$156$&24\\
\oddrow \hypertarget{desc:541}{}\hyperlink{ps:541}{$541$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&4&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$156$&28\\
\evnrow \hypertarget{desc:542}{}\hyperlink{ps:542}{$542$}&$\cimatrix{$\begin{array}{ccccc}
0&0&2&2&2\\0&0&0&0&0\\0&0&0&0&1\\0&0&0&0&1\\0&2&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$146$&24\\
\oddrow \hypertarget{desc:543}{}\hyperlink{ps:543}{$543$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(2)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$125$&29\\
\evnrow \hypertarget{desc:544}{}\hyperlink{ps:544}{$544$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&1&0\\0&0&0&0\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(2),\varnothing\right)$&$134$&34\\
\oddrow \hypertarget{desc:545}{}\hyperlink{ps:545}{$545$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(2),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$160$&24\\
\evnrow \hypertarget{desc:546}{}\hyperlink{ps:546}{$546$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&1\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$155$&24\\
\oddrow \hypertarget{desc:547}{}\hyperlink{ps:547}{$547$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1)\right)$&$116$&21\\
\evnrow \hypertarget{desc:548}{}\hyperlink{ps:548}{$548$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(2),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$146$&23\\
\oddrow \hypertarget{desc:549}{}\hyperlink{ps:549}{$549$}&$\cimatrix{$\begin{array}{ccc}
0&1&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(2),\varnothing\right)$&$126$&16\\
\evnrow \hypertarget{desc:550}{}\hyperlink{ps:550}{$550$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$130$&23\\
\oddrow \hypertarget{desc:551}{}\hyperlink{ps:551}{$551$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1),\varnothing\right)$&$126$&27\\
\evnrow \hypertarget{desc:552}{}\hyperlink{ps:552}{$552$}&$\cimatrix{$\begin{array}{ccc}
0&5&5\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1)\right)$&$116$&19\\
\oddrow \hypertarget{desc:553}{}\hyperlink{ps:553}{$553$}&$\cimatrix{$\begin{array}{cccc}
0&2&2&3\\0&0&1&0\\0&0&0&0\\0&0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(2),\varnothing\right)$&$120$&26\\
\evnrow \hypertarget{desc:554}{}\hyperlink{ps:554}{$554$}&$\cimatrix{$\begin{array}{ccc}
0&4&4\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(1),\yng(2)\right)$&$90$&18\\
\oddrow \hypertarget{desc:555}{}\hyperlink{ps:555}{$555$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&2&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1),\yng(1,1)\right)$&$120$&32\\
\evnrow \hypertarget{desc:556}{}\hyperlink{ps:556}{$556$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$119$&34\\
\oddrow \hypertarget{desc:557}{}\hyperlink{ps:557}{$557$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&2\\0&0&2&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$113$&45\\
\evnrow \hypertarget{desc:558}{}\hyperlink{ps:558}{$558$}&$\cimatrix{$\begin{array}{ccc}
0&1&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(2,2),\varnothing\right)$&$114$&32\\
\oddrow \hypertarget{desc:559}{}\hyperlink{ps:559}{$559$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\yng(1,1)\right)$&$110$&30\\
\evnrow \hypertarget{desc:560}{}\hyperlink{ps:560}{$560$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$110$&34\\
\oddrow \hypertarget{desc:561}{}\hyperlink{ps:561}{$561$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&0&0&1\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$110$&34\\
\evnrow \hypertarget{desc:562}{}\hyperlink{ps:562}{$562$}&$\cimatrix{$\begin{array}{ccc}
0&3&3\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(2,1)\right)$&$99$&33\\
\oddrow \hypertarget{desc:563}{}\hyperlink{ps:563}{$563$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$113$&40\\
\evnrow \hypertarget{desc:564}{}\hyperlink{ps:564}{$564$}&$\cimatrix{$\begin{array}{cccc}
0&0&1&4\\0&0&0&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\yng(1)\right)$&$103$&63\\
\oddrow \hypertarget{desc:565}{}\hyperlink{ps:565}{$565$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$98$&55\\
\evnrow \hypertarget{desc:566}{}\hyperlink{ps:566}{$566$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(2,2)\right)$,$\left(\yng(1),\varnothing\right)$&$94$&36\\
\oddrow \hypertarget{desc:567}{}\hyperlink{ps:567}{$567$}&$\cimatrix{$\begin{array}{ccc}
0&1&4\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(2),\yng(1)\right)$&$81$&101\\
\evnrow \hypertarget{desc:568}{}\hyperlink{ps:568}{$568$}&$\cimatrix{$\begin{array}{cc}
0&8\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&1\\\end{array}$}$&$\left(\yng(2)\right)$,$\left(\yng(2)\right)$,$\left(\yng(2)\right)$&$128$&48\\
\oddrow \hypertarget{desc:569}{}\hyperlink{ps:569}{$569$}&$\cimatrix{$\begin{array}{ccc}
0&1&7\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1)\right)$&$124$&36\\
\evnrow \hypertarget{desc:570}{}\hyperlink{ps:570}{$570$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$180$&42\\
\oddrow \hypertarget{desc:571}{}\hyperlink{ps:571}{$571$}&$\cimatrix{$\begin{array}{ccc}
0&2&6\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1)\right)$&$114$&42\\
\evnrow \hypertarget{desc:572}{}\hyperlink{ps:572}{$572$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&4&0\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&2\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$176$&12\\
\oddrow \hypertarget{desc:573}{}\hyperlink{ps:573}{$573$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$160$&0\\
\evnrow \hypertarget{desc:574}{}\hyperlink{ps:574}{$574$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&4&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$146$&16\\
\oddrow \hypertarget{desc:575}{}\hyperlink{ps:575}{$575$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$160$&4\\
\evnrow \hypertarget{desc:576}{}\hyperlink{ps:576}{$576$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$136$&24\\
\oddrow \hypertarget{desc:577}{}\hyperlink{ps:577}{$577$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&0&2\\0&0&0&1&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$140$&26\\
\evnrow \hypertarget{desc:578}{}\hyperlink{ps:578}{$578$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(2),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$132$&22\\
\oddrow \hypertarget{desc:579}{}\hyperlink{ps:579}{$579$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1,1)\right)$&$101$&31\\
\evnrow \hypertarget{desc:580}{}\hyperlink{ps:580}{$580$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$144$&-8\\
\oddrow \hypertarget{desc:581}{}\hyperlink{ps:581}{$581$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$120$&36\\
\evnrow \hypertarget{desc:582}{}\hyperlink{ps:582}{$582$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&3\\\end{array}$}$&$\left(\varnothing,\yng(1,1,1)\right)$,$\left(\varnothing,\yng(1,1,1)\right)$,$\left(\varnothing,\yng(1,1,1)\right)$,$\left(\yng(2),\varnothing\right)$&$116$&16\\
\oddrow \hypertarget{desc:583}{}\hyperlink{ps:583}{$583$}&$\cimatrix{$\begin{array}{ccc}
0&4&4\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\yng(1),\yng(1,1)\right)$,$\left(\yng(1,1),\yng(1)\right)$&$106$&21\\
\evnrow \hypertarget{desc:584}{}\hyperlink{ps:584}{$584$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$115$&27\\
\oddrow \hypertarget{desc:585}{}\hyperlink{ps:585}{$585$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$116$&22\\
\evnrow \hypertarget{desc:586}{}\hyperlink{ps:586}{$586$}&$\cimatrix{$\begin{array}{ccc}
0&3&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1)\right)$&$99$&51\\
\oddrow \hypertarget{desc:587}{}\hyperlink{ps:587}{$587$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$120$&24\\
\evnrow \hypertarget{desc:588}{}\hyperlink{ps:588}{$588$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&3&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$110$&26\\
\oddrow \hypertarget{desc:589}{}\hyperlink{ps:589}{$589$}&$\cimatrix{$\begin{array}{ccc}
0&3&5\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\yng(1),\yng(1,1)\right)$,$\left(\yng(1),\yng(1,1)\right)$&$85$&28\\
\evnrow \hypertarget{desc:590}{}\hyperlink{ps:590}{$590$}&$\cimatrix{$\begin{array}{ccc}
0&2&6\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2)\right)$,$\left(\yng(2),\varnothing\right)$&$120$&24\\
\oddrow \hypertarget{desc:591}{}\hyperlink{ps:591}{$591$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&0\\0&0&0&0\\0&2&0&5\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$&$160$&8\\
\evnrow \hypertarget{desc:592}{}\hyperlink{ps:592}{$592$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&4\\0&0&0&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$134$&36\\
\oddrow \hypertarget{desc:593}{}\hyperlink{ps:593}{$593$}&$\cimatrix{$\begin{array}{cccc}
0&1&2&0\\0&0&0&0\\0&1&0&5\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$&$130$&20\\
\evnrow \hypertarget{desc:594}{}\hyperlink{ps:594}{$594$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&2\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$125$&28\\
\oddrow \hypertarget{desc:595}{}\hyperlink{ps:595}{$595$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&3\\0&0&1&0\\0&0&0&0\\0&3&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\yng(1)\right)$,$\left(\yng(1),\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$112$&56\\
\evnrow \hypertarget{desc:596}{}\hyperlink{ps:596}{$596$}&$\cimatrix{$\begin{array}{ccc}
0&3&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1)\right)$,$\left(\yng(2),\varnothing\right)$&$104$&40\\
\oddrow \hypertarget{desc:597}{}\hyperlink{ps:597}{$597$}&$\cimatrix{$\begin{array}{ccc}
0&2&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1,1)\right)$&$100$&32\\
\evnrow \hypertarget{desc:598}{}\hyperlink{ps:598}{$598$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&6\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$110$&26\\
\oddrow \hypertarget{desc:599}{}\hyperlink{ps:599}{$599$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&0&0&1\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$104$&37\\
\evnrow \hypertarget{desc:600}{}\hyperlink{ps:600}{$600$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\yng(1)\right)$,$\left(\yng(2),\varnothing\right)$&$100$&24\\
\oddrow \hypertarget{desc:601}{}\hyperlink{ps:601}{$601$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$100$&36\\
\evnrow \hypertarget{desc:602}{}\hyperlink{ps:602}{$602$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&0&0&1\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(2)\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$99$&40\\
\oddrow \hypertarget{desc:603}{}\hyperlink{ps:603}{$603$}&$\cimatrix{$\begin{array}{ccc}
0&3&3\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$&$100$&22\\
\evnrow \hypertarget{desc:604}{}\hyperlink{ps:604}{$604$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&3\\\end{array}$}$&$\left(\varnothing,\yng(1,1,1)\right)$,$\left(\varnothing,\yng(1,1,1)\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1,1,1)\right)$&$95$&31\\
\oddrow \hypertarget{desc:605}{}\hyperlink{ps:605}{$605$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$90$&45\\
\evnrow \hypertarget{desc:606}{}\hyperlink{ps:606}{$606$}&$\cimatrix{$\begin{array}{ccc}
0&4&4\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1)\right)$&$84$&52\\
\oddrow \hypertarget{desc:607}{}\hyperlink{ps:607}{$607$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing,\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$150$&49\\
\evnrow \hypertarget{desc:608}{}\hyperlink{ps:608}{$608$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2)\right)$&$216$&24\\
\oddrow \hypertarget{desc:609}{}\hyperlink{ps:609}{$609$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2)\right)$&$132$&12\\
\evnrow \hypertarget{desc:610}{}\hyperlink{ps:610}{$610$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$120$&40\\
\oddrow \hypertarget{desc:611}{}\hyperlink{ps:611}{$611$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$116$&20\\
\evnrow \hypertarget{desc:612}{}\hyperlink{ps:612}{$612$}&$\cimatrix{$\begin{array}{ccc}
0&6&3\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(2),\yng(1)\right)$&$113$&-11\\
\oddrow \hypertarget{desc:613}{}\hyperlink{ps:613}{$613$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(2),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$102$&21\\
\evnrow \hypertarget{desc:614}{}\hyperlink{ps:614}{$614$}&$\cimatrix{$\begin{array}{ccc}
0&1&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&4\\\end{array}$}$&$\left(\yng(1),\yng(1,1,1)\right)$&$86$&34\\
\oddrow \hypertarget{desc:615}{}\hyperlink{ps:615}{$615$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$100$&34\\
\evnrow \hypertarget{desc:616}{}\hyperlink{ps:616}{$616$}&$\cimatrix{$\begin{array}{ccc}
0&5&4\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(2,2)\right)$,$\left(\yng(1),\yng(1)\right)$,$\left(\yng(2),\varnothing\right)$&$96$&8\\
\oddrow \hypertarget{desc:617}{}\hyperlink{ps:617}{$617$}&$\cimatrix{$\begin{array}{ccc}
0&3&5\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(2,1)\right)$,$\left(\yng(1),\yng(1)\right)$&$90$&25\\
\evnrow \hypertarget{desc:618}{}\hyperlink{ps:618}{$618$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&1&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\varnothing,\yng(2)\right)$&$192$&32\\
\oddrow \hypertarget{desc:619}{}\hyperlink{ps:619}{$619$}&$\cimatrix{$\begin{array}{ccc}
0&0&3\\0&0&0\\0&7&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$128$&4\\
\evnrow \hypertarget{desc:620}{}\hyperlink{ps:620}{$620$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$144$&4\\
\oddrow \hypertarget{desc:621}{}\hyperlink{ps:621}{$621$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1)\right)$&$112$&24\\
\evnrow \hypertarget{desc:622}{}\hyperlink{ps:622}{$622$}&$\cimatrix{$\begin{array}{ccccc}
0&0&0&3&3\\0&0&0&0&0\\0&0&0&0&0\\0&0&0&0&0\\0&2&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing,\varnothing\right)$&$114$&31\\
\oddrow \hypertarget{desc:623}{}\hyperlink{ps:623}{$623$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&0\\0&0&0&0\\0&2&0&5\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$&$105$&25\\
\evnrow \hypertarget{desc:624}{}\hyperlink{ps:624}{$624$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$95$&29\\
\oddrow \hypertarget{desc:625}{}\hyperlink{ps:625}{$625$}&$\cimatrix{$\begin{array}{ccc}
0&5&4\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1,1)\right)$,$\left(\yng(1),\yng(1,1)\right)$&$85$&42\\
\evnrow \hypertarget{desc:626}{}\hyperlink{ps:626}{$626$}&$\cimatrix{$\begin{array}{ccc}
0&2&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\yng(1,1)\right)$,$\left(\yng(2),\varnothing\right)$&$90$&32\\
\oddrow \hypertarget{desc:627}{}\hyperlink{ps:627}{$627$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&2\\0&0&1&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$83$&72\\
\evnrow \hypertarget{desc:628}{}\hyperlink{ps:628}{$628$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&3\\\end{array}$}$&$\left(\yng(1),\yng(1,1)\right)$,$\left(\yng(2),\varnothing\right)$&$80$&36\\
\oddrow \hypertarget{desc:629}{}\hyperlink{ps:629}{$629$}&$\cimatrix{$\begin{array}{ccc}
0&3&5\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&2&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\yng(1,1)\right)$,$\left(\yng(1,1),\yng(1,1)\right)$&$80$&35\\
\evnrow \hypertarget{desc:630}{}\hyperlink{ps:630}{$630$}&$\cimatrix{$\begin{array}{cc}
0&7\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&1\\\end{array}$}$&$\left(\yng(2)\right)$,$\left(\yng(3)\right)$&$96$&90\\
\oddrow \hypertarget{desc:631}{}\hyperlink{ps:631}{$631$}&$\cimatrix{$\begin{array}{ccc}
0&1&6\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(3)\right)$,$\left(\yng(1),\yng(1)\right)$&$93$&51\\
\evnrow \hypertarget{desc:632}{}\hyperlink{ps:632}{$632$}&$\cimatrix{$\begin{array}{ccc}
0&1&6\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(2)\right)$&$92$&78\\
\oddrow \hypertarget{desc:633}{}\hyperlink{ps:633}{$633$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&6&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$192$&32\\
\evnrow \hypertarget{desc:634}{}\hyperlink{ps:634}{$634$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&1&0\\0&0&0&0\\0&3&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$168$&40\\
\oddrow \hypertarget{desc:635}{}\hyperlink{ps:635}{$635$}&$\cimatrix{$\begin{array}{ccc}
0&2&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(2)\right)$&$83$&77\\
\evnrow \hypertarget{desc:636}{}\hyperlink{ps:636}{$636$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$128$&-8\\
\oddrow \hypertarget{desc:637}{}\hyperlink{ps:637}{$637$}&$\cimatrix{$\begin{array}{cccc}
0&0&2&0\\0&0&0&0\\0&2&0&5\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$&$100$&32\\
\evnrow \hypertarget{desc:638}{}\hyperlink{ps:638}{$638$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$104$&40\\
\oddrow \hypertarget{desc:639}{}\hyperlink{ps:639}{$639$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$100$&26\\
\evnrow \hypertarget{desc:640}{}\hyperlink{ps:640}{$640$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$94$&32\\
\oddrow \hypertarget{desc:641}{}\hyperlink{ps:641}{$641$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&3&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$84$&54\\
\evnrow \hypertarget{desc:642}{}\hyperlink{ps:642}{$642$}&$\cimatrix{$\begin{array}{ccc}
0&3&3\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(2,2)\right)$&$82$&54\\
\oddrow \hypertarget{desc:643}{}\hyperlink{ps:643}{$643$}&$\cimatrix{$\begin{array}{ccc}
0&2&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(3)\right)$,$\left(\yng(2),\varnothing\right)$&$90$&12\\
\evnrow \hypertarget{desc:644}{}\hyperlink{ps:644}{$644$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$144$&48\\
\oddrow \hypertarget{desc:645}{}\hyperlink{ps:645}{$645$}&$\cimatrix{$\begin{array}{ccc}
0&2&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(2),\yng(1)\right)$&$82$&84\\
\evnrow \hypertarget{desc:646}{}\hyperlink{ps:646}{$646$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&1&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$89$&40\\
\oddrow \hypertarget{desc:647}{}\hyperlink{ps:647}{$647$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(2)\right)$,$\left(\yng(2),\varnothing\right)$&$74$&68\\
\evnrow \hypertarget{desc:648}{}\hyperlink{ps:648}{$648$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(2),\yng(1)\right)$&$68$&93\\
\oddrow \hypertarget{desc:649}{}\hyperlink{ps:649}{$649$}&$\cimatrix{$\begin{array}{cccc}
0&1&4&2\\0&0&1&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\varnothing,\yng(2),\varnothing\right)$&$108$&20\\
\evnrow \hypertarget{desc:650}{}\hyperlink{ps:650}{$650$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$86$&21\\
\oddrow \hypertarget{desc:651}{}\hyperlink{ps:651}{$651$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$80$&40\\
\evnrow \hypertarget{desc:652}{}\hyperlink{ps:652}{$652$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$80$&40\\
\oddrow \hypertarget{desc:653}{}\hyperlink{ps:653}{$653$}&$\cimatrix{$\begin{array}{ccc}
0&3&0\\0&0&5\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$&$75$&42\\
\evnrow \hypertarget{desc:654}{}\hyperlink{ps:654}{$654$}&$\cimatrix{$\begin{array}{ccc}
0&3&3\\0&0&2\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2)\right)$&$68$&64\\
\oddrow \hypertarget{desc:655}{}\hyperlink{ps:655}{$655$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$120$&56\\
\evnrow \hypertarget{desc:656}{}\hyperlink{ps:656}{$656$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&2\\0&0&1&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$128$&0\\
\oddrow \hypertarget{desc:657}{}\hyperlink{ps:657}{$657$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&2&6&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$104$&12\\
\evnrow \hypertarget{desc:658}{}\hyperlink{ps:658}{$658$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$&$70$&60\\
\oddrow \hypertarget{desc:659}{}\hyperlink{ps:659}{$659$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&6&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$70$&52\\
\evnrow \hypertarget{desc:660}{}\hyperlink{ps:660}{$660$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$84$&58\\
\oddrow \hypertarget{desc:661}{}\hyperlink{ps:661}{$661$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1),\varnothing\right)$&$74$&64\\
\evnrow \hypertarget{desc:662}{}\hyperlink{ps:662}{$662$}&$\cimatrix{$\begin{array}{ccc}
0&3&0\\0&0&5\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(4)\Yfillcolour{white}\Ylinecolour{black},\yng(2,2)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\yng(1)\right)$&$74$&38\\
\oddrow \hypertarget{desc:663}{}\hyperlink{ps:663}{$663$}&$\cimatrix{$\begin{array}{ccc}
0&3&5\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&3\\\end{array}$}$&$\left(\varnothing,\yng(2,1,1)\right)$,$\left(\yng(2),\varnothing\right)$&$112$&-12\\
\evnrow \hypertarget{desc:664}{}\hyperlink{ps:664}{$664$}&$\cimatrix{$\begin{array}{ccc}
0&1&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(2),\yng(1,1)\right)$&$69$&68\\
\oddrow \hypertarget{desc:665}{}\hyperlink{ps:665}{$665$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(1),\yng(2,2)\right)$&$64$&77\\
\evnrow \hypertarget{desc:666}{}\hyperlink{ps:666}{$666$}&$\cimatrix{$\begin{array}{ccc}
0&4&4\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2)\right)$,$\left(\yng(2),\varnothing\right)$&$88$&40\\
\oddrow \hypertarget{desc:667}{}\hyperlink{ps:667}{$667$}&$\cimatrix{$\begin{array}{cccc}
0&2&2&3\\0&0&0&1\\0&0&0&1\\0&0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\varnothing,\yng(2)\right)$&$84$&32\\
\evnrow \hypertarget{desc:668}{}\hyperlink{ps:668}{$668$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&6&0\\0&0&0&0\\0&1&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(2),\yng(1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black},\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$89$&-3\\
\oddrow \hypertarget{desc:669}{}\hyperlink{ps:669}{$669$}&$\cimatrix{$\begin{array}{ccc}
0&3&0\\0&0&5\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$&$70$&49\\
\evnrow \hypertarget{desc:670}{}\hyperlink{ps:670}{$670$}&$\cimatrix{$\begin{array}{ccc}
0&3&5\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(1)\right)$&$64$&56\\
\oddrow \hypertarget{desc:671}{}\hyperlink{ps:671}{$671$}&$\cimatrix{$\begin{array}{ccc}
0&7&0\\0&0&3\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1)\right)$,$\left(\yng(1),\yng(1)\right)$&$55$&59\\
\evnrow \hypertarget{desc:672}{}\hyperlink{ps:672}{$672$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$112$&-8\\
\oddrow \hypertarget{desc:673}{}\hyperlink{ps:673}{$673$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&6&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$80$&24\\
\evnrow \hypertarget{desc:674}{}\hyperlink{ps:674}{$674$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&1&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(1),\yng(1)\right)$&$88$&32\\
\oddrow \hypertarget{desc:675}{}\hyperlink{ps:675}{$675$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2)\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$96$&64\\
\evnrow \hypertarget{desc:676}{}\hyperlink{ps:676}{$676$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&2\\0&0&1&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$74$&42\\
\oddrow \hypertarget{desc:677}{}\hyperlink{ps:677}{$677$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$60$&68\\
\evnrow \hypertarget{desc:678}{}\hyperlink{ps:678}{$678$}&$\cimatrix{$\begin{array}{ccc}
0&0&3\\0&0&0\\0&7&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$60$&48\\
\oddrow \hypertarget{desc:679}{}\hyperlink{ps:679}{$679$}&$\cimatrix{$\begin{array}{ccc}
0&3&0\\0&0&4\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(2,1)\right)$&$56$&61\\
\evnrow \hypertarget{desc:680}{}\hyperlink{ps:680}{$680$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(2)\right)$&$54$&94\\
\oddrow \hypertarget{desc:681}{}\hyperlink{ps:681}{$681$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(2),\varnothing\right)$&$96$&-24\\
\evnrow \hypertarget{desc:682}{}\hyperlink{ps:682}{$682$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&6&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$55$&85\\
\oddrow \hypertarget{desc:683}{}\hyperlink{ps:683}{$683$}&$\cimatrix{$\begin{array}{cc}
0&6\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&1\\\end{array}$}$&$\left(\yng(4)\right)$&$64$&188\\
\evnrow \hypertarget{desc:684}{}\hyperlink{ps:684}{$684$}&$\cimatrix{$\begin{array}{ccc}
0&1&5\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(3)\right)$&$61$&149\\
\oddrow \hypertarget{desc:685}{}\hyperlink{ps:685}{$685$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2),\varnothing\right)$,$\left(\yng(1),\varnothing,\varnothing\right)$&$68$&62\\
\evnrow \hypertarget{desc:686}{}\hyperlink{ps:686}{$686$}&$\cimatrix{$\begin{array}{ccc}
0&3&5\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(2,1)\right)$,$\left(\yng(2),\varnothing\right)$&$96$&-20\\
\oddrow \hypertarget{desc:687}{}\hyperlink{ps:687}{$687$}&$\cimatrix{$\begin{array}{ccc}
0&2&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(2),\yng(2)\right)$&$52$&168\\
\evnrow \hypertarget{desc:688}{}\hyperlink{ps:688}{$688$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(1)\right)$,$\left(\yng(1),\varnothing,\yng(1)\right)$&$65$&37\\
\oddrow \hypertarget{desc:689}{}\hyperlink{ps:689}{$689$}&$\cimatrix{$\begin{array}{ccc}
0&3&3\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\yng(2),\yng(1)\right)$&$51$&51\\
\evnrow \hypertarget{desc:690}{}\hyperlink{ps:690}{$690$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(3)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$162$&27\\
\oddrow \hypertarget{desc:691}{}\hyperlink{ps:691}{$691$}&$\cimatrix{$\begin{array}{ccc}
0&3&3\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(3)\right)$&$99$&27\\
\evnrow \hypertarget{desc:692}{}\hyperlink{ps:692}{$692$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1)\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$64$&72\\
\oddrow \hypertarget{desc:693}{}\hyperlink{ps:693}{$693$}&$\cimatrix{$\begin{array}{ccc}
0&0&3\\0&0&0\\0&7&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(1)\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$56$&40\\
\evnrow \hypertarget{desc:694}{}\hyperlink{ps:694}{$694$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(3)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$144$&36\\
\oddrow \hypertarget{desc:695}{}\hyperlink{ps:695}{$695$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(3)\right)$,$\left(\yng(1),\varnothing\right)$&$96$&-9\\
\evnrow \hypertarget{desc:696}{}\hyperlink{ps:696}{$696$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(2)\right)$&$80$&35\\
\oddrow \hypertarget{desc:697}{}\hyperlink{ps:697}{$697$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(3),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$144$&36\\
\evnrow \hypertarget{desc:698}{}\hyperlink{ps:698}{$698$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&3&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(3)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$126$&45\\
\oddrow \hypertarget{desc:699}{}\hyperlink{ps:699}{$699$}&$\cimatrix{$\begin{array}{ccc}
0&2&5\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(2,1)\right)$,$\left(\yng(1),\yng(1,1)\right)$&$60$&40\\
\evnrow \hypertarget{desc:700}{}\hyperlink{ps:700}{$700$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&1&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(3)\right)$,$\left(\varnothing,\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$108$&54\\
\oddrow \hypertarget{desc:701}{}\hyperlink{ps:701}{$701$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&3\\0&0&0&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$54$&105\\
\evnrow \hypertarget{desc:702}{}\hyperlink{ps:702}{$702$}&$\cimatrix{$\begin{array}{ccc}
0&0&3\\0&0&0\\0&7&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$50$&86\\
\oddrow \hypertarget{desc:703}{}\hyperlink{ps:703}{$703$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(3)\right)$,$\left(\yng(1),\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$90$&63\\
\evnrow \hypertarget{desc:704}{}\hyperlink{ps:704}{$704$}&$\cimatrix{$\begin{array}{cccc}
0&0&3&3\\0&0&0&0\\0&0&0&1\\0&2&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(3)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$81$&36\\
\oddrow \hypertarget{desc:705}{}\hyperlink{ps:705}{$705$}&$\cimatrix{$\begin{array}{ccc}
0&2&3\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(3),\varnothing\right)$&$51$&135\\
\evnrow \hypertarget{desc:706}{}\hyperlink{ps:706}{$706$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(3)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$96$&-12\\
\oddrow \hypertarget{desc:707}{}\hyperlink{ps:707}{$707$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&1&0\\0&0&0&0\\0&2&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\varnothing,\yng(3)\right)$,$\left(\varnothing,\yng(1),\varnothing\right)$&$78$&0\\
\evnrow \hypertarget{desc:708}{}\hyperlink{ps:708}{$708$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$46$&93\\
\oddrow \hypertarget{desc:709}{}\hyperlink{ps:709}{$709$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&5&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(3),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$72$&72\\
\evnrow \hypertarget{desc:710}{}\hyperlink{ps:710}{$710$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&0\\0&1&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(3),\varnothing\right)$&$66$&84\\
\oddrow \hypertarget{desc:711}{}\hyperlink{ps:711}{$711$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&2\\0&0&1&0\\0&0&0&0\\0&2&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\varnothing,\yng(3),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$63$&48\\
\evnrow \hypertarget{desc:712}{}\hyperlink{ps:712}{$712$}&$\cimatrix{$\begin{array}{ccc}
0&3&4\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(3)\right)$,$\left(\yng(1),\yng(1)\right)$&$48$&99\\
\oddrow \hypertarget{desc:713}{}\hyperlink{ps:713}{$713$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&6&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(3),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$60$&12\\
\evnrow \hypertarget{desc:714}{}\hyperlink{ps:714}{$714$}&$\cimatrix{$\begin{array}{ccc}
0&3&0\\0&0&5\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(4)\Yfillcolour{white}\Ylinecolour{black},\yng(2,2)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black},\yng(1,1)\right)$,$\left(\yng(2),\varnothing\right)$&$80$&-32\\
\oddrow \hypertarget{desc:715}{}\hyperlink{ps:715}{$715$}&$\cimatrix{$\begin{array}{cc}
0&6\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&4\\\end{array}$}$&$\left(\yng(2,1,1,1)\right)$&$42$&73\\
\evnrow \hypertarget{desc:716}{}\hyperlink{ps:716}{$716$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(1)\right)$,$\left(\yng(1),\yng(1)\right)$&$41$&109\\
\oddrow \hypertarget{desc:717}{}\hyperlink{ps:717}{$717$}&$\cimatrix{$\begin{array}{ccc}
0&3&5\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(2,2)\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(1,1)\right)$&$50$&52\\
\evnrow \hypertarget{desc:718}{}\hyperlink{ps:718}{$718$}&$\cimatrix{$\begin{array}{ccc}
0&0&3\\0&0&0\\0&7&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(3),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$45$&63\\
\oddrow \hypertarget{desc:719}{}\hyperlink{ps:719}{$719$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\varnothing,\yng(1),\yng(2)\right)$&$80$&-28\\
\evnrow \hypertarget{desc:720}{}\hyperlink{ps:720}{$720$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&4\\0&0&0&0\\0&0&0&0\\0&2&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\yng(2)\right)$,$\left(\yng(1),\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$62$&44\\
\oddrow \hypertarget{desc:721}{}\hyperlink{ps:721}{$721$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(2),\varnothing\right)$&$40$&152\\
\evnrow \hypertarget{desc:722}{}\hyperlink{ps:722}{$722$}&$\cimatrix{$\begin{array}{cccc}
0&0&0&5\\0&0&0&0\\0&0&0&0\\0&2&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cccc}
1&1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(1),\varnothing\right)$,$\left(\yng(1),\varnothing,\yng(2)\right)$&$53$&80\\
\oddrow \hypertarget{desc:723}{}\hyperlink{ps:723}{$723$}&$\cimatrix{$\begin{array}{ccc}
0&3&5\\0&0&0\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&2\\\end{array}$}$&$\left(\varnothing,\yng(1,1)\right)$,$\left(\varnothing,\yng(1,1)\right)$,$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(2,2)\right)$&$45$&94\\
\evnrow \hypertarget{desc:724}{}\hyperlink{ps:724}{$724$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(2),\varnothing\right)$&$40$&144\\
\oddrow \hypertarget{desc:725}{}\hyperlink{ps:725}{$725$}&$\cimatrix{$\begin{array}{ccc}
0&3&3\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\yng(3)\right)$&$38$&191\\
\evnrow \hypertarget{desc:726}{}\hyperlink{ps:726}{$726$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(3)\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$42$&27\\
\oddrow \hypertarget{desc:727}{}\hyperlink{ps:727}{$727$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(3)\right)$,$\left(\yng(3),\Ylinecolour{white}\Yfillcolour{black}\yng(3)\Yfillcolour{white}\Ylinecolour{black}\right)$&$54$&81\\
\evnrow \hypertarget{desc:728}{}\hyperlink{ps:728}{$728$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(3),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$44$&116\\
\oddrow \hypertarget{desc:729}{}\hyperlink{ps:729}{$729$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(1),\yng(2)\right)$&$35$&155\\
\evnrow \hypertarget{desc:730}{}\hyperlink{ps:730}{$730$}&$\cimatrix{$\begin{array}{cc}
0&6\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&2\\\end{array}$}$&$\left(\yng(1,1)\right)$,$\left(\yng(1,1)\right)$,$\left(\yng(2,1)\right)$&$33$&90\\
\oddrow \hypertarget{desc:731}{}\hyperlink{ps:731}{$731$}&$\cimatrix{$\begin{array}{ccc}
0&0&3\\0&0&0\\0&7&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$64$&-48\\
\evnrow \hypertarget{desc:732}{}\hyperlink{ps:732}{$732$}&$\cimatrix{$\begin{array}{ccc}
0&0&2\\0&0&0\\0&8&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\varnothing\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$40$&72\\
\oddrow \hypertarget{desc:733}{}\hyperlink{ps:733}{$733$}&$\cimatrix{$\begin{array}{ccc}
0&0&2\\0&0&0\\0&8&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$&$36$&92\\
\evnrow \hypertarget{desc:734}{}\hyperlink{ps:734}{$734$}&$\cimatrix{$\begin{array}{cc}
0&6\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&2\\\end{array}$}$&$\left(\yng(1,1)\right)$,$\left(\yng(1,1)\right)$,$\left(\yng(1,1)\right)$,$\left(\yng(2,2)\right)$&$28$&140\\
\oddrow \hypertarget{desc:735}{}\hyperlink{ps:735}{$735$}&$\cimatrix{$\begin{array}{ccc}
0&0&4\\0&0&0\\0&4&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(2),\yng(1)\right)$&$26$&251\\
\evnrow \hypertarget{desc:736}{}\hyperlink{ps:736}{$736$}&$\cimatrix{$\begin{array}{ccc}
0&0&6\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(3)\right)$&$48$&-72\\
\oddrow \hypertarget{desc:737}{}\hyperlink{ps:737}{$737$}&$\cimatrix{$\begin{array}{ccc}
0&2&5\\0&0&1\\0&0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\varnothing,\yng(3)\right)$&$30$&114\\
\evnrow \hypertarget{desc:738}{}\hyperlink{ps:738}{$738$}&$\cimatrix{$\begin{array}{ccc}
0&0&6\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(3)\right)$,$\left(\yng(1),\yng(1)\right)$&$27$&99\\
\oddrow \hypertarget{desc:739}{}\hyperlink{ps:739}{$739$}&$\cimatrix{$\begin{array}{ccc}
0&0&6\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(2)\right)$,$\left(\yng(1),\yng(2)\right)$&$26$&186\\
\evnrow \hypertarget{desc:740}{}\hyperlink{ps:740}{$740$}&$\cimatrix{$\begin{array}{cc}
0&5\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&2\\\end{array}$}$&$\left(\yng(2,2)\right)$,$\left(\yng(2,2)\right)$&$20$&176\\
\oddrow \hypertarget{desc:741}{}\hyperlink{ps:741}{$741$}&$\cimatrix{$\begin{array}{cc}
0&9\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&1\\\end{array}$}$&$\left(\yng(2)\right)$,$\left(\yng(2)\right)$,$\left(\yng(2)\right)$,$\left(\yng(2)\right)$&$16$&224\\
\evnrow \hypertarget{desc:742}{}\hyperlink{ps:742}{$742$}&$\cimatrix{$\begin{array}{cc}
0&5\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&2\\\end{array}$}$&$\left(\yng(1,1)\right)$,$\left(\yng(3,3)\right)$&$15$&318\\
\oddrow \hypertarget{desc:743}{}\hyperlink{ps:743}{$743$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(4)\right)$,$\left(\yng(2),\Ylinecolour{white}\Yfillcolour{black}\yng(2)\Yfillcolour{white}\Ylinecolour{black}\right)$&$32$&-112\\
\evnrow \hypertarget{desc:744}{}\hyperlink{ps:744}{$744$}&$\cimatrix{$\begin{array}{ccc}
0&0&6\\0&0&0\\0&2&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\varnothing,\yng(4)\right)$,$\left(\yng(1),\varnothing\right)$&$20$&212\\
\oddrow \hypertarget{desc:745}{}\hyperlink{ps:745}{$745$}&$\cimatrix{$\begin{array}{ccc}
0&0&5\\0&0&0\\0&3&0\\\end{array}$}$&$\cimatrix{$\begin{array}{ccc}
1&1&1\\\end{array}$}$&$\left(\yng(1),\Ylinecolour{white}\Yfillcolour{black}\yng(1)\Yfillcolour{white}\Ylinecolour{black}\right)$,$\left(\yng(1),\yng(3)\right)$&$17$&293\\
\evnrow \hypertarget{desc:746}{}\hyperlink{ps:746}{$746$}&$\cimatrix{$\begin{array}{cc}
0&8\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&1\\\end{array}$}$&$\left(\yng(2)\right)$,$\left(\yng(2)\right)$,$\left(\yng(3)\right)$&$12$&324\\
\oddrow \hypertarget{desc:747}{}\hyperlink{ps:747}{$747$}&$\cimatrix{$\begin{array}{cc}
0&7\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&1\\\end{array}$}$&$\left(\yng(3)\right)$,$\left(\yng(3)\right)$&$9$&369\\
\evnrow \hypertarget{desc:748}{}\hyperlink{ps:748}{$748$}&$\cimatrix{$\begin{array}{cc}
0&7\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&1\\\end{array}$}$&$\left(\yng(2)\right)$,$\left(\yng(4)\right)$&$8$&552\\
\oddrow \hypertarget{desc:749}{}\hyperlink{ps:749}{$749$}&$\cimatrix{$\begin{array}{cc}
0&6\\0&0\\\end{array}$}$&$\cimatrix{$\begin{array}{cc}
1&1\\\end{array}$}$&$\left(\yng(5)\right)$&$5$&825\\
\end{longtable}
\newpage
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{cp{4.5cm}cccccccc}
\caption{Some regularized period sequences obtained from $4$-dimensional Fano manifolds that arise as quiver flag zero loci.}
\label{qfv_periods}\\
\toprule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Name}&\multicolumn{1}{c}{$\alpha_{0}$}&\multicolumn{1}{c}{$\alpha_{1}$}&\multicolumn{1}{c}{$\alpha_{2}$}&\multicolumn{1}{c}{$\alpha_{3}$}&\multicolumn{1}{c}{$\alpha_{4}$}&\multicolumn{1}{c}{$\alpha_{5}$}&\multicolumn{1}{c}{$\alpha_{6}$}&\multicolumn{1}{c}{$\alpha_{7}$}\\
\midrule
\endfirsthead
\multicolumn{10}{l}{\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Name}&\multicolumn{1}{c}{$\alpha_{0}$}&\multicolumn{1}{c}{$\alpha_{1}$}&\multicolumn{1}{c}{$\alpha_{2}$}&\multicolumn{1}{c}{$\alpha_{3}$}&\multicolumn{1}{c}{$\alpha_{4}$}&\multicolumn{1}{c}{$\alpha_{5}$}&\multicolumn{1}{c}{$\alpha_{6}$}&\multicolumn{1}{c}{$\alpha_{7}$}\\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\tiny Continued on next page.}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow \hypertarget{ps:1}{}\hyperlink{desc:1}{$1$}&$\Obro{4}{124}$, $\PP^{4}$, $\CKP_{1}$&$1$&$0$&$0$&$0$&$0$&$120$&$0$&$0$\\
\evnrow \hypertarget{ps:2}{}\hyperlink{desc:2}{$2$}&$\Obro{4}{115}$, $\CKP_{2}$&$1$&$0$&$0$&$0$&$24$&$120$&$0$&$0$\\
\oddrow \hypertarget{ps:3}{}\hyperlink{desc:3}{$3$}&$\CKP_{3}$, $Q^{4}$&$1$&$0$&$0$&$0$&$48$&$0$&$0$&$0$\\
\evnrow \hypertarget{ps:4}{}\hyperlink{desc:4}{$4$}&$\CKP_{4}$&$1$&$0$&$0$&$0$&$48$&$120$&$0$&$0$\\
\oddrow \hypertarget{ps:5}{}\hyperlink{desc:5}{$5$}&$\Obro{4}{118}$, $\CKP_{8}$&$1$&$0$&$0$&$6$&$0$&$120$&$90$&$0$\\
\evnrow \hypertarget{ps:6}{}\hyperlink{desc:6}{$6$}&$\Obro{4}{47}$, $\CKP_{10}$&$1$&$0$&$0$&$6$&$24$&$0$&$90$&$2520$\\
\oddrow \hypertarget{ps:7}{}\hyperlink{desc:7}{$7$}&$\Obro{4}{94}$, $\CKP_{11}$&$1$&$0$&$0$&$6$&$24$&$120$&$90$&$1260$\\
\evnrow \hypertarget{ps:8}{}\hyperlink{desc:8}{$8$}&$\Obro{4}{37}$, $\CKP_{12}$&$1$&$0$&$0$&$6$&$24$&$120$&$90$&$2520$\\
\oddrow \hypertarget{ps:9}{}\hyperlink{desc:9}{$9$}&$\CKP_{13}$, $\Obro{4}{74}$&$1$&$0$&$0$&$6$&$48$&$0$&$90$&$2520$\\
\evnrow \hypertarget{ps:10}{}\hyperlink{desc:10}{$10$}&$\CKP_{14}$&$1$&$0$&$0$&$6$&$48$&$0$&$90$&$3780$\\
\oddrow \hypertarget{ps:11}{}\hyperlink{desc:11}{$11$}&$\CKP_{15}$, $\Obro{4}{86}$&$1$&$0$&$0$&$6$&$48$&$120$&$90$&$2520$\\
\evnrow \hypertarget{ps:12}{}\hyperlink{desc:12}{$12$}&$\CKP_{16}$&$1$&$0$&$0$&$6$&$48$&$120$&$90$&$3780$\\
\oddrow \hypertarget{ps:13}{}\hyperlink{desc:13}{$13$}&$\CKP_{18}$&$1$&$0$&$0$&$6$&$72$&$120$&$90$&$5040$\\
\evnrow \hypertarget{ps:14}{}\hyperlink{desc:14}{$14$}&$\PP^{2} \times \PP^{2}$, $\CKP_{20}$, $\FI{4}{6}$, $\Obro{4}{123}$&$1$&$0$&$0$&$12$&$0$&$0$&$900$&$0$\\
\oddrow \hypertarget{ps:15}{}\hyperlink{desc:15}{$15$}&&$1$&$0$&$0$&$12$&$0$&$120$&$540$&$0$\\
\evnrow \hypertarget{ps:16}{}\hyperlink{desc:16}{$16$}&$\Obro{4}{114}$, $\CKP_{21}$&$1$&$0$&$0$&$12$&$0$&$120$&$900$&$0$\\
\oddrow \hypertarget{ps:17}{}\hyperlink{desc:17}{$17$}&$\CKP_{23}$, $\Obro{4}{46}$&$1$&$0$&$0$&$12$&$24$&$0$&$900$&$3780$\\
\evnrow \hypertarget{ps:18}{}\hyperlink{desc:18}{$18$}&$\CKP_{25}$, $\Obro{4}{32}$&$1$&$0$&$0$&$12$&$24$&$240$&$900$&$5040$\\
\oddrow \hypertarget{ps:19}{}\hyperlink{desc:19}{$19$}&$\CKP_{26}$&$1$&$0$&$0$&$12$&$48$&$0$&$540$&$7560$\\
\evnrow \hypertarget{ps:20}{}\hyperlink{desc:20}{$20$}&&$1$&$0$&$0$&$12$&$48$&$0$&$900$&$7560$\\
\oddrow \hypertarget{ps:21}{}\hyperlink{desc:21}{$21$}&&$1$&$0$&$0$&$12$&$48$&$120$&$540$&$7560$\\
\evnrow \hypertarget{ps:22}{}\hyperlink{desc:22}{$22$}&$\CKP_{29}$&$1$&$0$&$0$&$12$&$72$&$120$&$540$&$10080$\\
\oddrow \hypertarget{ps:23}{}\hyperlink{desc:23}{$23$}&$\CKP_{30}$&$1$&$0$&$0$&$12$&$96$&$120$&$540$&$15120$\\
\evnrow \hypertarget{ps:24}{}\hyperlink{desc:24}{$24$}&$\FI{4}{5}$&$1$&$0$&$0$&$18$&$0$&$0$&$1710$&$0$\\
\oddrow \hypertarget{ps:25}{}\hyperlink{desc:25}{$25$}&&$1$&$0$&$0$&$18$&$48$&$0$&$1710$&$11340$\\
\evnrow \hypertarget{ps:26}{}\hyperlink{desc:26}{$26$}&&$1$&$0$&$0$&$18$&$48$&$120$&$2430$&$11340$\\
\oddrow \hypertarget{ps:27}{}\hyperlink{desc:27}{$27$}&$\CKP_{33}$, $\FI{4}{4}$&$1$&$0$&$0$&$24$&$0$&$0$&$3240$&$0$\\
\evnrow \hypertarget{ps:28}{}\hyperlink{desc:28}{$28$}&$\CKP_{34}$&$1$&$0$&$0$&$24$&$48$&$0$&$3240$&$15120$\\
\oddrow \hypertarget{ps:29}{}\hyperlink{desc:29}{$29$}&&$1$&$0$&$0$&$24$&$48$&$120$&$3600$&$15120$\\
\evnrow \hypertarget{ps:30}{}\hyperlink{desc:30}{$30$}&$\CKP_{35}$&$1$&$0$&$0$&$24$&$96$&$120$&$3240$&$30240$\\
\oddrow \hypertarget{ps:31}{}\hyperlink{desc:31}{$31$}&$\CKP_{36}$&$1$&$0$&$0$&$24$&$120$&$120$&$3240$&$40320$\\
\evnrow \hypertarget{ps:32}{}\hyperlink{desc:32}{$32$}&$\Str_{1}$&$1$&$0$&$0$&$30$&$120$&$240$&$5850$&$50400$\\
\oddrow \hypertarget{ps:33}{}\hyperlink{desc:33}{$33$}&$\FI{4}{3}$, $\CKP_{37}$&$1$&$0$&$0$&$36$&$0$&$0$&$8100$&$0$\\
\evnrow \hypertarget{ps:34}{}\hyperlink{desc:34}{$34$}&$\CKP_{39}$&$1$&$0$&$0$&$36$&$144$&$120$&$8100$&$75600$\\
\oddrow \hypertarget{ps:35}{}\hyperlink{desc:35}{$35$}&$\CKP_{47}$, $\Obro{4}{121}$&$1$&$0$&$2$&$0$&$6$&$120$&$20$&$2520$\\
\evnrow \hypertarget{ps:36}{}\hyperlink{desc:36}{$36$}&$\PP^{1} \times \PP^{3}$, $\CKP_{51}$, $\Obro{4}{122}$, $\MW{4}{14}$&$1$&$0$&$2$&$0$&$30$&$0$&$740$&$0$\\
\oddrow \hypertarget{ps:37}{}\hyperlink{desc:37}{$37$}&$\Obro{4}{109}$, $\CKP_{54}$&$1$&$0$&$2$&$0$&$30$&$120$&$380$&$2520$\\
\evnrow \hypertarget{ps:38}{}\hyperlink{desc:38}{$38$}&$\CKP_{55}$, $\Obro{4}{104}$&$1$&$0$&$2$&$0$&$30$&$120$&$740$&$2520$\\
\oddrow \hypertarget{ps:39}{}\hyperlink{desc:39}{$39$}&$\CKP_{60}$, $\MW{4}{13}$&$1$&$0$&$2$&$0$&$54$&$0$&$740$&$0$\\
\evnrow \hypertarget{ps:40}{}\hyperlink{desc:40}{$40$}&$\CKP_{61}$, $\MW{4}{12}$&$1$&$0$&$2$&$0$&$54$&$0$&$1100$&$0$\\
\oddrow \hypertarget{ps:41}{}\hyperlink{desc:41}{$41$}&$\CKP_{64}$&$1$&$0$&$2$&$0$&$54$&$120$&$740$&$2520$\\
\evnrow \hypertarget{ps:42}{}\hyperlink{desc:42}{$42$}&$\CKP_{65}$&$1$&$0$&$2$&$0$&$54$&$120$&$1100$&$2520$\\
\oddrow \hypertarget{ps:43}{}\hyperlink{desc:43}{$43$}&$\CKP_{67}$&$1$&$0$&$2$&$0$&$54$&$240$&$1460$&$5040$\\
\evnrow \hypertarget{ps:44}{}\hyperlink{desc:44}{$44$}&$\Obro{4}{111}$, $\CKP_{76}$&$1$&$0$&$2$&$6$&$6$&$180$&$110$&$2940$\\
\oddrow \hypertarget{ps:45}{}\hyperlink{desc:45}{$45$}&$\CKP_{78}$&$1$&$0$&$2$&$6$&$6$&$240$&$110$&$3780$\\
\evnrow \hypertarget{ps:46}{}\hyperlink{desc:46}{$46$}&$\Obro{4}{106}$, $\CKP_{79}$&$1$&$0$&$2$&$6$&$30$&$60$&$470$&$2940$\\
\oddrow \hypertarget{ps:47}{}\hyperlink{desc:47}{$47$}&$\CKP_{80}$, $\Obro{4}{45}$&$1$&$0$&$2$&$6$&$30$&$60$&$830$&$2940$\\
\evnrow \hypertarget{ps:48}{}\hyperlink{desc:48}{$48$}&$\CKP_{81}$, $\Obro{4}{41}$&$1$&$0$&$2$&$6$&$30$&$120$&$470$&$3780$\\
\oddrow \hypertarget{ps:49}{}\hyperlink{desc:49}{$49$}&$\PP^{1} \times \MM{2}{33}$, $\Obro{4}{110}$, $\CKP_{83}$&$1$&$0$&$2$&$6$&$30$&$120$&$830$&$2520$\\
\evnrow \hypertarget{ps:50}{}\hyperlink{desc:50}{$50$}&$\Obro{4}{82}$, $\CKP_{84}$&$1$&$0$&$2$&$6$&$30$&$180$&$470$&$4200$\\
\oddrow \hypertarget{ps:51}{}\hyperlink{desc:51}{$51$}&$\CKP_{85}$, $\Obro{4}{113}$&$1$&$0$&$2$&$6$&$30$&$180$&$470$&$5460$\\
\evnrow \hypertarget{ps:52}{}\hyperlink{desc:52}{$52$}&$\Obro{4}{92}$, $\CKP_{86}$&$1$&$0$&$2$&$6$&$30$&$180$&$830$&$5460$\\
\oddrow \hypertarget{ps:53}{}\hyperlink{desc:53}{$53$}&$\CKP_{89}$&$1$&$0$&$2$&$6$&$30$&$240$&$830$&$5040$\\
\evnrow \hypertarget{ps:54}{}\hyperlink{desc:54}{$54$}&$\Obro{4}{52}$, $\CKP_{91}$&$1$&$0$&$2$&$6$&$54$&$60$&$830$&$2940$\\
\oddrow \hypertarget{ps:55}{}\hyperlink{desc:55}{$55$}&$\CKP_{92}$&$1$&$0$&$2$&$6$&$54$&$60$&$830$&$4200$\\
\evnrow \hypertarget{ps:56}{}\hyperlink{desc:56}{$56$}&$\CKP_{93}$&$1$&$0$&$2$&$6$&$54$&$60$&$1190$&$4200$\\
\oddrow \hypertarget{ps:57}{}\hyperlink{desc:57}{$57$}&$\CKP_{96}$, $\Obro{4}{91}$&$1$&$0$&$2$&$6$&$54$&$180$&$830$&$5460$\\
\evnrow \hypertarget{ps:58}{}\hyperlink{desc:58}{$58$}&$\CKP_{98}$&$1$&$0$&$2$&$6$&$54$&$180$&$1190$&$6720$\\
\oddrow \hypertarget{ps:59}{}\hyperlink{desc:59}{$59$}&$\CKP_{99}$&$1$&$0$&$2$&$6$&$54$&$180$&$1190$&$7980$\\
\evnrow \hypertarget{ps:60}{}\hyperlink{desc:60}{$60$}&$\Obro{4}{81}$, $\CKP_{100}$&$1$&$0$&$2$&$6$&$54$&$240$&$1190$&$6300$\\
\oddrow \hypertarget{ps:61}{}\hyperlink{desc:61}{$61$}&$\CKP_{101}$&$1$&$0$&$2$&$6$&$54$&$240$&$1190$&$7560$\\
\evnrow \hypertarget{ps:62}{}\hyperlink{desc:62}{$62$}&$\CKP_{102}$&$1$&$0$&$2$&$6$&$54$&$360$&$1550$&$8820$\\
\oddrow \hypertarget{ps:63}{}\hyperlink{desc:63}{$63$}&$\CKP_{103}$&$1$&$0$&$2$&$6$&$78$&$180$&$1190$&$7980$\\
\evnrow \hypertarget{ps:64}{}\hyperlink{desc:64}{$64$}&$\CKP_{104}$&$1$&$0$&$2$&$6$&$78$&$360$&$1910$&$11340$\\
\oddrow \hypertarget{ps:65}{}\hyperlink{desc:65}{$65$}&$\CKP_{107}$&$1$&$0$&$2$&$6$&$102$&$600$&$2990$&$17640$\\
\evnrow \hypertarget{ps:66}{}\hyperlink{desc:66}{$66$}&$\CKP_{109}$&$1$&$0$&$2$&$12$&$6$&$120$&$920$&$840$\\
\oddrow \hypertarget{ps:67}{}\hyperlink{desc:67}{$67$}&$\Obro{4}{112}$, $\CKP_{110}$, $\PP^{2} \times \SS{2}{8}$&$1$&$0$&$2$&$12$&$6$&$180$&$920$&$1680$\\
\evnrow \hypertarget{ps:68}{}\hyperlink{desc:68}{$68$}&$\CKP_{111}$, $\PP^{1} \times Q^{3}$&$1$&$0$&$2$&$12$&$6$&$240$&$560$&$2520$\\
\oddrow \hypertarget{ps:69}{}\hyperlink{desc:69}{$69$}&$\CKP_{113}$&$1$&$0$&$2$&$12$&$6$&$300$&$920$&$4200$\\
\evnrow \hypertarget{ps:70}{}\hyperlink{desc:70}{$70$}&$\CKP_{114}$&$1$&$0$&$2$&$12$&$6$&$360$&$560$&$5040$\\
\oddrow \hypertarget{ps:71}{}\hyperlink{desc:71}{$71$}&$\Obro{4}{60}$, $\CKP_{116}$&$1$&$0$&$2$&$12$&$30$&$120$&$920$&$4620$\\
\evnrow \hypertarget{ps:72}{}\hyperlink{desc:72}{$72$}&$\Obro{4}{88}$, $\CKP_{117}$&$1$&$0$&$2$&$12$&$30$&$180$&$1280$&$5460$\\
\oddrow \hypertarget{ps:73}{}\hyperlink{desc:73}{$73$}&$\Obro{4}{35}$, $\CKP_{118}$&$1$&$0$&$2$&$12$&$30$&$180$&$1280$&$5460$\\
\evnrow \hypertarget{ps:74}{}\hyperlink{desc:74}{$74$}&$\CKP_{119}$&$1$&$0$&$2$&$12$&$30$&$180$&$1640$&$5460$\\
\oddrow \hypertarget{ps:75}{}\hyperlink{desc:75}{$75$}&$\PP^{1} \times \MM{2}{30}$, $\CKP_{120}$&$1$&$0$&$2$&$12$&$30$&$240$&$1280$&$5040$\\
\evnrow \hypertarget{ps:76}{}\hyperlink{desc:76}{$76$}&&$1$&$0$&$2$&$12$&$30$&$300$&$920$&$9240$\\
\oddrow \hypertarget{ps:77}{}\hyperlink{desc:77}{$77$}&$\Obro{4}{93}$, $\CKP_{121}$&$1$&$0$&$2$&$12$&$30$&$300$&$1280$&$7980$\\
\evnrow \hypertarget{ps:78}{}\hyperlink{desc:78}{$78$}&&$1$&$0$&$2$&$12$&$30$&$300$&$1640$&$7980$\\
\oddrow \hypertarget{ps:79}{}\hyperlink{desc:79}{$79$}&$\CKP_{122}$&$1$&$0$&$2$&$12$&$30$&$360$&$1280$&$7560$\\
\evnrow \hypertarget{ps:80}{}\hyperlink{desc:80}{$80$}&$\CKP_{123}$&$1$&$0$&$2$&$12$&$30$&$420$&$1280$&$11760$\\
\oddrow \hypertarget{ps:81}{}\hyperlink{desc:81}{$81$}&$\CKP_{124}$&$1$&$0$&$2$&$12$&$54$&$120$&$1280$&$8400$\\
\evnrow \hypertarget{ps:82}{}\hyperlink{desc:82}{$82$}&$\CKP_{125}$&$1$&$0$&$2$&$12$&$54$&$120$&$1640$&$8400$\\
\oddrow \hypertarget{ps:83}{}\hyperlink{desc:83}{$83$}&$\CKP_{126}$&$1$&$0$&$2$&$12$&$54$&$180$&$1640$&$9240$\\
\evnrow \hypertarget{ps:84}{}\hyperlink{desc:84}{$84$}&$\Obro{4}{85}$, $\CKP_{127}$&$1$&$0$&$2$&$12$&$54$&$240$&$1280$&$9660$\\
\oddrow \hypertarget{ps:85}{}\hyperlink{desc:85}{$85$}&$\CKP_{128}$&$1$&$0$&$2$&$12$&$54$&$240$&$1280$&$10080$\\
\evnrow \hypertarget{ps:86}{}\hyperlink{desc:86}{$86$}&$\CKP_{130}$&$1$&$0$&$2$&$12$&$54$&$300$&$2000$&$11760$\\
\oddrow \hypertarget{ps:87}{}\hyperlink{desc:87}{$87$}&$\CKP_{131}$&$1$&$0$&$2$&$12$&$54$&$360$&$1640$&$12600$\\
\evnrow \hypertarget{ps:88}{}\hyperlink{desc:88}{$88$}&$\CKP_{132}$&$1$&$0$&$2$&$12$&$54$&$420$&$2000$&$15540$\\
\oddrow \hypertarget{ps:89}{}\hyperlink{desc:89}{$89$}&$\CKP_{134}$&$1$&$0$&$2$&$12$&$78$&$240$&$2000$&$14700$\\
\evnrow \hypertarget{ps:90}{}\hyperlink{desc:90}{$90$}&$\CKP_{135}$&$1$&$0$&$2$&$12$&$78$&$300$&$2000$&$14280$\\
\oddrow \hypertarget{ps:91}{}\hyperlink{desc:91}{$91$}&$\CKP_{136}$&$1$&$0$&$2$&$12$&$78$&$300$&$2720$&$16800$\\
\evnrow \hypertarget{ps:92}{}\hyperlink{desc:92}{$92$}&$\CKP_{137}$&$1$&$0$&$2$&$12$&$78$&$360$&$2000$&$15120$\\
\oddrow \hypertarget{ps:93}{}\hyperlink{desc:93}{$93$}&$\CKP_{138}$&$1$&$0$&$2$&$12$&$78$&$480$&$2360$&$17640$\\
\evnrow \hypertarget{ps:94}{}\hyperlink{desc:94}{$94$}&$\CKP_{139}$&$1$&$0$&$2$&$12$&$102$&$240$&$2000$&$18480$\\
\oddrow \hypertarget{ps:95}{}\hyperlink{desc:95}{$95$}&$\CKP_{141}$&$1$&$0$&$2$&$12$&$102$&$480$&$2720$&$20160$\\
\evnrow \hypertarget{ps:96}{}\hyperlink{desc:96}{$96$}&$\CKP_{142}$&$1$&$0$&$2$&$12$&$102$&$480$&$2720$&$22680$\\
\oddrow \hypertarget{ps:97}{}\hyperlink{desc:97}{$97$}&$\CKP_{144}$&$1$&$0$&$2$&$12$&$126$&$720$&$3800$&$30240$\\
\evnrow \hypertarget{ps:98}{}\hyperlink{desc:98}{$98$}&$\CKP_{145}$&$1$&$0$&$2$&$12$&$198$&$1200$&$6320$&$52920$\\
\oddrow \hypertarget{ps:99}{}\hyperlink{desc:99}{$99$}&$\Obro{4}{51}$, $\CKP_{146}$&$1$&$0$&$2$&$18$&$6$&$180$&$1370$&$1260$\\
\evnrow \hypertarget{ps:100}{}\hyperlink{desc:100}{$100$}&$\CKP_{147}$&$1$&$0$&$2$&$18$&$6$&$240$&$1730$&$2100$\\
\oddrow \hypertarget{ps:101}{}\hyperlink{desc:101}{$101$}&&$1$&$0$&$2$&$18$&$6$&$300$&$1730$&$2940$\\
\evnrow \hypertarget{ps:102}{}\hyperlink{desc:102}{$102$}&&$1$&$0$&$2$&$18$&$6$&$420$&$1730$&$5460$\\
\oddrow \hypertarget{ps:103}{}\hyperlink{desc:103}{$103$}&$\CKP_{148}$&$1$&$0$&$2$&$18$&$30$&$240$&$2090$&$7140$\\
\evnrow \hypertarget{ps:104}{}\hyperlink{desc:104}{$104$}&&$1$&$0$&$2$&$18$&$30$&$360$&$2450$&$9660$\\
\oddrow \hypertarget{ps:105}{}\hyperlink{desc:105}{$105$}&$\CKP_{151}$, $\Obro{4}{73}$&$1$&$0$&$2$&$18$&$54$&$180$&$2090$&$11340$\\
\evnrow \hypertarget{ps:106}{}\hyperlink{desc:106}{$106$}&$\CKP_{152}$&$1$&$0$&$2$&$18$&$54$&$240$&$2810$&$13440$\\
\oddrow \hypertarget{ps:107}{}\hyperlink{desc:107}{$107$}&$\CKP_{153}$&$1$&$0$&$2$&$18$&$78$&$300$&$2450$&$18900$\\
\evnrow \hypertarget{ps:108}{}\hyperlink{desc:108}{$108$}&$\CKP_{154}$&$1$&$0$&$2$&$18$&$78$&$360$&$3170$&$21000$\\
\oddrow \hypertarget{ps:109}{}\hyperlink{desc:109}{$109$}&&$1$&$0$&$2$&$18$&$102$&$300$&$3170$&$26460$\\
\evnrow \hypertarget{ps:110}{}\hyperlink{desc:110}{$110$}&$\CKP_{155}$&$1$&$0$&$2$&$18$&$102$&$360$&$3890$&$28560$\\
\oddrow \hypertarget{ps:111}{}\hyperlink{desc:111}{$111$}&$\CKP_{158}$&$1$&$0$&$2$&$24$&$6$&$240$&$3260$&$1680$\\
\evnrow \hypertarget{ps:112}{}\hyperlink{desc:112}{$112$}&$\CKP_{159}$&$1$&$0$&$2$&$24$&$6$&$360$&$3260$&$3360$\\
\oddrow \hypertarget{ps:113}{}\hyperlink{desc:113}{$113$}&$\CKP_{160}$&$1$&$0$&$2$&$24$&$6$&$540$&$3260$&$6720$\\
\evnrow \hypertarget{ps:114}{}\hyperlink{desc:114}{$114$}&$\CKP_{161}$&$1$&$0$&$2$&$24$&$54$&$360$&$3980$&$18480$\\
\oddrow \hypertarget{ps:115}{}\hyperlink{desc:115}{$115$}&&$1$&$0$&$2$&$24$&$54$&$360$&$4340$&$18480$\\
\evnrow \hypertarget{ps:116}{}\hyperlink{desc:116}{$116$}&&$1$&$0$&$2$&$24$&$54$&$480$&$4700$&$21000$\\
\oddrow \hypertarget{ps:117}{}\hyperlink{desc:117}{$117$}&$\CKP_{162}$&$1$&$0$&$2$&$24$&$54$&$540$&$4340$&$21840$\\
\evnrow \hypertarget{ps:118}{}\hyperlink{desc:118}{$118$}&$\CKP_{163}$&$1$&$0$&$2$&$24$&$102$&$420$&$4700$&$35280$\\
\oddrow \hypertarget{ps:119}{}\hyperlink{desc:119}{$119$}&$\CKP_{164}$&$1$&$0$&$2$&$24$&$102$&$480$&$4700$&$35280$\\
\evnrow \hypertarget{ps:120}{}\hyperlink{desc:120}{$120$}&$\CKP_{165}$&$1$&$0$&$2$&$24$&$126$&$660$&$5780$&$49560$\\
\oddrow \hypertarget{ps:121}{}\hyperlink{desc:121}{$121$}&$\CKP_{166}$&$1$&$0$&$2$&$24$&$150$&$720$&$6140$&$55440$\\
\evnrow \hypertarget{ps:122}{}\hyperlink{desc:122}{$122$}&$\CKP_{167}$&$1$&$0$&$2$&$24$&$174$&$960$&$7220$&$70560$\\
\oddrow \hypertarget{ps:123}{}\hyperlink{desc:123}{$123$}&$\CKP_{168}$&$1$&$0$&$2$&$24$&$246$&$1440$&$9740$&$105840$\\
\evnrow \hypertarget{ps:124}{}\hyperlink{desc:124}{$124$}&$\Str_{2}$&$1$&$0$&$2$&$30$&$54$&$600$&$6590$&$26040$\\
\oddrow \hypertarget{ps:125}{}\hyperlink{desc:125}{$125$}&&$1$&$0$&$2$&$30$&$78$&$960$&$7670$&$46200$\\
\evnrow \hypertarget{ps:126}{}\hyperlink{desc:126}{$126$}&&$1$&$0$&$2$&$30$&$126$&$540$&$7670$&$56700$\\
\oddrow \hypertarget{ps:127}{}\hyperlink{desc:127}{$127$}&$\CKP_{169}$&$1$&$0$&$2$&$36$&$6$&$360$&$8120$&$2520$\\
\evnrow \hypertarget{ps:128}{}\hyperlink{desc:128}{$128$}&$\CKP_{170}$&$1$&$0$&$2$&$36$&$6$&$720$&$8120$&$8400$\\
\oddrow \hypertarget{ps:129}{}\hyperlink{desc:129}{$129$}&$\CKP_{171}$&$1$&$0$&$2$&$36$&$150$&$840$&$11000$&$86520$\\
\evnrow \hypertarget{ps:130}{}\hyperlink{desc:130}{$130$}&$\CKP_{172}$&$1$&$0$&$2$&$36$&$294$&$1680$&$15320$&$178920$\\
\oddrow \hypertarget{ps:131}{}\hyperlink{desc:131}{$131$}&$\CKP_{174}$&$1$&$0$&$2$&$36$&$438$&$2640$&$20360$&$287280$\\
\evnrow \hypertarget{ps:132}{}\hyperlink{desc:132}{$132$}&$\CKP_{175}$&$1$&$0$&$2$&$42$&$150$&$900$&$14690$&$99540$\\
\oddrow \hypertarget{ps:133}{}\hyperlink{desc:133}{$133$}&$\Obro{4}{43}$, $\CKP_{181}$&$1$&$0$&$4$&$0$&$36$&$120$&$400$&$5040$\\
\evnrow \hypertarget{ps:134}{}\hyperlink{desc:134}{$134$}&$\Obro{4}{117}$, $\CKP_{183}$, $\MW{4}{17}$, $\PP^{1} \times \MM{2}{35}$&$1$&$0$&$4$&$0$&$60$&$0$&$1480$&$0$\\
\oddrow \hypertarget{ps:135}{}\hyperlink{desc:135}{$135$}&$\CKP_{185}$, $\Obro{4}{36}$&$1$&$0$&$4$&$0$&$60$&$120$&$1480$&$5040$\\
\evnrow \hypertarget{ps:136}{}\hyperlink{desc:136}{$136$}&$\MW{4}{11}$&$1$&$0$&$4$&$0$&$84$&$0$&$2200$&$0$\\
\oddrow \hypertarget{ps:137}{}\hyperlink{desc:137}{$137$}&$\MW{4}{10}$, $\CKP_{186}$&$1$&$0$&$4$&$0$&$84$&$0$&$2560$&$0$\\
\evnrow \hypertarget{ps:138}{}\hyperlink{desc:138}{$138$}&$\CKP_{187}$&$1$&$0$&$4$&$0$&$84$&$240$&$2560$&$10080$\\
\oddrow \hypertarget{ps:139}{}\hyperlink{desc:139}{$139$}&$\CKP_{189}$, $\MW{4}{7}$&$1$&$0$&$4$&$0$&$108$&$0$&$3280$&$0$\\
\evnrow \hypertarget{ps:140}{}\hyperlink{desc:140}{$140$}&$\Obro{4}{120}$, $\PP^{1} \times \PP^{1} \times \PP^{2}$, $\PP^{2} \times \PP^{1} \times \PP^{1}$, $\PP^{1} \times \MM{2}{34}$, $\CKP_{195}$&$1$&$0$&$4$&$6$&$36$&$240$&$490$&$7560$\\
\oddrow \hypertarget{ps:141}{}\hyperlink{desc:141}{$141$}&$\CKP_{197}$&$1$&$0$&$4$&$6$&$36$&$300$&$490$&$9240$\\
\evnrow \hypertarget{ps:142}{}\hyperlink{desc:142}{$142$}&&$1$&$0$&$4$&$6$&$36$&$360$&$490$&$12600$\\
\oddrow \hypertarget{ps:143}{}\hyperlink{desc:143}{$143$}&$\PP^{1} \times \MM{3}{30}$, $\CKP_{200}$, $\Obro{4}{89}$&$1$&$0$&$4$&$6$&$60$&$180$&$1570$&$5460$\\
\evnrow \hypertarget{ps:144}{}\hyperlink{desc:144}{$144$}&$\CKP_{201}$, $\Obro{4}{34}$&$1$&$0$&$4$&$6$&$60$&$180$&$1570$&$6720$\\
\oddrow \hypertarget{ps:145}{}\hyperlink{desc:145}{$145$}&$\CKP_{203}$&$1$&$0$&$4$&$6$&$60$&$240$&$1210$&$10080$\\
\evnrow \hypertarget{ps:146}{}\hyperlink{desc:146}{$146$}&$\PP^{1} \times \MM{3}{26}$, $\CKP_{204}$, $\Obro{4}{103}$&$1$&$0$&$4$&$6$&$60$&$240$&$1570$&$8820$\\
\oddrow \hypertarget{ps:147}{}\hyperlink{desc:147}{$147$}&$\CKP_{205}$, $\Obro{4}{102}$&$1$&$0$&$4$&$6$&$60$&$240$&$1570$&$9660$\\
\evnrow \hypertarget{ps:148}{}\hyperlink{desc:148}{$148$}&$\CKP_{206}$, $\Obro{4}{44}$&$1$&$0$&$4$&$6$&$60$&$240$&$1930$&$9660$\\
\oddrow \hypertarget{ps:149}{}\hyperlink{desc:149}{$149$}&$\CKP_{207}$&$1$&$0$&$4$&$6$&$60$&$300$&$1210$&$11760$\\
\evnrow \hypertarget{ps:150}{}\hyperlink{desc:150}{$150$}&$\CKP_{208}$&$1$&$0$&$4$&$6$&$60$&$300$&$1570$&$10500$\\
\oddrow \hypertarget{ps:151}{}\hyperlink{desc:151}{$151$}&$\CKP_{209}$&$1$&$0$&$4$&$6$&$60$&$360$&$1570$&$13860$\\
\evnrow \hypertarget{ps:152}{}\hyperlink{desc:152}{$152$}&$\CKP_{214}$&$1$&$0$&$4$&$6$&$84$&$240$&$2650$&$10080$\\
\oddrow \hypertarget{ps:153}{}\hyperlink{desc:153}{$153$}&$\CKP_{215}$&$1$&$0$&$4$&$6$&$84$&$240$&$2650$&$12180$\\
\evnrow \hypertarget{ps:154}{}\hyperlink{desc:154}{$154$}&&$1$&$0$&$4$&$6$&$84$&$300$&$2290$&$13020$\\
\oddrow \hypertarget{ps:155}{}\hyperlink{desc:155}{$155$}&$\Obro{4}{29}$, $\CKP_{217}$&$1$&$0$&$4$&$6$&$84$&$360$&$2650$&$15120$\\
\evnrow \hypertarget{ps:156}{}\hyperlink{desc:156}{$156$}&$\CKP_{218}$&$1$&$0$&$4$&$6$&$84$&$360$&$3010$&$17220$\\
\oddrow \hypertarget{ps:157}{}\hyperlink{desc:157}{$157$}&$\CKP_{219}$&$1$&$0$&$4$&$6$&$84$&$420$&$2650$&$16800$\\
\evnrow \hypertarget{ps:158}{}\hyperlink{desc:158}{$158$}&$\CKP_{220}$&$1$&$0$&$4$&$6$&$108$&$240$&$3370$&$13860$\\
\oddrow \hypertarget{ps:159}{}\hyperlink{desc:159}{$159$}&$\CKP_{222}$&$1$&$0$&$4$&$6$&$108$&$300$&$3370$&$15540$\\
\evnrow \hypertarget{ps:160}{}\hyperlink{desc:160}{$160$}&$\CKP_{224}$&$1$&$0$&$4$&$6$&$132$&$660$&$4810$&$30660$\\
\oddrow \hypertarget{ps:161}{}\hyperlink{desc:161}{$161$}&$\PP^{1} \times \MM{3}{31}$, $\CKP_{225}$, $\Obro{4}{72}$&$1$&$0$&$4$&$12$&$36$&$360$&$940$&$8400$\\
\evnrow \hypertarget{ps:162}{}\hyperlink{desc:162}{$162$}&$\SS{2}{8} \times \SS{2}{8}$, $\Obro{4}{83}$, $\CKP_{226}$&$1$&$0$&$4$&$12$&$36$&$360$&$1300$&$8400$\\
\oddrow \hypertarget{ps:163}{}\hyperlink{desc:163}{$163$}&$\CKP_{227}$, $\Obro{4}{101}$, $\PP^{2} \times \SS{2}{7}$&$1$&$0$&$4$&$12$&$36$&$360$&$1300$&$9660$\\
\evnrow \hypertarget{ps:164}{}\hyperlink{desc:164}{$164$}&$\CKP_{228}$, $\PP^{1} \times \MM{2}{31}$&$1$&$0$&$4$&$12$&$36$&$420$&$940$&$11760$\\
\oddrow \hypertarget{ps:165}{}\hyperlink{desc:165}{$165$}&$\CKP_{230}$&$1$&$0$&$4$&$12$&$36$&$480$&$1300$&$13440$\\
\evnrow \hypertarget{ps:166}{}\hyperlink{desc:166}{$166$}&$\CKP_{231}$&$1$&$0$&$4$&$12$&$36$&$480$&$1300$&$14700$\\
\oddrow \hypertarget{ps:167}{}\hyperlink{desc:167}{$167$}&$\CKP_{233}$&$1$&$0$&$4$&$12$&$36$&$720$&$940$&$25200$\\
\evnrow \hypertarget{ps:168}{}\hyperlink{desc:168}{$168$}&$\PP^{1} \times \MM{3}{25}$, $\CKP_{236}$, $\Obro{4}{108}$&$1$&$0$&$4$&$12$&$60$&$360$&$2020$&$10920$\\
\oddrow \hypertarget{ps:169}{}\hyperlink{desc:169}{$169$}&$\CKP_{239}$&$1$&$0$&$4$&$12$&$60$&$360$&$2380$&$13440$\\
\evnrow \hypertarget{ps:170}{}\hyperlink{desc:170}{$170$}&$\CKP_{240}$, $\PP^{1} \times \MM{3}{23}$&$1$&$0$&$4$&$12$&$60$&$420$&$2020$&$14280$\\
\oddrow \hypertarget{ps:171}{}\hyperlink{desc:171}{$171$}&$\CKP_{243}$&$1$&$0$&$4$&$12$&$60$&$480$&$2020$&$17220$\\
\evnrow \hypertarget{ps:172}{}\hyperlink{desc:172}{$172$}&$\CKP_{244}$&$1$&$0$&$4$&$12$&$60$&$480$&$2380$&$18480$\\
\oddrow \hypertarget{ps:173}{}\hyperlink{desc:173}{$173$}&&$1$&$0$&$4$&$12$&$60$&$480$&$2740$&$18480$\\
\evnrow \hypertarget{ps:174}{}\hyperlink{desc:174}{$174$}&$\CKP_{246}$&$1$&$0$&$4$&$12$&$60$&$540$&$2020$&$19320$\\
\oddrow \hypertarget{ps:175}{}\hyperlink{desc:175}{$175$}&$\CKP_{247}$&$1$&$0$&$4$&$12$&$60$&$600$&$2020$&$23520$\\
\evnrow \hypertarget{ps:176}{}\hyperlink{desc:176}{$176$}&$\CKP_{248}$&$1$&$0$&$4$&$12$&$84$&$360$&$3100$&$15960$\\
\oddrow \hypertarget{ps:177}{}\hyperlink{desc:177}{$177$}&$\Obro{4}{80}$, $\CKP_{251}$&$1$&$0$&$4$&$12$&$84$&$420$&$2740$&$17640$\\
\evnrow \hypertarget{ps:178}{}\hyperlink{desc:178}{$178$}&&$1$&$0$&$4$&$12$&$84$&$420$&$2740$&$19320$\\
\oddrow \hypertarget{ps:179}{}\hyperlink{desc:179}{$179$}&$\CKP_{252}$&$1$&$0$&$4$&$12$&$84$&$420$&$3100$&$18900$\\
\evnrow \hypertarget{ps:180}{}\hyperlink{desc:180}{$180$}&$\CKP_{255}$&$1$&$0$&$4$&$12$&$84$&$480$&$2740$&$19740$\\
\oddrow \hypertarget{ps:181}{}\hyperlink{desc:181}{$181$}&$\PP^{1} \times \MM{3}{19}$, $\CKP_{256}$&$1$&$0$&$4$&$12$&$84$&$480$&$3100$&$20160$\\
\evnrow \hypertarget{ps:182}{}\hyperlink{desc:182}{$182$}&&$1$&$0$&$4$&$12$&$84$&$480$&$3100$&$23520$\\
\oddrow \hypertarget{ps:183}{}\hyperlink{desc:183}{$183$}&$\CKP_{258}$&$1$&$0$&$4$&$12$&$84$&$480$&$3460$&$22260$\\
\evnrow \hypertarget{ps:184}{}\hyperlink{desc:184}{$184$}&$\CKP_{259}$&$1$&$0$&$4$&$12$&$84$&$600$&$3460$&$28560$\\
\oddrow \hypertarget{ps:185}{}\hyperlink{desc:185}{$185$}&$\CKP_{260}$&$1$&$0$&$4$&$12$&$84$&$600$&$3820$&$27300$\\
\evnrow \hypertarget{ps:186}{}\hyperlink{desc:186}{$186$}&$\CKP_{262}$&$1$&$0$&$4$&$12$&$84$&$720$&$3100$&$32760$\\
\oddrow \hypertarget{ps:187}{}\hyperlink{desc:187}{$187$}&$\CKP_{265}$&$1$&$0$&$4$&$12$&$108$&$540$&$4180$&$27720$\\
\evnrow \hypertarget{ps:188}{}\hyperlink{desc:188}{$188$}&&$1$&$0$&$4$&$12$&$108$&$600$&$3820$&$28560$\\
\oddrow \hypertarget{ps:189}{}\hyperlink{desc:189}{$189$}&$\CKP_{266}$&$1$&$0$&$4$&$12$&$108$&$600$&$4180$&$31080$\\
\evnrow \hypertarget{ps:190}{}\hyperlink{desc:190}{$190$}&&$1$&$0$&$4$&$12$&$108$&$600$&$4900$&$32340$\\
\oddrow \hypertarget{ps:191}{}\hyperlink{desc:191}{$191$}&$\CKP_{267}$&$1$&$0$&$4$&$12$&$108$&$720$&$4180$&$38640$\\
\evnrow \hypertarget{ps:192}{}\hyperlink{desc:192}{$192$}&$\CKP_{268}$&$1$&$0$&$4$&$12$&$108$&$720$&$4900$&$37380$\\
\oddrow \hypertarget{ps:193}{}\hyperlink{desc:193}{$193$}&$\CKP_{269}$&$1$&$0$&$4$&$12$&$132$&$600$&$4900$&$33600$\\
\evnrow \hypertarget{ps:194}{}\hyperlink{desc:194}{$194$}&$\CKP_{270}$&$1$&$0$&$4$&$12$&$132$&$720$&$5260$&$37800$\\
\oddrow \hypertarget{ps:195}{}\hyperlink{desc:195}{$195$}&&$1$&$0$&$4$&$18$&$36$&$720$&$2110$&$21000$\\
\evnrow \hypertarget{ps:196}{}\hyperlink{desc:196}{$196$}&$\CKP_{277}$, $\PP^{1} \times \MM{2}{27}$&$1$&$0$&$4$&$18$&$60$&$600$&$2830$&$19740$\\
\oddrow \hypertarget{ps:197}{}\hyperlink{desc:197}{$197$}&$\CKP_{279}$&$1$&$0$&$4$&$18$&$60$&$840$&$3910$&$32340$\\
\evnrow \hypertarget{ps:198}{}\hyperlink{desc:198}{$198$}&$\CKP_{280}$, $\Obro{4}{53}$&$1$&$0$&$4$&$18$&$84$&$480$&$3190$&$20580$\\
\oddrow \hypertarget{ps:199}{}\hyperlink{desc:199}{$199$}&$\CKP_{282}$&$1$&$0$&$4$&$18$&$84$&$540$&$3910$&$25200$\\
\evnrow \hypertarget{ps:200}{}\hyperlink{desc:200}{$200$}&$\CKP_{283}$, $\Obro{4}{84}$&$1$&$0$&$4$&$18$&$84$&$600$&$3550$&$25620$\\
\oddrow \hypertarget{ps:201}{}\hyperlink{desc:201}{$201$}&&$1$&$0$&$4$&$18$&$84$&$600$&$4270$&$26880$\\
\evnrow \hypertarget{ps:202}{}\hyperlink{desc:202}{$202$}&&$1$&$0$&$4$&$18$&$84$&$720$&$3910$&$32340$\\
\oddrow \hypertarget{ps:203}{}\hyperlink{desc:203}{$203$}&$\CKP_{284}$&$1$&$0$&$4$&$18$&$84$&$720$&$4630$&$32340$\\
\evnrow \hypertarget{ps:204}{}\hyperlink{desc:204}{$204$}&$\CKP_{285}$&$1$&$0$&$4$&$18$&$84$&$780$&$4270$&$34020$\\
\oddrow \hypertarget{ps:205}{}\hyperlink{desc:205}{$205$}&$\CKP_{286}$&$1$&$0$&$4$&$18$&$108$&$600$&$4270$&$30660$\\
\evnrow \hypertarget{ps:206}{}\hyperlink{desc:206}{$206$}&$\CKP_{287}$&$1$&$0$&$4$&$18$&$108$&$600$&$4630$&$31920$\\
\oddrow \hypertarget{ps:207}{}\hyperlink{desc:207}{$207$}&$\CKP_{288}$&$1$&$0$&$4$&$18$&$108$&$660$&$4990$&$34020$\\
\evnrow \hypertarget{ps:208}{}\hyperlink{desc:208}{$208$}&$\CKP_{289}$&$1$&$0$&$4$&$18$&$108$&$720$&$4990$&$38220$\\
\oddrow \hypertarget{ps:209}{}\hyperlink{desc:209}{$209$}&$\CKP_{290}$&$1$&$0$&$4$&$18$&$108$&$780$&$4990$&$39060$\\
\evnrow \hypertarget{ps:210}{}\hyperlink{desc:210}{$210$}&$\CKP_{291}$&$1$&$0$&$4$&$18$&$108$&$780$&$5350$&$40320$\\
\oddrow \hypertarget{ps:211}{}\hyperlink{desc:211}{$211$}&&$1$&$0$&$4$&$18$&$108$&$840$&$4990$&$44940$\\
\evnrow \hypertarget{ps:212}{}\hyperlink{desc:212}{$212$}&&$1$&$0$&$4$&$18$&$108$&$960$&$6070$&$49980$\\
\oddrow \hypertarget{ps:213}{}\hyperlink{desc:213}{$213$}&$\CKP_{292}$&$1$&$0$&$4$&$18$&$132$&$780$&$5350$&$42840$\\
\evnrow \hypertarget{ps:214}{}\hyperlink{desc:214}{$214$}&$\CKP_{293}$&$1$&$0$&$4$&$18$&$132$&$840$&$5710$&$48720$\\
\oddrow \hypertarget{ps:215}{}\hyperlink{desc:215}{$215$}&$\CKP_{294}$&$1$&$0$&$4$&$18$&$132$&$960$&$7150$&$55020$\\
\evnrow \hypertarget{ps:216}{}\hyperlink{desc:216}{$216$}&$\CKP_{295}$&$1$&$0$&$4$&$18$&$132$&$960$&$7510$&$57540$\\
\oddrow \hypertarget{ps:217}{}\hyperlink{desc:217}{$217$}&$\CKP_{296}$&$1$&$0$&$4$&$18$&$156$&$840$&$7150$&$56280$\\
\evnrow \hypertarget{ps:218}{}\hyperlink{desc:218}{$218$}&$\CKP_{297}$&$1$&$0$&$4$&$18$&$156$&$1020$&$7870$&$63000$\\
\oddrow \hypertarget{ps:219}{}\hyperlink{desc:219}{$219$}&&$1$&$0$&$4$&$18$&$180$&$1020$&$7870$&$66780$\\
\evnrow \hypertarget{ps:220}{}\hyperlink{desc:220}{$220$}&$\CKP_{298}$&$1$&$0$&$4$&$18$&$180$&$1080$&$9310$&$77700$\\
\oddrow \hypertarget{ps:221}{}\hyperlink{desc:221}{$221$}&$\CKP_{299}$&$1$&$0$&$4$&$24$&$36$&$720$&$3640$&$16800$\\
\evnrow \hypertarget{ps:222}{}\hyperlink{desc:222}{$222$}&$\CKP_{300}$&$1$&$0$&$4$&$24$&$36$&$1080$&$3640$&$33600$\\
\oddrow \hypertarget{ps:223}{}\hyperlink{desc:223}{$223$}&$\CKP_{301}$&$1$&$0$&$4$&$24$&$84$&$720$&$5800$&$31920$\\
\evnrow \hypertarget{ps:224}{}\hyperlink{desc:224}{$224$}&&$1$&$0$&$4$&$24$&$84$&$840$&$5800$&$38220$\\
\oddrow \hypertarget{ps:225}{}\hyperlink{desc:225}{$225$}&$\CKP_{302}$&$1$&$0$&$4$&$24$&$84$&$1080$&$5800$&$48720$\\
\evnrow \hypertarget{ps:226}{}\hyperlink{desc:226}{$226$}&&$1$&$0$&$4$&$24$&$84$&$1140$&$5800$&$51660$\\
\oddrow \hypertarget{ps:227}{}\hyperlink{desc:227}{$227$}&&$1$&$0$&$4$&$24$&$108$&$960$&$6880$&$49560$\\
\evnrow \hypertarget{ps:228}{}\hyperlink{desc:228}{$228$}&$\CKP_{303}$&$1$&$0$&$4$&$24$&$108$&$1080$&$6520$&$58800$\\
\oddrow \hypertarget{ps:229}{}\hyperlink{desc:229}{$229$}&$\CKP_{304}$&$1$&$0$&$4$&$24$&$132$&$840$&$6880$&$53340$\\
\evnrow \hypertarget{ps:230}{}\hyperlink{desc:230}{$230$}&&$1$&$0$&$4$&$24$&$132$&$840$&$7240$&$53760$\\
\oddrow \hypertarget{ps:231}{}\hyperlink{desc:231}{$231$}&&$1$&$0$&$4$&$24$&$132$&$840$&$7960$&$54600$\\
\evnrow \hypertarget{ps:232}{}\hyperlink{desc:232}{$232$}&&$1$&$0$&$4$&$24$&$132$&$1020$&$7600$&$60480$\\
\oddrow \hypertarget{ps:233}{}\hyperlink{desc:233}{$233$}&$\CKP_{305}$&$1$&$0$&$4$&$24$&$156$&$960$&$7960$&$63420$\\
\evnrow \hypertarget{ps:234}{}\hyperlink{desc:234}{$234$}&$\CKP_{306}$&$1$&$0$&$4$&$24$&$156$&$1080$&$9040$&$72240$\\
\oddrow \hypertarget{ps:235}{}\hyperlink{desc:235}{$235$}&&$1$&$0$&$4$&$24$&$180$&$1440$&$11560$&$99120$\\
\evnrow \hypertarget{ps:236}{}\hyperlink{desc:236}{$236$}&$\CKP_{307}$&$1$&$0$&$4$&$24$&$204$&$1260$&$10480$&$95760$\\
\oddrow \hypertarget{ps:237}{}\hyperlink{desc:237}{$237$}&$\CKP_{308}$&$1$&$0$&$4$&$24$&$228$&$1440$&$12280$&$110880$\\
\evnrow \hypertarget{ps:238}{}\hyperlink{desc:238}{$238$}&&$1$&$0$&$4$&$24$&$276$&$1680$&$13720$&$137760$\\
\oddrow \hypertarget{ps:239}{}\hyperlink{desc:239}{$239$}&$\CKP_{309}$&$1$&$0$&$4$&$30$&$84$&$840$&$6610$&$36540$\\
\evnrow \hypertarget{ps:240}{}\hyperlink{desc:240}{$240$}&$\CKP_{310}$&$1$&$0$&$4$&$30$&$84$&$1200$&$8050$&$54600$\\
\oddrow \hypertarget{ps:241}{}\hyperlink{desc:241}{$241$}&$\CKP_{311}$&$1$&$0$&$4$&$30$&$132$&$960$&$8770$&$61740$\\
\evnrow \hypertarget{ps:242}{}\hyperlink{desc:242}{$242$}&&$1$&$0$&$4$&$30$&$132$&$1140$&$9490$&$70560$\\
\oddrow \hypertarget{ps:243}{}\hyperlink{desc:243}{$243$}&$\CKP_{312}$&$1$&$0$&$4$&$30$&$156$&$1320$&$11650$&$92400$\\
\evnrow \hypertarget{ps:244}{}\hyperlink{desc:244}{$244$}&&$1$&$0$&$4$&$30$&$204$&$1440$&$12730$&$113820$\\
\oddrow \hypertarget{ps:245}{}\hyperlink{desc:245}{$245$}&$\CKP_{313}$&$1$&$0$&$4$&$30$&$228$&$1440$&$12370$&$116340$\\
\evnrow \hypertarget{ps:246}{}\hyperlink{desc:246}{$246$}&$\CKP_{314}$&$1$&$0$&$4$&$36$&$36$&$1800$&$8500$&$58800$\\
\oddrow \hypertarget{ps:247}{}\hyperlink{desc:247}{$247$}&$\CKP_{315}$&$1$&$0$&$4$&$36$&$84$&$1440$&$10660$&$64680$\\
\evnrow \hypertarget{ps:248}{}\hyperlink{desc:248}{$248$}&$\CKP_{316}$&$1$&$0$&$4$&$36$&$156$&$1200$&$12820$&$90720$\\
\oddrow \hypertarget{ps:249}{}\hyperlink{desc:249}{$249$}&$\CKP_{318}$&$1$&$0$&$4$&$36$&$324$&$2160$&$20740$&$223440$\\
\evnrow \hypertarget{ps:250}{}\hyperlink{desc:250}{$250$}&$\CKP_{319}$&$1$&$0$&$4$&$42$&$156$&$1680$&$16510$&$119700$\\
\oddrow \hypertarget{ps:251}{}\hyperlink{desc:251}{$251$}&$\CKP_{320}$&$1$&$0$&$4$&$42$&$180$&$2040$&$19390$&$155400$\\
\evnrow \hypertarget{ps:252}{}\hyperlink{desc:252}{$252$}&$\CKP_{321}$&$1$&$0$&$4$&$42$&$252$&$2040$&$21190$&$196980$\\
\oddrow \hypertarget{ps:253}{}\hyperlink{desc:253}{$253$}&&$1$&$0$&$4$&$48$&$180$&$1920$&$22000$&$156240$\\
\evnrow \hypertarget{ps:254}{}\hyperlink{desc:254}{$254$}&$\CKP_{322}$&$1$&$0$&$4$&$60$&$204$&$2640$&$33340$&$231840$\\
\oddrow \hypertarget{ps:255}{}\hyperlink{desc:255}{$255$}&$\CKP_{323}$&$1$&$0$&$4$&$60$&$564$&$4140$&$49900$&$648480$\\
\evnrow \hypertarget{ps:256}{}\hyperlink{desc:256}{$256$}&$\CKP_{324}$, $\Obro{4}{38}$&$1$&$0$&$6$&$0$&$90$&$120$&$1860$&$7560$\\
\oddrow \hypertarget{ps:257}{}\hyperlink{desc:257}{$257$}&$\PP^{1} \times \MM{2}{32}$, $\MW{4}{16}$, $\CKP_{325}$&$1$&$0$&$6$&$0$&$114$&$0$&$3300$&$0$\\
\evnrow \hypertarget{ps:258}{}\hyperlink{desc:258}{$258$}&$\CKP_{326}$, $\MW{4}{8}$&$1$&$0$&$6$&$0$&$138$&$0$&$4740$&$0$\\
\oddrow \hypertarget{ps:259}{}\hyperlink{desc:259}{$259$}&$\MW{4}{5}$, $\CKP_{327}$&$1$&$0$&$6$&$0$&$186$&$0$&$7980$&$0$\\
\evnrow \hypertarget{ps:260}{}\hyperlink{desc:260}{$260$}&$\PP^{1} \times \PP^{1} \times \SS{2}{8}$, $\CKP_{328}$, $\PP^{1} \times \MM{3}{28}$, $\Obro{4}{107}$&$1$&$0$&$6$&$6$&$90$&$300$&$1950$&$13020$\\
\oddrow \hypertarget{ps:261}{}\hyperlink{desc:261}{$261$}&$\CKP_{330}$, $\PP^{1} \times \MM{3}{24}$&$1$&$0$&$6$&$6$&$114$&$300$&$3390$&$14280$\\
\evnrow \hypertarget{ps:262}{}\hyperlink{desc:262}{$262$}&$\CKP_{332}$&$1$&$0$&$6$&$6$&$114$&$360$&$3390$&$18480$\\
\oddrow \hypertarget{ps:263}{}\hyperlink{desc:263}{$263$}&$\CKP_{334}$&$1$&$0$&$6$&$6$&$138$&$300$&$4830$&$15540$\\
\evnrow \hypertarget{ps:264}{}\hyperlink{desc:264}{$264$}&$\CKP_{335}$&$1$&$0$&$6$&$6$&$138$&$360$&$4830$&$21000$\\
\oddrow \hypertarget{ps:265}{}\hyperlink{desc:265}{$265$}&&$1$&$0$&$6$&$6$&$138$&$420$&$4830$&$24360$\\
\evnrow \hypertarget{ps:266}{}\hyperlink{desc:266}{$266$}&$\CKP_{336}$&$1$&$0$&$6$&$6$&$186$&$360$&$8070$&$24780$\\
\oddrow \hypertarget{ps:267}{}\hyperlink{desc:267}{$267$}&$\Obro{4}{79}$, $\SS{2}{8} \times \SS{2}{7}$, $\CKP_{340}$&$1$&$0$&$6$&$12$&$90$&$540$&$2760$&$21420$\\
\evnrow \hypertarget{ps:268}{}\hyperlink{desc:268}{$268$}&$\CKP_{341}$, $\PP^{1} \times \MM{2}{29}$&$1$&$0$&$6$&$12$&$90$&$600$&$2400$&$26040$\\
\oddrow \hypertarget{ps:269}{}\hyperlink{desc:269}{$269$}&$\PP^{1} \times \MM{4}{10}$, $\Obro{4}{90}$, $\CKP_{345}$&$1$&$0$&$6$&$12$&$114$&$540$&$3840$&$23940$\\
\evnrow \hypertarget{ps:270}{}\hyperlink{desc:270}{$270$}&$\CKP_{346}$, $\PP^{1} \times \MM{3}{20}$&$1$&$0$&$6$&$12$&$114$&$600$&$3840$&$28560$\\
\oddrow \hypertarget{ps:271}{}\hyperlink{desc:271}{$271$}&$\CKP_{347}$&$1$&$0$&$6$&$12$&$114$&$660$&$3840$&$32760$\\
\evnrow \hypertarget{ps:272}{}\hyperlink{desc:272}{$272$}&$\CKP_{348}$&$1$&$0$&$6$&$12$&$114$&$660$&$4200$&$32760$\\
\oddrow \hypertarget{ps:273}{}\hyperlink{desc:273}{$273$}&$\CKP_{349}$&$1$&$0$&$6$&$12$&$114$&$720$&$4200$&$36960$\\
\evnrow \hypertarget{ps:274}{}\hyperlink{desc:274}{$274$}&$\PP^{1} \times \MM{3}{17}$, $\CKP_{351}$&$1$&$0$&$6$&$12$&$138$&$600$&$5280$&$31080$\\
\oddrow \hypertarget{ps:275}{}\hyperlink{desc:275}{$275$}&$\CKP_{352}$&$1$&$0$&$6$&$12$&$138$&$600$&$5280$&$33600$\\
\evnrow \hypertarget{ps:276}{}\hyperlink{desc:276}{$276$}&$\CKP_{354}$&$1$&$0$&$6$&$12$&$138$&$600$&$5640$&$35280$\\
\oddrow \hypertarget{ps:277}{}\hyperlink{desc:277}{$277$}&$\CKP_{355}$&$1$&$0$&$6$&$12$&$138$&$660$&$5280$&$35280$\\
\evnrow \hypertarget{ps:278}{}\hyperlink{desc:278}{$278$}&$\CKP_{356}$&$1$&$0$&$6$&$12$&$138$&$660$&$5640$&$36540$\\
\oddrow \hypertarget{ps:279}{}\hyperlink{desc:279}{$279$}&$\CKP_{357}$&$1$&$0$&$6$&$12$&$138$&$780$&$5640$&$45360$\\
\evnrow \hypertarget{ps:280}{}\hyperlink{desc:280}{$280$}&$\CKP_{359}$&$1$&$0$&$6$&$12$&$162$&$600$&$7080$&$38640$\\
\oddrow \hypertarget{ps:281}{}\hyperlink{desc:281}{$281$}&$\CKP_{360}$&$1$&$0$&$6$&$12$&$162$&$720$&$7080$&$44520$\\
\evnrow \hypertarget{ps:282}{}\hyperlink{desc:282}{$282$}&$\CKP_{361}$&$1$&$0$&$6$&$12$&$186$&$720$&$8520$&$51240$\\
\oddrow \hypertarget{ps:283}{}\hyperlink{desc:283}{$283$}&$\CKP_{363}$&$1$&$0$&$6$&$12$&$186$&$900$&$8880$&$63000$\\
\evnrow \hypertarget{ps:284}{}\hyperlink{desc:284}{$284$}&$\PP^{2} \times \SS{2}{6}$, $\Obro{4}{99}$, $\CKP_{365}$&$1$&$0$&$6$&$18$&$90$&$720$&$3570$&$28980$\\
\oddrow \hypertarget{ps:285}{}\hyperlink{desc:285}{$285$}&$\CKP_{367}$&$1$&$0$&$6$&$18$&$114$&$780$&$5010$&$34860$\\
\evnrow \hypertarget{ps:286}{}\hyperlink{desc:286}{$286$}&$\CKP_{368}$, $\PP^{1} \times \MM{3}{18}$&$1$&$0$&$6$&$18$&$114$&$840$&$4650$&$38220$\\
\oddrow \hypertarget{ps:287}{}\hyperlink{desc:287}{$287$}&$\CKP_{369}$&$1$&$0$&$6$&$18$&$114$&$960$&$5010$&$47040$\\
\evnrow \hypertarget{ps:288}{}\hyperlink{desc:288}{$288$}&&$1$&$0$&$6$&$18$&$114$&$1140$&$4650$&$61740$\\
\oddrow \hypertarget{ps:289}{}\hyperlink{desc:289}{$289$}&$\CKP_{372}$&$1$&$0$&$6$&$18$&$138$&$780$&$6090$&$39900$\\
\evnrow \hypertarget{ps:290}{}\hyperlink{desc:290}{$290$}&$\CKP_{373}$, $\PP^{1} \times \MM{3}{16}$&$1$&$0$&$6$&$18$&$138$&$900$&$6090$&$46620$\\
\oddrow \hypertarget{ps:291}{}\hyperlink{desc:291}{$291$}&$\CKP_{374}$&$1$&$0$&$6$&$18$&$138$&$900$&$6090$&$47460$\\
\evnrow \hypertarget{ps:292}{}\hyperlink{desc:292}{$292$}&$\CKP_{376}$&$1$&$0$&$6$&$18$&$138$&$960$&$5730$&$52080$\\
\oddrow \hypertarget{ps:293}{}\hyperlink{desc:293}{$293$}&$\CKP_{377}$&$1$&$0$&$6$&$18$&$138$&$960$&$7170$&$56700$\\
\evnrow \hypertarget{ps:294}{}\hyperlink{desc:294}{$294$}&&$1$&$0$&$6$&$18$&$138$&$1020$&$6450$&$57960$\\
\oddrow \hypertarget{ps:295}{}\hyperlink{desc:295}{$295$}&&$1$&$0$&$6$&$18$&$138$&$1080$&$7890$&$66780$\\
\evnrow \hypertarget{ps:296}{}\hyperlink{desc:296}{$296$}&$\CKP_{378}$&$1$&$0$&$6$&$18$&$162$&$960$&$7530$&$58380$\\
\oddrow \hypertarget{ps:297}{}\hyperlink{desc:297}{$297$}&&$1$&$0$&$6$&$18$&$162$&$960$&$7890$&$58380$\\
\evnrow \hypertarget{ps:298}{}\hyperlink{desc:298}{$298$}&$\CKP_{380}$&$1$&$0$&$6$&$18$&$162$&$1080$&$8250$&$65940$\\
\oddrow \hypertarget{ps:299}{}\hyperlink{desc:299}{$299$}&$\CKP_{381}$&$1$&$0$&$6$&$18$&$162$&$1080$&$8970$&$71820$\\
\evnrow \hypertarget{ps:300}{}\hyperlink{desc:300}{$300$}&$\CKP_{382}$&$1$&$0$&$6$&$18$&$186$&$1080$&$8970$&$69720$\\
\oddrow \hypertarget{ps:301}{}\hyperlink{desc:301}{$301$}&$\CKP_{383}$&$1$&$0$&$6$&$18$&$186$&$1140$&$8970$&$74340$\\
\evnrow \hypertarget{ps:302}{}\hyperlink{desc:302}{$302$}&$\CKP_{384}$&$1$&$0$&$6$&$18$&$186$&$1140$&$9690$&$76440$\\
\oddrow \hypertarget{ps:303}{}\hyperlink{desc:303}{$303$}&&$1$&$0$&$6$&$18$&$210$&$1320$&$11850$&$96180$\\
\evnrow \hypertarget{ps:304}{}\hyperlink{desc:304}{$304$}&$\CKP_{388}$, $\PP^{1} \times \MM{2}{25}$&$1$&$0$&$6$&$24$&$114$&$1200$&$5820$&$57120$\\
\oddrow \hypertarget{ps:305}{}\hyperlink{desc:305}{$305$}&$\CKP_{392}$&$1$&$0$&$6$&$24$&$138$&$1080$&$7980$&$57960$\\
\evnrow \hypertarget{ps:306}{}\hyperlink{desc:306}{$306$}&$\CKP_{393}$&$1$&$0$&$6$&$24$&$138$&$1260$&$7980$&$67620$\\
\oddrow \hypertarget{ps:307}{}\hyperlink{desc:307}{$307$}&$\CKP_{394}$&$1$&$0$&$6$&$24$&$138$&$1320$&$9060$&$78120$\\
\evnrow \hypertarget{ps:308}{}\hyperlink{desc:308}{$308$}&$\CKP_{395}$&$1$&$0$&$6$&$24$&$138$&$1440$&$7980$&$82320$\\
\oddrow \hypertarget{ps:309}{}\hyperlink{desc:309}{$309$}&$\CKP_{397}$&$1$&$0$&$6$&$24$&$162$&$1140$&$8700$&$67200$\\
\evnrow \hypertarget{ps:310}{}\hyperlink{desc:310}{$310$}&$\CKP_{399}$&$1$&$0$&$6$&$24$&$162$&$1320$&$9780$&$80640$\\
\oddrow \hypertarget{ps:311}{}\hyperlink{desc:311}{$311$}&$\CKP_{400}$&$1$&$0$&$6$&$24$&$186$&$1200$&$9780$&$76440$\\
\evnrow \hypertarget{ps:312}{}\hyperlink{desc:312}{$312$}&$\CKP_{401}$&$1$&$0$&$6$&$24$&$186$&$1200$&$10860$&$82320$\\
\oddrow \hypertarget{ps:313}{}\hyperlink{desc:313}{$313$}&$\PP^{1} \times \MM{2}{24}$, $\CKP_{402}$&$1$&$0$&$6$&$24$&$186$&$1260$&$10140$&$78120$\\
\evnrow \hypertarget{ps:314}{}\hyperlink{desc:314}{$314$}&$\CKP_{403}$&$1$&$0$&$6$&$24$&$186$&$1320$&$10500$&$85680$\\
\oddrow \hypertarget{ps:315}{}\hyperlink{desc:315}{$315$}&$\CKP_{404}$&$1$&$0$&$6$&$24$&$186$&$1560$&$12660$&$110880$\\
\evnrow \hypertarget{ps:316}{}\hyperlink{desc:316}{$316$}&$\CKP_{405}$&$1$&$0$&$6$&$24$&$210$&$1440$&$11940$&$107520$\\
\oddrow \hypertarget{ps:317}{}\hyperlink{desc:317}{$317$}&$\CKP_{406}$&$1$&$0$&$6$&$24$&$210$&$1500$&$12660$&$107940$\\
\evnrow \hypertarget{ps:318}{}\hyperlink{desc:318}{$318$}&&$1$&$0$&$6$&$24$&$210$&$1500$&$12660$&$110460$\\
\oddrow \hypertarget{ps:319}{}\hyperlink{desc:319}{$319$}&$\CKP_{407}$&$1$&$0$&$6$&$24$&$210$&$1620$&$13020$&$115500$\\
\evnrow \hypertarget{ps:320}{}\hyperlink{desc:320}{$320$}&&$1$&$0$&$6$&$24$&$210$&$1800$&$13380$&$133980$\\
\oddrow \hypertarget{ps:321}{}\hyperlink{desc:321}{$321$}&&$1$&$0$&$6$&$24$&$210$&$1800$&$15180$&$138600$\\
\evnrow \hypertarget{ps:322}{}\hyperlink{desc:322}{$322$}&&$1$&$0$&$6$&$24$&$234$&$1800$&$16620$&$146160$\\
\oddrow \hypertarget{ps:323}{}\hyperlink{desc:323}{$323$}&$\CKP_{408}$&$1$&$0$&$6$&$24$&$234$&$1920$&$16980$&$153720$\\
\evnrow \hypertarget{ps:324}{}\hyperlink{desc:324}{$324$}&$\CKP_{409}$&$1$&$0$&$6$&$24$&$282$&$1920$&$19140$&$169260$\\
\oddrow \hypertarget{ps:325}{}\hyperlink{desc:325}{$325$}&$\CKP_{410}$&$1$&$0$&$6$&$24$&$282$&$2280$&$21300$&$199080$\\
\evnrow \hypertarget{ps:326}{}\hyperlink{desc:326}{$326$}&&$1$&$0$&$6$&$30$&$162$&$1680$&$11670$&$103320$\\
\oddrow \hypertarget{ps:327}{}\hyperlink{desc:327}{$327$}&&$1$&$0$&$6$&$30$&$186$&$1800$&$13470$&$122220$\\
\evnrow \hypertarget{ps:328}{}\hyperlink{desc:328}{$328$}&$\CKP_{411}$&$1$&$0$&$6$&$30$&$210$&$1620$&$13470$&$116340$\\
\oddrow \hypertarget{ps:329}{}\hyperlink{desc:329}{$329$}&$\CKP_{412}$&$1$&$0$&$6$&$30$&$210$&$1740$&$14550$&$126420$\\
\evnrow \hypertarget{ps:330}{}\hyperlink{desc:330}{$330$}&$\CKP_{413}$&$1$&$0$&$6$&$30$&$234$&$1680$&$15270$&$133560$\\
\oddrow \hypertarget{ps:331}{}\hyperlink{desc:331}{$331$}&$\CKP_{414}$&$1$&$0$&$6$&$30$&$234$&$1980$&$16710$&$159600$\\
\evnrow \hypertarget{ps:332}{}\hyperlink{desc:332}{$332$}&$\CKP_{415}$&$1$&$0$&$6$&$30$&$282$&$1980$&$18150$&$168420$\\
\oddrow \hypertarget{ps:333}{}\hyperlink{desc:333}{$333$}&$\CKP_{416}$&$1$&$0$&$6$&$30$&$282$&$2160$&$19950$&$186480$\\
\evnrow \hypertarget{ps:334}{}\hyperlink{desc:334}{$334$}&$\CKP_{417}$&$1$&$0$&$6$&$36$&$186$&$1560$&$12480$&$97440$\\
\oddrow \hypertarget{ps:335}{}\hyperlink{desc:335}{$335$}&$\CKP_{418}$&$1$&$0$&$6$&$36$&$186$&$1920$&$15360$&$131880$\\
\evnrow \hypertarget{ps:336}{}\hyperlink{desc:336}{$336$}&$\CKP_{419}$&$1$&$0$&$6$&$36$&$186$&$2040$&$15720$&$138600$\\
\oddrow \hypertarget{ps:337}{}\hyperlink{desc:337}{$337$}&$\CKP_{420}$&$1$&$0$&$6$&$36$&$186$&$2520$&$16080$&$180600$\\
\evnrow \hypertarget{ps:338}{}\hyperlink{desc:338}{$338$}&$\CKP_{421}$&$1$&$0$&$6$&$36$&$210$&$1800$&$16440$&$136920$\\
\oddrow \hypertarget{ps:339}{}\hyperlink{desc:339}{$339$}&&$1$&$0$&$6$&$36$&$210$&$2100$&$16800$&$154980$\\
\evnrow \hypertarget{ps:340}{}\hyperlink{desc:340}{$340$}&$\CKP_{422}$&$1$&$0$&$6$&$36$&$234$&$1800$&$16080$&$137760$\\
\oddrow \hypertarget{ps:341}{}\hyperlink{desc:341}{$341$}&&$1$&$0$&$6$&$36$&$234$&$2520$&$19680$&$201600$\\
\evnrow \hypertarget{ps:342}{}\hyperlink{desc:342}{$342$}&&$1$&$0$&$6$&$36$&$258$&$2280$&$20400$&$191520$\\
\oddrow \hypertarget{ps:343}{}\hyperlink{desc:343}{$343$}&&$1$&$0$&$6$&$36$&$258$&$2340$&$21120$&$196980$\\
\evnrow \hypertarget{ps:344}{}\hyperlink{desc:344}{$344$}&&$1$&$0$&$6$&$36$&$282$&$2520$&$22920$&$224280$\\
\oddrow \hypertarget{ps:345}{}\hyperlink{desc:345}{$345$}&$\CKP_{423}$&$1$&$0$&$6$&$36$&$306$&$2280$&$23280$&$221760$\\
\evnrow \hypertarget{ps:346}{}\hyperlink{desc:346}{$346$}&&$1$&$0$&$6$&$36$&$330$&$2640$&$27600$&$274680$\\
\oddrow \hypertarget{ps:347}{}\hyperlink{desc:347}{$347$}&$\CKP_{424}$&$1$&$0$&$6$&$36$&$330$&$2880$&$27600$&$278040$\\
\evnrow \hypertarget{ps:348}{}\hyperlink{desc:348}{$348$}&$\CKP_{425}$&$1$&$0$&$6$&$36$&$330$&$3240$&$30480$&$312480$\\
\oddrow \hypertarget{ps:349}{}\hyperlink{desc:349}{$349$}&$\CKP_{426}$&$1$&$0$&$6$&$36$&$378$&$3480$&$34080$&$352800$\\
\evnrow \hypertarget{ps:350}{}\hyperlink{desc:350}{$350$}&&$1$&$0$&$6$&$42$&$162$&$2760$&$17610$&$178920$\\
\oddrow \hypertarget{ps:351}{}\hyperlink{desc:351}{$351$}&$\CKP_{427}$&$1$&$0$&$6$&$42$&$306$&$2460$&$24090$&$229320$\\
\evnrow \hypertarget{ps:352}{}\hyperlink{desc:352}{$352$}&$\CKP_{428}$&$1$&$0$&$6$&$42$&$306$&$2820$&$26970$&$270060$\\
\oddrow \hypertarget{ps:353}{}\hyperlink{desc:353}{$353$}&$\CKP_{429}$&$1$&$0$&$6$&$48$&$282$&$2760$&$27420$&$253680$\\
\evnrow \hypertarget{ps:354}{}\hyperlink{desc:354}{$354$}&$\CKP_{430}$&$1$&$0$&$6$&$48$&$282$&$2760$&$28500$&$257040$\\
\oddrow \hypertarget{ps:355}{}\hyperlink{desc:355}{$355$}&$\CKP_{432}$&$1$&$0$&$6$&$48$&$426$&$3360$&$37860$&$406560$\\
\evnrow \hypertarget{ps:356}{}\hyperlink{desc:356}{$356$}&$\CKP_{433}$&$1$&$0$&$6$&$48$&$522$&$4800$&$51180$&$595560$\\
\oddrow \hypertarget{ps:357}{}\hyperlink{desc:357}{$357$}&$\CKP_{435}$&$1$&$0$&$6$&$54$&$378$&$3480$&$38670$&$392700$\\
\evnrow \hypertarget{ps:358}{}\hyperlink{desc:358}{$358$}&$\CKP_{436}$&$1$&$0$&$6$&$60$&$354$&$4080$&$44520$&$441840$\\
\oddrow \hypertarget{ps:359}{}\hyperlink{desc:359}{$359$}&$\CKP_{437}$&$1$&$0$&$6$&$60$&$474$&$3960$&$45600$&$503160$\\
\evnrow \hypertarget{ps:360}{}\hyperlink{desc:360}{$360$}&$\CKP_{438}$&$1$&$0$&$6$&$66$&$474$&$4860$&$57930$&$637560$\\
\oddrow \hypertarget{ps:361}{}\hyperlink{desc:361}{$361$}&&$1$&$0$&$6$&$84$&$714$&$6840$&$96360$&$1211280$\\
\evnrow \hypertarget{ps:362}{}\hyperlink{desc:362}{$362$}&$\CKP_{439}$&$1$&$0$&$6$&$120$&$1146$&$11280$&$192300$&$2817360$\\
\oddrow \hypertarget{ps:363}{}\hyperlink{desc:363}{$363$}&$\MW{4}{18}$, $\Obro{4}{119}$, $\CKP_{440}$, $\PP^{1} \times \PP^{1} \times \PP^{1} \times \PP^{1}$, $\PP^{1} \times \MM{3}{27}$&$1$&$0$&$8$&$0$&$168$&$0$&$5120$&$0$\\
\evnrow \hypertarget{ps:364}{}\hyperlink{desc:364}{$364$}&$\MW{4}{9}$, $\PP^{1} \times \BB{3}{5}$&$1$&$0$&$8$&$0$&$192$&$0$&$6920$&$0$\\
\oddrow \hypertarget{ps:365}{}\hyperlink{desc:365}{$365$}&$\VV{4}{14}$&$1$&$0$&$8$&$0$&$288$&$0$&$15200$&$0$\\
\evnrow \hypertarget{ps:366}{}\hyperlink{desc:366}{$366$}&$\PP^{1} \times \MM{4}{11}$, $\Obro{4}{97}$, $\CKP_{442}$, $\PP^{1} \times \PP^{1} \times \SS{2}{7}$&$1$&$0$&$8$&$6$&$168$&$360$&$5210$&$19740$\\
\oddrow \hypertarget{ps:367}{}\hyperlink{desc:367}{$367$}&$\PP^{1} \times \MM{3}{21}$, $\CKP_{443}$&$1$&$0$&$8$&$6$&$192$&$360$&$7010$&$21000$\\
\evnrow \hypertarget{ps:368}{}\hyperlink{desc:368}{$368$}&$\CKP_{444}$&$1$&$0$&$8$&$6$&$216$&$360$&$8810$&$22260$\\
\oddrow \hypertarget{ps:369}{}\hyperlink{desc:369}{$369$}&$\PP^{1} \times \MM{4}{9}$, $\CKP_{445}$&$1$&$0$&$8$&$12$&$168$&$720$&$5660$&$39480$\\
\evnrow \hypertarget{ps:370}{}\hyperlink{desc:370}{$370$}&$\CKP_{446}$, $\SS{2}{7} \times \SS{2}{7}$, $\Obro{4}{75}$&$1$&$0$&$8$&$12$&$168$&$720$&$6020$&$39480$\\
\oddrow \hypertarget{ps:371}{}\hyperlink{desc:371}{$371$}&$\CKP_{447}$, $\PP^{1} \times \MM{4}{8}$&$1$&$0$&$8$&$12$&$192$&$720$&$7460$&$42000$\\
\evnrow \hypertarget{ps:372}{}\hyperlink{desc:372}{$372$}&$\PP^{1} \times \MM{2}{26}$&$1$&$0$&$8$&$12$&$192$&$780$&$7460$&$47880$\\
\oddrow \hypertarget{ps:373}{}\hyperlink{desc:373}{$373$}&$\CKP_{448}$&$1$&$0$&$8$&$12$&$216$&$840$&$9620$&$57960$\\
\evnrow \hypertarget{ps:374}{}\hyperlink{desc:374}{$374$}&&$1$&$0$&$8$&$12$&$216$&$1440$&$8540$&$126000$\\
\oddrow \hypertarget{ps:375}{}\hyperlink{desc:375}{$375$}&$\CKP_{449}$&$1$&$0$&$8$&$12$&$288$&$1080$&$16100$&$92400$\\
\evnrow \hypertarget{ps:376}{}\hyperlink{desc:376}{$376$}&$\CKP_{450}$&$1$&$0$&$8$&$12$&$360$&$1200$&$23300$&$117600$\\
\oddrow \hypertarget{ps:377}{}\hyperlink{desc:377}{$377$}&$\SS{2}{8} \times \SS{2}{6}$, $\Obro{4}{78}$, $\CKP_{451}$&$1$&$0$&$8$&$18$&$168$&$1020$&$6830$&$54600$\\
\evnrow \hypertarget{ps:378}{}\hyperlink{desc:378}{$378$}&$\CKP_{452}$&$1$&$0$&$8$&$18$&$168$&$1080$&$6470$&$59220$\\
\oddrow \hypertarget{ps:379}{}\hyperlink{desc:379}{$379$}&$\CKP_{454}$, $\PP^{1} \times \MM{4}{7}$&$1$&$0$&$8$&$18$&$192$&$1080$&$8270$&$63000$\\
\evnrow \hypertarget{ps:380}{}\hyperlink{desc:380}{$380$}&$\CKP_{455}$&$1$&$0$&$8$&$18$&$216$&$1080$&$10070$&$69300$\\
\oddrow \hypertarget{ps:381}{}\hyperlink{desc:381}{$381$}&$\CKP_{456}$, $\PP^{1} \times \MM{3}{15}$&$1$&$0$&$8$&$18$&$216$&$1140$&$10070$&$72660$\\
\evnrow \hypertarget{ps:382}{}\hyperlink{desc:382}{$382$}&$\CKP_{457}$&$1$&$0$&$8$&$18$&$216$&$1200$&$10430$&$79380$\\
\oddrow \hypertarget{ps:383}{}\hyperlink{desc:383}{$383$}&$\CKP_{458}$&$1$&$0$&$8$&$18$&$216$&$1260$&$11150$&$87360$\\
\evnrow \hypertarget{ps:384}{}\hyperlink{desc:384}{$384$}&$\CKP_{459}$&$1$&$0$&$8$&$18$&$240$&$1380$&$13310$&$105000$\\
\oddrow \hypertarget{ps:385}{}\hyperlink{desc:385}{$385$}&&$1$&$0$&$8$&$18$&$288$&$1560$&$16910$&$136500$\\
\evnrow \hypertarget{ps:386}{}\hyperlink{desc:386}{$386$}&$\CKP_{460}$&$1$&$0$&$8$&$24$&$168$&$1440$&$8360$&$78960$\\
\oddrow \hypertarget{ps:387}{}\hyperlink{desc:387}{$387$}&$\PP^{1} \times \MM{4}{5}$, $\CKP_{461}$&$1$&$0$&$8$&$24$&$216$&$1440$&$10880$&$89040$\\
\evnrow \hypertarget{ps:388}{}\hyperlink{desc:388}{$388$}&$\PP^{1} \times \MM{2}{22}$&$1$&$0$&$8$&$24$&$216$&$1560$&$11240$&$100800$\\
\oddrow \hypertarget{ps:389}{}\hyperlink{desc:389}{$389$}&$\CKP_{462}$&$1$&$0$&$8$&$24$&$216$&$2160$&$11240$&$168000$\\
\evnrow \hypertarget{ps:390}{}\hyperlink{desc:390}{$390$}&$\PP^{1} \times \MM{3}{13}$, $\CKP_{463}$&$1$&$0$&$8$&$24$&$240$&$1560$&$13040$&$105840$\\
\oddrow \hypertarget{ps:391}{}\hyperlink{desc:391}{$391$}&$\CKP_{464}$&$1$&$0$&$8$&$24$&$240$&$1560$&$13400$&$110460$\\
\evnrow \hypertarget{ps:392}{}\hyperlink{desc:392}{$392$}&$\CKP_{465}$&$1$&$0$&$8$&$24$&$240$&$1740$&$13760$&$126420$\\
\oddrow \hypertarget{ps:393}{}\hyperlink{desc:393}{$393$}&$\CKP_{466}$&$1$&$0$&$8$&$24$&$264$&$1680$&$15200$&$126840$\\
\evnrow \hypertarget{ps:394}{}\hyperlink{desc:394}{$394$}&$\CKP_{467}$&$1$&$0$&$8$&$24$&$264$&$1740$&$15920$&$133980$\\
\oddrow \hypertarget{ps:395}{}\hyperlink{desc:395}{$395$}&$\CKP_{468}$&$1$&$0$&$8$&$24$&$264$&$1920$&$17360$&$154560$\\
\evnrow \hypertarget{ps:396}{}\hyperlink{desc:396}{$396$}&$\CKP_{469}$&$1$&$0$&$8$&$24$&$288$&$1920$&$18440$&$159600$\\
\oddrow \hypertarget{ps:397}{}\hyperlink{desc:397}{$397$}&$\CKP_{470}$&$1$&$0$&$8$&$24$&$312$&$2160$&$22040$&$194880$\\
\evnrow \hypertarget{ps:398}{}\hyperlink{desc:398}{$398$}&&$1$&$0$&$8$&$24$&$360$&$2160$&$25640$&$218400$\\
\oddrow \hypertarget{ps:399}{}\hyperlink{desc:399}{$399$}&$\CKP_{471}$&$1$&$0$&$8$&$30$&$216$&$1800$&$13490$&$116340$\\
\evnrow \hypertarget{ps:400}{}\hyperlink{desc:400}{$400$}&$\PP^{1} \times \MM{3}{11}$, $\CKP_{472}$&$1$&$0$&$8$&$30$&$264$&$1980$&$16370$&$142800$\\
\oddrow \hypertarget{ps:401}{}\hyperlink{desc:401}{$401$}&$\CKP_{473}$&$1$&$0$&$8$&$30$&$264$&$1980$&$16730$&$147000$\\
\evnrow \hypertarget{ps:402}{}\hyperlink{desc:402}{$402$}&$\CKP_{474}$&$1$&$0$&$8$&$30$&$264$&$2160$&$17090$&$165900$\\
\oddrow \hypertarget{ps:403}{}\hyperlink{desc:403}{$403$}&&$1$&$0$&$8$&$30$&$288$&$2100$&$19250$&$171360$\\
\evnrow \hypertarget{ps:404}{}\hyperlink{desc:404}{$404$}&&$1$&$0$&$8$&$30$&$288$&$2220$&$20330$&$185640$\\
\oddrow \hypertarget{ps:405}{}\hyperlink{desc:405}{$405$}&$\CKP_{475}$&$1$&$0$&$8$&$30$&$312$&$2580$&$23930$&$229320$\\
\evnrow \hypertarget{ps:406}{}\hyperlink{desc:406}{$406$}&&$1$&$0$&$8$&$30$&$336$&$2520$&$25010$&$233940$\\
\oddrow \hypertarget{ps:407}{}\hyperlink{desc:407}{$407$}&&$1$&$0$&$8$&$36$&$216$&$3600$&$16100$&$294000$\\
\evnrow \hypertarget{ps:408}{}\hyperlink{desc:408}{$408$}&$\CKP_{476}$&$1$&$0$&$8$&$36$&$264$&$2280$&$19340$&$173880$\\
\oddrow \hypertarget{ps:409}{}\hyperlink{desc:409}{$409$}&$\CKP_{477}$&$1$&$0$&$8$&$36$&$264$&$2880$&$20420$&$232680$\\
\evnrow \hypertarget{ps:410}{}\hyperlink{desc:410}{$410$}&$\CKP_{478}$&$1$&$0$&$8$&$36$&$288$&$2700$&$21500$&$216720$\\
\oddrow \hypertarget{ps:411}{}\hyperlink{desc:411}{$411$}&$\CKP_{479}$&$1$&$0$&$8$&$36$&$312$&$2520$&$22940$&$210420$\\
\evnrow \hypertarget{ps:412}{}\hyperlink{desc:412}{$412$}&$\CKP_{480}$&$1$&$0$&$8$&$36$&$312$&$2760$&$24380$&$239820$\\
\oddrow \hypertarget{ps:413}{}\hyperlink{desc:413}{$413$}&&$1$&$0$&$8$&$36$&$312$&$2760$&$25100$&$243600$\\
\evnrow \hypertarget{ps:414}{}\hyperlink{desc:414}{$414$}&$\CKP_{481}$&$1$&$0$&$8$&$36$&$336$&$2760$&$26180$&$251160$\\
\oddrow \hypertarget{ps:415}{}\hyperlink{desc:415}{$415$}&$\CKP_{482}$&$1$&$0$&$8$&$36$&$360$&$2760$&$27260$&$261240$\\
\evnrow \hypertarget{ps:416}{}\hyperlink{desc:416}{$416$}&$\CKP_{483}$&$1$&$0$&$8$&$36$&$360$&$2940$&$28340$&$277200$\\
\oddrow \hypertarget{ps:417}{}\hyperlink{desc:417}{$417$}&$\CKP_{484}$&$1$&$0$&$8$&$36$&$360$&$3060$&$29780$&$295680$\\
\evnrow \hypertarget{ps:418}{}\hyperlink{desc:418}{$418$}&$\CKP_{485}$&$1$&$0$&$8$&$36$&$360$&$3300$&$31220$&$320040$\\
\oddrow \hypertarget{ps:419}{}\hyperlink{desc:419}{$419$}&$\CKP_{486}$&$1$&$0$&$8$&$36$&$408$&$3360$&$35180$&$358680$\\
\evnrow \hypertarget{ps:420}{}\hyperlink{desc:420}{$420$}&$\CKP_{487}$&$1$&$0$&$8$&$36$&$432$&$3780$&$39500$&$413280$\\
\oddrow \hypertarget{ps:421}{}\hyperlink{desc:421}{$421$}&&$1$&$0$&$8$&$42$&$312$&$3000$&$27350$&$263340$\\
\evnrow \hypertarget{ps:422}{}\hyperlink{desc:422}{$422$}&&$1$&$0$&$8$&$42$&$360$&$3540$&$32750$&$346080$\\
\oddrow \hypertarget{ps:423}{}\hyperlink{desc:423}{$423$}&&$1$&$0$&$8$&$42$&$408$&$3480$&$36350$&$368340$\\
\evnrow \hypertarget{ps:424}{}\hyperlink{desc:424}{$424$}&&$1$&$0$&$8$&$42$&$456$&$4320$&$44270$&$479220$\\
\oddrow \hypertarget{ps:425}{}\hyperlink{desc:425}{$425$}&$\CKP_{488}$&$1$&$0$&$8$&$48$&$264$&$4320$&$27440$&$366240$\\
\evnrow \hypertarget{ps:426}{}\hyperlink{desc:426}{$426$}&&$1$&$0$&$8$&$48$&$336$&$4680$&$35000$&$467040$\\
\oddrow \hypertarget{ps:427}{}\hyperlink{desc:427}{$427$}&$\CKP_{489}$, $\PP^{1} \times \MM{2}{18}$&$1$&$0$&$8$&$48$&$360$&$3360$&$31040$&$295680$\\
\evnrow \hypertarget{ps:428}{}\hyperlink{desc:428}{$428$}&&$1$&$0$&$8$&$48$&$384$&$3960$&$37160$&$400680$\\
\oddrow \hypertarget{ps:429}{}\hyperlink{desc:429}{$429$}&$\CKP_{490}$&$1$&$0$&$8$&$48$&$408$&$3960$&$38960$&$410760$\\
\evnrow \hypertarget{ps:430}{}\hyperlink{desc:430}{$430$}&&$1$&$0$&$8$&$48$&$432$&$4140$&$42560$&$454440$\\
\oddrow \hypertarget{ps:431}{}\hyperlink{desc:431}{$431$}&&$1$&$0$&$8$&$48$&$432$&$4320$&$44720$&$487200$\\
\evnrow \hypertarget{ps:432}{}\hyperlink{desc:432}{$432$}&$\CKP_{491}$&$1$&$0$&$8$&$48$&$504$&$4800$&$51560$&$572040$\\
\oddrow \hypertarget{ps:433}{}\hyperlink{desc:433}{$433$}&$\CKP_{492}$&$1$&$0$&$8$&$48$&$504$&$4920$&$53000$&$613200$\\
\evnrow \hypertarget{ps:434}{}\hyperlink{desc:434}{$434$}&$\CKP_{493}$&$1$&$0$&$8$&$54$&$360$&$4200$&$39770$&$406980$\\
\oddrow \hypertarget{ps:435}{}\hyperlink{desc:435}{$435$}&$\CKP_{494}$&$1$&$0$&$8$&$54$&$480$&$5160$&$53810$&$608580$\\
\evnrow \hypertarget{ps:436}{}\hyperlink{desc:436}{$436$}&$\CKP_{495}$&$1$&$0$&$8$&$60$&$360$&$5160$&$45260$&$514080$\\
\oddrow \hypertarget{ps:437}{}\hyperlink{desc:437}{$437$}&$\CKP_{496}$&$1$&$0$&$8$&$60$&$552$&$5280$&$60740$&$685440$\\
\evnrow \hypertarget{ps:438}{}\hyperlink{desc:438}{$438$}&&$1$&$0$&$8$&$60$&$672$&$7200$&$83060$&$1032360$\\
\oddrow \hypertarget{ps:439}{}\hyperlink{desc:439}{$439$}&&$1$&$0$&$8$&$66$&$456$&$6000$&$61550$&$699300$\\
\evnrow \hypertarget{ps:440}{}\hyperlink{desc:440}{$440$}&$\CKP_{497}$&$1$&$0$&$8$&$72$&$792$&$8460$&$104120$&$1339800$\\
\oddrow \hypertarget{ps:441}{}\hyperlink{desc:441}{$441$}&$\CKP_{498}$&$1$&$0$&$8$&$84$&$408$&$8040$&$78740$&$887040$\\
\evnrow \hypertarget{ps:442}{}\hyperlink{desc:442}{$442$}&$\PP^{1} \times \BB{3}{4}$, $\CKP_{500}$, $\MW{4}{6}$&$1$&$0$&$10$&$0$&$318$&$0$&$15220$&$0$\\
\oddrow \hypertarget{ps:443}{}\hyperlink{desc:443}{$443$}&$\VV{4}{12}$&$1$&$0$&$10$&$0$&$438$&$0$&$28900$&$0$\\
\evnrow \hypertarget{ps:444}{}\hyperlink{desc:444}{$444$}&$\PP^{1} \times \MM{5}{3}$, $\Obro{4}{98}$, $\CKP_{501}$, $\PP^{1} \times \PP^{1} \times \SS{2}{6}$&$1$&$0$&$10$&$12$&$270$&$840$&$11080$&$55440$\\
\oddrow \hypertarget{ps:445}{}\hyperlink{desc:445}{$445$}&$\PP^{1} \times \MM{2}{23}$, $\CKP_{502}$&$1$&$0$&$10$&$12$&$318$&$960$&$15760$&$74760$\\
\evnrow \hypertarget{ps:446}{}\hyperlink{desc:446}{$446$}&$\CKP_{503}$&$1$&$0$&$10$&$12$&$366$&$960$&$20800$&$82320$\\
\oddrow \hypertarget{ps:447}{}\hyperlink{desc:447}{$447$}&$\CKP_{504}$, $\SS{2}{7} \times \SS{2}{6}$, $\Obro{4}{76}$&$1$&$0$&$10$&$18$&$270$&$1320$&$12610$&$91560$\\
\evnrow \hypertarget{ps:448}{}\hyperlink{desc:448}{$448$}&$\CKP_{505}$, $\PP^{1} \times \MM{4}{4}$&$1$&$0$&$10$&$24$&$318$&$1800$&$17380$&$135240$\\
\oddrow \hypertarget{ps:449}{}\hyperlink{desc:449}{$449$}&$\CKP_{506}$&$1$&$0$&$10$&$24$&$318$&$2400$&$18460$&$215040$\\
\evnrow \hypertarget{ps:450}{}\hyperlink{desc:450}{$450$}&$\PP^{1} \times \MM{2}{21}$&$1$&$0$&$10$&$24$&$342$&$1920$&$19900$&$154560$\\
\oddrow \hypertarget{ps:451}{}\hyperlink{desc:451}{$451$}&$\CKP_{507}$&$1$&$0$&$10$&$24$&$462$&$2640$&$35740$&$287280$\\
\evnrow \hypertarget{ps:452}{}\hyperlink{desc:452}{$452$}&$\PP^{1} \times \MM{3}{12}$, $\CKP_{508}$&$1$&$0$&$10$&$30$&$342$&$2340$&$21070$&$186060$\\
\oddrow \hypertarget{ps:453}{}\hyperlink{desc:453}{$453$}&$\CKP_{509}$, $\PP^{1} \times \MM{2}{19}$&$1$&$0$&$10$&$30$&$342$&$2520$&$21430$&$208740$\\
\evnrow \hypertarget{ps:454}{}\hyperlink{desc:454}{$454$}&$\CKP_{510}$&$1$&$0$&$10$&$30$&$366$&$2520$&$24670$&$221760$\\
\oddrow \hypertarget{ps:455}{}\hyperlink{desc:455}{$455$}&$\CKP_{511}$&$1$&$0$&$10$&$30$&$462$&$2760$&$35110$&$290640$\\
\evnrow \hypertarget{ps:456}{}\hyperlink{desc:456}{$456$}&$\CKP_{512}$, $\PP^{2} \times \SS{2}{5}$&$1$&$0$&$10$&$36$&$270$&$2160$&$15040$&$134400$\\
\oddrow \hypertarget{ps:457}{}\hyperlink{desc:457}{$457$}&$\CKP_{513}$&$1$&$0$&$10$&$36$&$366$&$2760$&$25840$&$235200$\\
\evnrow \hypertarget{ps:458}{}\hyperlink{desc:458}{$458$}&$\CKP_{514}$&$1$&$0$&$10$&$36$&$366$&$2880$&$28000$&$271740$\\
\oddrow \hypertarget{ps:459}{}\hyperlink{desc:459}{$459$}&$\CKP_{515}$&$1$&$0$&$10$&$36$&$366$&$3000$&$26200$&$260400$\\
\evnrow \hypertarget{ps:460}{}\hyperlink{desc:460}{$460$}&$\PP^{1} \times \MM{2}{20}$&$1$&$0$&$10$&$36$&$390$&$2940$&$27640$&$255360$\\
\oddrow \hypertarget{ps:461}{}\hyperlink{desc:461}{$461$}&$\CKP_{516}$&$1$&$0$&$10$&$36$&$390$&$3000$&$28720$&$273000$\\
\evnrow \hypertarget{ps:462}{}\hyperlink{desc:462}{$462$}&$\CKP_{517}$&$1$&$0$&$10$&$36$&$414$&$3180$&$31960$&$306600$\\
\oddrow \hypertarget{ps:463}{}\hyperlink{desc:463}{$463$}&$\CKP_{518}$&$1$&$0$&$10$&$36$&$414$&$3480$&$33400$&$351960$\\
\evnrow \hypertarget{ps:464}{}\hyperlink{desc:464}{$464$}&&$1$&$0$&$10$&$36$&$486$&$3720$&$42400$&$420000$\\
\oddrow \hypertarget{ps:465}{}\hyperlink{desc:465}{$465$}&$\CKP_{520}$&$1$&$0$&$10$&$42$&$414$&$3480$&$33850$&$334320$\\
\evnrow \hypertarget{ps:466}{}\hyperlink{desc:466}{$466$}&$\CKP_{521}$&$1$&$0$&$10$&$42$&$414$&$3840$&$38530$&$407820$\\
\oddrow \hypertarget{ps:467}{}\hyperlink{desc:467}{$467$}&$\CKP_{522}$&$1$&$0$&$10$&$42$&$462$&$4080$&$41770$&$436800$\\
\evnrow \hypertarget{ps:468}{}\hyperlink{desc:468}{$468$}&$\CKP_{523}$&$1$&$0$&$10$&$48$&$414$&$4080$&$36460$&$387240$\\
\oddrow \hypertarget{ps:469}{}\hyperlink{desc:469}{$469$}&$\CKP_{524}$&$1$&$0$&$10$&$48$&$414$&$4320$&$38260$&$425040$\\
\evnrow \hypertarget{ps:470}{}\hyperlink{desc:470}{$470$}&$\CKP_{525}$&$1$&$0$&$10$&$48$&$462$&$4200$&$41140$&$425880$\\
\oddrow \hypertarget{ps:471}{}\hyperlink{desc:471}{$471$}&$\CKP_{526}$&$1$&$0$&$10$&$48$&$486$&$4320$&$44740$&$465360$\\
\evnrow \hypertarget{ps:472}{}\hyperlink{desc:472}{$472$}&&$1$&$0$&$10$&$48$&$486$&$4680$&$47260$&$519960$\\
\oddrow \hypertarget{ps:473}{}\hyperlink{desc:473}{$473$}&&$1$&$0$&$10$&$48$&$486$&$5400$&$49420$&$631680$\\
\evnrow \hypertarget{ps:474}{}\hyperlink{desc:474}{$474$}&&$1$&$0$&$10$&$48$&$510$&$5160$&$56260$&$632100$\\
\oddrow \hypertarget{ps:475}{}\hyperlink{desc:475}{$475$}&$\CKP_{527}$&$1$&$0$&$10$&$48$&$534$&$4920$&$53020$&$578760$\\
\evnrow \hypertarget{ps:476}{}\hyperlink{desc:476}{$476$}&$\CKP_{528}$&$1$&$0$&$10$&$48$&$558$&$5280$&$57700$&$646800$\\
\oddrow \hypertarget{ps:477}{}\hyperlink{desc:477}{$477$}&$\CKP_{529}$&$1$&$0$&$10$&$54$&$486$&$4920$&$49150$&$534240$\\
\evnrow \hypertarget{ps:478}{}\hyperlink{desc:478}{$478$}&&$1$&$0$&$10$&$54$&$534$&$5100$&$54550$&$594300$\\
\oddrow \hypertarget{ps:479}{}\hyperlink{desc:479}{$479$}&$\CKP_{530}$&$1$&$0$&$10$&$54$&$582$&$5580$&$63910$&$711060$\\
\evnrow \hypertarget{ps:480}{}\hyperlink{desc:480}{$480$}&$\CKP_{531}$&$1$&$0$&$10$&$54$&$606$&$6180$&$68230$&$805140$\\
\oddrow \hypertarget{ps:481}{}\hyperlink{desc:481}{$481$}&$\CKP_{532}$&$1$&$0$&$10$&$60$&$510$&$6120$&$59680$&$714000$\\
\evnrow \hypertarget{ps:482}{}\hyperlink{desc:482}{$482$}&&$1$&$0$&$10$&$60$&$582$&$5760$&$61480$&$683760$\\
\oddrow \hypertarget{ps:483}{}\hyperlink{desc:483}{$483$}&&$1$&$0$&$10$&$60$&$582$&$6360$&$68680$&$807240$\\
\evnrow \hypertarget{ps:484}{}\hyperlink{desc:484}{$484$}&$\CKP_{533}$&$1$&$0$&$10$&$60$&$654$&$6840$&$77680$&$924840$\\
\oddrow \hypertarget{ps:485}{}\hyperlink{desc:485}{$485$}&$\CKP_{534}$&$1$&$0$&$10$&$60$&$654$&$7080$&$77320$&$945840$\\
\evnrow \hypertarget{ps:486}{}\hyperlink{desc:486}{$486$}&$\CKP_{535}$&$1$&$0$&$10$&$66$&$750$&$7920$&$93970$&$1156680$\\
\oddrow \hypertarget{ps:487}{}\hyperlink{desc:487}{$487$}&$\CKP_{536}$&$1$&$0$&$10$&$66$&$846$&$10080$&$125290$&$1619940$\\
\evnrow \hypertarget{ps:488}{}\hyperlink{desc:488}{$488$}&$\CKP_{538}$&$1$&$0$&$10$&$72$&$558$&$7200$&$74620$&$890400$\\
\oddrow \hypertarget{ps:489}{}\hyperlink{desc:489}{$489$}&$\CKP_{539}$&$1$&$0$&$10$&$72$&$726$&$8280$&$97660$&$1212120$\\
\evnrow \hypertarget{ps:490}{}\hyperlink{desc:490}{$490$}&$\CKP_{540}$&$1$&$0$&$10$&$72$&$846$&$9360$&$113860$&$1475880$\\
\oddrow \hypertarget{ps:491}{}\hyperlink{desc:491}{$491$}&$\CKP_{541}$&$1$&$0$&$10$&$78$&$750$&$8700$&$107110$&$1328880$\\
\evnrow \hypertarget{ps:492}{}\hyperlink{desc:492}{$492$}&$\CKP_{542}$&$1$&$0$&$10$&$78$&$846$&$10140$&$124030$&$1643880$\\
\oddrow \hypertarget{ps:493}{}\hyperlink{desc:493}{$493$}&$\CKP_{543}$&$1$&$0$&$10$&$84$&$750$&$8520$&$102880$&$1244040$\\
\evnrow \hypertarget{ps:494}{}\hyperlink{desc:494}{$494$}&$\CKP_{544}$&$1$&$0$&$10$&$96$&$702$&$10560$&$124660$&$1538880$\\
\oddrow \hypertarget{ps:495}{}\hyperlink{desc:495}{$495$}&$\CKP_{545}$&$1$&$0$&$10$&$168$&$1566$&$23040$&$402940$&$6002640$\\
\evnrow \hypertarget{ps:496}{}\hyperlink{desc:496}{$496$}&$\VV{4}{10}$&$1$&$0$&$12$&$0$&$684$&$0$&$58800$&$0$\\
\oddrow \hypertarget{ps:497}{}\hyperlink{desc:497}{$497$}&$\SS{2}{6} \times \SS{2}{6}$, $\CKP_{546}$, $\Obro{4}{77}$&$1$&$0$&$12$&$24$&$396$&$2160$&$23160$&$186480$\\
\evnrow \hypertarget{ps:498}{}\hyperlink{desc:498}{$498$}&$\PP^{1} \times \MM{4}{3}$, $\CKP_{547}$&$1$&$0$&$12$&$24$&$444$&$2160$&$26760$&$191520$\\
\oddrow \hypertarget{ps:499}{}\hyperlink{desc:499}{$499$}&$\SS{2}{8} \times \SS{2}{5}$, $\CKP_{548}$&$1$&$0$&$12$&$36$&$396$&$2820$&$24060$&$219240$\\
\evnrow \hypertarget{ps:500}{}\hyperlink{desc:500}{$500$}&$\PP^{1} \times \MM{3}{10}$, $\CKP_{549}$&$1$&$0$&$12$&$36$&$492$&$3360$&$35220$&$319200$\\
\oddrow \hypertarget{ps:501}{}\hyperlink{desc:501}{$501$}&$\CKP_{550}$&$1$&$0$&$12$&$36$&$492$&$3540$&$38460$&$371700$\\
\evnrow \hypertarget{ps:502}{}\hyperlink{desc:502}{$502$}&$\CKP_{551}$&$1$&$0$&$12$&$36$&$540$&$5400$&$41700$&$705600$\\
\oddrow \hypertarget{ps:503}{}\hyperlink{desc:503}{$503$}&$\PP^{1} \times \MM{2}{17}$&$1$&$0$&$12$&$42$&$540$&$4140$&$43230$&$423360$\\
\evnrow \hypertarget{ps:504}{}\hyperlink{desc:504}{$504$}&$\CKP_{552}$&$1$&$0$&$12$&$42$&$540$&$4560$&$49710$&$528360$\\
\oddrow \hypertarget{ps:505}{}\hyperlink{desc:505}{$505$}&$\CKP_{553}$, $\PP^{1} \times \MM{3}{7}$&$1$&$0$&$12$&$48$&$564$&$4680$&$48000$&$486360$\\
\evnrow \hypertarget{ps:506}{}\hyperlink{desc:506}{$506$}&$\CKP_{554}$&$1$&$0$&$12$&$48$&$588$&$5040$&$54480$&$577920$\\
\oddrow \hypertarget{ps:507}{}\hyperlink{desc:507}{$507$}&$\CKP_{555}$&$1$&$0$&$12$&$48$&$588$&$5040$&$55200$&$588000$\\
\evnrow \hypertarget{ps:508}{}\hyperlink{desc:508}{$508$}&&$1$&$0$&$12$&$48$&$636$&$5940$&$68880$&$780780$\\
\oddrow \hypertarget{ps:509}{}\hyperlink{desc:509}{$509$}&&$1$&$0$&$12$&$54$&$732$&$7680$&$84810$&$1136520$\\
\evnrow \hypertarget{ps:510}{}\hyperlink{desc:510}{$510$}&$\CKP_{556}$&$1$&$0$&$12$&$60$&$636$&$6000$&$64020$&$698460$\\
\oddrow \hypertarget{ps:511}{}\hyperlink{desc:511}{$511$}&$\CKP_{557}$, $\PP^{1} \times \MM{2}{16}$&$1$&$0$&$12$&$60$&$636$&$6120$&$63300$&$693000$\\
\evnrow \hypertarget{ps:512}{}\hyperlink{desc:512}{$512$}&&$1$&$0$&$12$&$60$&$684$&$6840$&$76620$&$893760$\\
\oddrow \hypertarget{ps:513}{}\hyperlink{desc:513}{$513$}&$\CKP_{558}$&$1$&$0$&$12$&$60$&$684$&$6840$&$77340$&$898800$\\
\evnrow \hypertarget{ps:514}{}\hyperlink{desc:514}{$514$}&$\CKP_{559}$&$1$&$0$&$12$&$60$&$708$&$6840$&$77700$&$893760$\\
\oddrow \hypertarget{ps:515}{}\hyperlink{desc:515}{$515$}&$\CKP_{560}$&$1$&$0$&$12$&$60$&$780$&$8400$&$101460$&$1254960$\\
\evnrow \hypertarget{ps:516}{}\hyperlink{desc:516}{$516$}&&$1$&$0$&$12$&$66$&$804$&$8400$&$100830$&$1237740$\\
\oddrow \hypertarget{ps:517}{}\hyperlink{desc:517}{$517$}&&$1$&$0$&$12$&$66$&$828$&$8880$&$108030$&$1369620$\\
\evnrow \hypertarget{ps:518}{}\hyperlink{desc:518}{$518$}&$\CKP_{561}$&$1$&$0$&$12$&$72$&$708$&$9120$&$93000$&$1254960$\\
\oddrow \hypertarget{ps:519}{}\hyperlink{desc:519}{$519$}&&$1$&$0$&$12$&$72$&$756$&$8580$&$97320$&$1209180$\\
\evnrow \hypertarget{ps:520}{}\hyperlink{desc:520}{$520$}&$\CKP_{562}$&$1$&$0$&$12$&$72$&$780$&$8340$&$97320$&$1178520$\\
\oddrow \hypertarget{ps:521}{}\hyperlink{desc:521}{$521$}&&$1$&$0$&$12$&$72$&$828$&$9000$&$108480$&$1354920$\\
\evnrow \hypertarget{ps:522}{}\hyperlink{desc:522}{$522$}&$\CKP_{563}$&$1$&$0$&$12$&$72$&$876$&$9600$&$118200$&$1501920$\\
\oddrow \hypertarget{ps:523}{}\hyperlink{desc:523}{$523$}&$\CKP_{564}$&$1$&$0$&$12$&$78$&$876$&$10440$&$125490$&$1649340$\\
\evnrow \hypertarget{ps:524}{}\hyperlink{desc:524}{$524$}&&$1$&$0$&$12$&$84$&$876$&$9960$&$122700$&$1540560$\\
\oddrow \hypertarget{ps:525}{}\hyperlink{desc:525}{$525$}&$\CKP_{565}$&$1$&$0$&$12$&$90$&$1116$&$13860$&$184350$&$2553600$\\
\evnrow \hypertarget{ps:526}{}\hyperlink{desc:526}{$526$}&&$1$&$0$&$12$&$96$&$1140$&$14400$&$193080$&$2721600$\\
\oddrow \hypertarget{ps:527}{}\hyperlink{desc:527}{$527$}&&$1$&$0$&$12$&$96$&$1356$&$17640$&$245640$&$3609480$\\
\evnrow \hypertarget{ps:528}{}\hyperlink{desc:528}{$528$}&$\CKP_{566}$&$1$&$0$&$12$&$108$&$756$&$16320$&$155100$&$2494800$\\
\oddrow \hypertarget{ps:529}{}\hyperlink{desc:529}{$529$}&&$1$&$0$&$12$&$120$&$1284$&$17700$&$253200$&$3671640$\\
\evnrow \hypertarget{ps:530}{}\hyperlink{desc:530}{$530$}&$\PP^{1} \times \BB{3}{3}$, $\MW{4}{3}$, $\CKP_{567}$&$1$&$0$&$14$&$0$&$690$&$0$&$50900$&$0$\\
\oddrow \hypertarget{ps:531}{}\hyperlink{desc:531}{$531$}&$\PP^{1} \times \PP^{1} \times \SS{2}{5}$, $\PP^{1} \times \MM{6}{1}$, $\CKP_{568}$&$1$&$0$&$14$&$30$&$546$&$2760$&$33350$&$246540$\\
\evnrow \hypertarget{ps:532}{}\hyperlink{desc:532}{$532$}&$\SS{2}{7} \times \SS{2}{5}$, $\CKP_{569}$&$1$&$0$&$14$&$36$&$546$&$3480$&$37040$&$330540$\\
\oddrow \hypertarget{ps:533}{}\hyperlink{desc:533}{$533$}&$\CKP_{570}$&$1$&$0$&$14$&$36$&$690$&$3960$&$57200$&$468720$\\
\evnrow \hypertarget{ps:534}{}\hyperlink{desc:534}{$534$}&$\CKP_{571}$&$1$&$0$&$14$&$36$&$690$&$5760$&$59000$&$821520$\\
\oddrow \hypertarget{ps:535}{}\hyperlink{desc:535}{$535$}&$\CKP_{572}$, $\PP^{1} \times \MM{2}{15}$&$1$&$0$&$14$&$36$&$714$&$4320$&$59720$&$519120$\\
\evnrow \hypertarget{ps:536}{}\hyperlink{desc:536}{$536$}&$\CKP_{573}$&$1$&$0$&$14$&$36$&$858$&$4560$&$83840$&$637560$\\
\oddrow \hypertarget{ps:537}{}\hyperlink{desc:537}{$537$}&$\CKP_{574}$, $\PP^{1} \times \MM{4}{1}$&$1$&$0$&$14$&$48$&$690$&$5280$&$59540$&$594720$\\
\evnrow \hypertarget{ps:538}{}\hyperlink{desc:538}{$538$}&$\PP^{1} \times \MM{3}{8}$, $\CKP_{575}$&$1$&$0$&$14$&$54$&$690$&$5700$&$61070$&$631260$\\
\oddrow \hypertarget{ps:539}{}\hyperlink{desc:539}{$539$}&$\CKP_{576}$&$1$&$0$&$14$&$60$&$786$&$7140$&$82760$&$933240$\\
\evnrow \hypertarget{ps:540}{}\hyperlink{desc:540}{$540$}&$\CKP_{577}$&$1$&$0$&$14$&$60$&$786$&$7320$&$84920$&$981120$\\
\oddrow \hypertarget{ps:541}{}\hyperlink{desc:541}{$541$}&$\CKP_{578}$&$1$&$0$&$14$&$66$&$834$&$8160$&$95450$&$1126440$\\
\evnrow \hypertarget{ps:542}{}\hyperlink{desc:542}{$542$}&$\CKP_{579}$&$1$&$0$&$14$&$72$&$882$&$9240$&$109940$&$1355760$\\
\oddrow \hypertarget{ps:543}{}\hyperlink{desc:543}{$543$}&$\CKP_{580}$&$1$&$0$&$14$&$72$&$1002$&$10800$&$138020$&$1807680$\\
\evnrow \hypertarget{ps:544}{}\hyperlink{desc:544}{$544$}&$\CKP_{581}$&$1$&$0$&$14$&$72$&$1026$&$10560$&$136220$&$1733760$\\
\oddrow \hypertarget{ps:545}{}\hyperlink{desc:545}{$545$}&$\CKP_{582}$&$1$&$0$&$14$&$78$&$834$&$8880$&$98870$&$1177260$\\
\evnrow \hypertarget{ps:546}{}\hyperlink{desc:546}{$546$}&$\CKP_{583}$&$1$&$0$&$14$&$78$&$906$&$9600$&$112190$&$1363320$\\
\oddrow \hypertarget{ps:547}{}\hyperlink{desc:547}{$547$}&&$1$&$0$&$14$&$78$&$1146$&$12780$&$174830$&$2377620$\\
\evnrow \hypertarget{ps:548}{}\hyperlink{desc:548}{$548$}&$\CKP_{584}$&$1$&$0$&$14$&$84$&$930$&$10320$&$122720$&$1529640$\\
\oddrow \hypertarget{ps:549}{}\hyperlink{desc:549}{$549$}&&$1$&$0$&$14$&$84$&$1074$&$12600$&$161600$&$2187360$\\
\evnrow \hypertarget{ps:550}{}\hyperlink{desc:550}{$550$}&$\CKP_{585}$&$1$&$0$&$14$&$84$&$1074$&$12720$&$163040$&$2202060$\\
\oddrow \hypertarget{ps:551}{}\hyperlink{desc:551}{$551$}&$\CKP_{586}$&$1$&$0$&$14$&$96$&$1170$&$14040$&$184820$&$2526720$\\
\evnrow \hypertarget{ps:552}{}\hyperlink{desc:552}{$552$}&&$1$&$0$&$14$&$96$&$1194$&$15360$&$201740$&$2897160$\\
\oddrow \hypertarget{ps:553}{}\hyperlink{desc:553}{$553$}&$\CKP_{587}$&$1$&$0$&$14$&$96$&$1266$&$15240$&$207860$&$2918160$\\
\evnrow \hypertarget{ps:554}{}\hyperlink{desc:554}{$554$}&&$1$&$0$&$14$&$96$&$1434$&$18600$&$276620$&$4253760$\\
\oddrow \hypertarget{ps:555}{}\hyperlink{desc:555}{$555$}&&$1$&$0$&$14$&$102$&$1242$&$15720$&$211910$&$2994600$\\
\evnrow \hypertarget{ps:556}{}\hyperlink{desc:556}{$556$}&$\CKP_{588}$&$1$&$0$&$14$&$102$&$1338$&$17280$&$237830$&$3452400$\\
\oddrow \hypertarget{ps:557}{}\hyperlink{desc:557}{$557$}&$\CKP_{589}$&$1$&$0$&$14$&$102$&$1530$&$19800$&$284990$&$4270980$\\
\evnrow \hypertarget{ps:558}{}\hyperlink{desc:558}{$558$}&&$1$&$0$&$14$&$108$&$1218$&$17400$&$224600$&$3334800$\\
\oddrow \hypertarget{ps:559}{}\hyperlink{desc:559}{$559$}&&$1$&$0$&$14$&$108$&$1314$&$18240$&$245120$&$3690960$\\
\evnrow \hypertarget{ps:560}{}\hyperlink{desc:560}{$560$}&$\CKP_{590}$&$1$&$0$&$14$&$120$&$1506$&$20640$&$296420$&$4484760$\\
\oddrow \hypertarget{ps:561}{}\hyperlink{desc:561}{$561$}&$\CKP_{591}$&$1$&$0$&$14$&$120$&$1554$&$20520$&$298940$&$4515000$\\
\evnrow \hypertarget{ps:562}{}\hyperlink{desc:562}{$562$}&&$1$&$0$&$14$&$138$&$2106$&$30120$&$474530$&$7913220$\\
\oddrow \hypertarget{ps:563}{}\hyperlink{desc:563}{$563$}&$\CKP_{592}$&$1$&$0$&$14$&$144$&$1506$&$21480$&$311900$&$4544400$\\
\evnrow \hypertarget{ps:564}{}\hyperlink{desc:564}{$564$}&$\CKP_{593}$&$1$&$0$&$14$&$144$&$1506$&$24480$&$349700$&$5456640$\\
\oddrow \hypertarget{ps:565}{}\hyperlink{desc:565}{$565$}&$\CKP_{594}$&$1$&$0$&$14$&$156$&$2226$&$33000$&$534200$&$9067800$\\
\evnrow \hypertarget{ps:566}{}\hyperlink{desc:566}{$566$}&&$1$&$0$&$14$&$180$&$2082$&$33480$&$560480$&$9276960$\\
\oddrow \hypertarget{ps:567}{}\hyperlink{desc:567}{$567$}&$\CKP_{595}$&$1$&$0$&$14$&$288$&$2994$&$58440$&$1220900$&$21414960$\\
\evnrow \hypertarget{ps:568}{}\hyperlink{desc:568}{$568$}&$\CKP_{596}$, $\VV{4}{8}$&$1$&$0$&$16$&$0$&$1296$&$0$&$160000$&$0$\\
\oddrow \hypertarget{ps:569}{}\hyperlink{desc:569}{$569$}&$\CKP_{597}$&$1$&$0$&$16$&$24$&$1296$&$4320$&$163240$&$840000$\\
\evnrow \hypertarget{ps:570}{}\hyperlink{desc:570}{$570$}&$\SS{2}{6} \times \SS{2}{5}$, $\CKP_{598}$&$1$&$0$&$16$&$42$&$720$&$4920$&$58390$&$567840$\\
\oddrow \hypertarget{ps:571}{}\hyperlink{desc:571}{$571$}&$\CKP_{599}$&$1$&$0$&$16$&$60$&$1344$&$11520$&$192940$&$2347800$\\
\evnrow \hypertarget{ps:572}{}\hyperlink{desc:572}{$572$}&$\CKP_{600}$, $\PP^{1} \times \MM{3}{6}$&$1$&$0$&$16$&$66$&$936$&$8280$&$97630$&$1086540$\\
\oddrow \hypertarget{ps:573}{}\hyperlink{desc:573}{$573$}&$\PP^{1} \times \MM{2}{12}$, $\CKP_{601}$&$1$&$0$&$16$&$72$&$1056$&$9840$&$122920$&$1428000$\\
\evnrow \hypertarget{ps:574}{}\hyperlink{desc:574}{$574$}&$\CKP_{602}$&$1$&$0$&$16$&$78$&$1080$&$11040$&$138490$&$1725780$\\
\oddrow \hypertarget{ps:575}{}\hyperlink{desc:575}{$575$}&$\CKP_{603}$, $\PP^{1} \times \MM{2}{13}$&$1$&$0$&$16$&$84$&$1104$&$11400$&$137860$&$1685040$\\
\evnrow \hypertarget{ps:576}{}\hyperlink{desc:576}{$576$}&$\CKP_{604}$&$1$&$0$&$16$&$84$&$1152$&$12600$&$162700$&$2132760$\\
\oddrow \hypertarget{ps:577}{}\hyperlink{desc:577}{$577$}&$\CKP_{605}$&$1$&$0$&$16$&$90$&$1176$&$12900$&$164590$&$2139060$\\
\evnrow \hypertarget{ps:578}{}\hyperlink{desc:578}{$578$}&$\CKP_{606}$&$1$&$0$&$16$&$90$&$1200$&$13440$&$175750$&$2332680$\\
\oddrow \hypertarget{ps:579}{}\hyperlink{desc:579}{$579$}&&$1$&$0$&$16$&$96$&$1632$&$19320$&$302200$&$4447800$\\
\evnrow \hypertarget{ps:580}{}\hyperlink{desc:580}{$580$}&$\PP^{1} \times \MM{2}{11}$, $\CKP_{607}$&$1$&$0$&$16$&$108$&$1248$&$15600$&$188260$&$2538480$\\
\oddrow \hypertarget{ps:581}{}\hyperlink{desc:581}{$581$}&$\CKP_{608}$&$1$&$0$&$16$&$108$&$1488$&$18600$&$261700$&$3797640$\\
\evnrow \hypertarget{ps:582}{}\hyperlink{desc:582}{$582$}&&$1$&$0$&$16$&$108$&$1488$&$18960$&$267460$&$3922800$\\
\oddrow \hypertarget{ps:583}{}\hyperlink{desc:583}{$583$}&&$1$&$0$&$16$&$108$&$1632$&$20640$&$309220$&$4640160$\\
\evnrow \hypertarget{ps:584}{}\hyperlink{desc:584}{$584$}&$\CKP_{609}$&$1$&$0$&$16$&$114$&$1488$&$19440$&$268990$&$3973620$\\
\oddrow \hypertarget{ps:585}{}\hyperlink{desc:585}{$585$}&$\CKP_{610}$&$1$&$0$&$16$&$114$&$1488$&$19740$&$275470$&$4077780$\\
\evnrow \hypertarget{ps:586}{}\hyperlink{desc:586}{$586$}&$\CKP_{611}$&$1$&$0$&$16$&$114$&$1512$&$23640$&$303190$&$5285700$\\
\oddrow \hypertarget{ps:587}{}\hyperlink{desc:587}{$587$}&$\CKP_{612}$&$1$&$0$&$16$&$120$&$1488$&$19440$&$268360$&$3894240$\\
\evnrow \hypertarget{ps:588}{}\hyperlink{desc:588}{$588$}&$\CKP_{613}$&$1$&$0$&$16$&$126$&$1752$&$23940$&$355570$&$5509980$\\
\oddrow \hypertarget{ps:589}{}\hyperlink{desc:589}{$589$}&&$1$&$0$&$16$&$204$&$3264$&$52680$&$952180$&$18086880$\\
\evnrow \hypertarget{ps:590}{}\hyperlink{desc:590}{$590$}&$\CKP_{614}$&$1$&$0$&$18$&$48$&$1494$&$9120$&$206820$&$1864800$\\
\oddrow \hypertarget{ps:591}{}\hyperlink{desc:591}{$591$}&$\PP^{1} \times \MM{2}{14}$&$1$&$0$&$18$&$90$&$1302$&$13260$&$168570$&$2089080$\\
\evnrow \hypertarget{ps:592}{}\hyperlink{desc:592}{$592$}&$\CKP_{615}$&$1$&$0$&$18$&$102$&$1398$&$16200$&$212670$&$2919420$\\
\oddrow \hypertarget{ps:593}{}\hyperlink{desc:593}{$593$}&&$1$&$0$&$18$&$108$&$1542$&$18180$&$249480$&$3486420$\\
\evnrow \hypertarget{ps:594}{}\hyperlink{desc:594}{$594$}&$\CKP_{616}$&$1$&$0$&$18$&$114$&$1542$&$19200$&$262890$&$3780420$\\
\oddrow \hypertarget{ps:595}{}\hyperlink{desc:595}{$595$}&$\CKP_{617}$&$1$&$0$&$18$&$120$&$1878$&$23400$&$351180$&$5323080$\\
\evnrow \hypertarget{ps:596}{}\hyperlink{desc:596}{$596$}&$\CKP_{618}$&$1$&$0$&$18$&$120$&$1878$&$25200$&$379980$&$6032880$\\
\oddrow \hypertarget{ps:597}{}\hyperlink{desc:597}{$597$}&&$1$&$0$&$18$&$120$&$2022$&$26160$&$421020$&$6607440$\\
\evnrow \hypertarget{ps:598}{}\hyperlink{desc:598}{$598$}&$\CKP_{619}$&$1$&$0$&$18$&$132$&$1926$&$25800$&$388800$&$6041280$\\
\oddrow \hypertarget{ps:599}{}\hyperlink{desc:599}{$599$}&$\CKP_{620}$&$1$&$0$&$18$&$138$&$2166$&$30240$&$478170$&$7777560$\\
\evnrow \hypertarget{ps:600}{}\hyperlink{desc:600}{$600$}&&$1$&$0$&$18$&$144$&$2118$&$30960$&$481860$&$7971600$\\
\oddrow \hypertarget{ps:601}{}\hyperlink{desc:601}{$601$}&$\CKP_{621}$&$1$&$0$&$18$&$156$&$2190$&$32760$&$513720$&$8536080$\\
\evnrow \hypertarget{ps:602}{}\hyperlink{desc:602}{$602$}&$\CKP_{622}$&$1$&$0$&$18$&$156$&$2310$&$33240$&$537120$&$8919960$\\
\oddrow \hypertarget{ps:603}{}\hyperlink{desc:603}{$603$}&&$1$&$0$&$18$&$156$&$2358$&$34920$&$564120$&$9502920$\\
\evnrow \hypertarget{ps:604}{}\hyperlink{desc:604}{$604$}&&$1$&$0$&$18$&$174$&$2454$&$38880$&$636030$&$11007780$\\
\oddrow \hypertarget{ps:605}{}\hyperlink{desc:605}{$605$}&$\CKP_{623}$&$1$&$0$&$18$&$192$&$2862$&$46440$&$802980$&$14515200$\\
\evnrow \hypertarget{ps:606}{}\hyperlink{desc:606}{$606$}&$\CKP_{624}$&$1$&$0$&$18$&$228$&$2934$&$55320$&$969840$&$18061680$\\
\oddrow \hypertarget{ps:607}{}\hyperlink{desc:607}{$607$}&$\CKP_{625}$, $\SS{2}{5} \times \SS{2}{5}$&$1$&$0$&$20$&$60$&$1140$&$9120$&$121700$&$1377600$\\
\evnrow \hypertarget{ps:608}{}\hyperlink{desc:608}{$608$}&$\CKP_{626}$, $\PP^{2} \times \SS{2}{4}$&$1$&$0$&$20$&$102$&$1188$&$11760$&$123050$&$1391880$\\
\oddrow \hypertarget{ps:609}{}\hyperlink{desc:609}{$609$}&$\CKP_{627}$&$1$&$0$&$20$&$120$&$1668$&$21120$&$303320$&$4519200$\\
\evnrow \hypertarget{ps:610}{}\hyperlink{desc:610}{$610$}&$\CKP_{628}$&$1$&$0$&$20$&$120$&$1860$&$23280$&$342200$&$5115600$\\
\oddrow \hypertarget{ps:611}{}\hyperlink{desc:611}{$611$}&$\CKP_{629}$&$1$&$0$&$20$&$126$&$1908$&$24480$&$361010$&$5470920$\\
\evnrow \hypertarget{ps:612}{}\hyperlink{desc:612}{$612$}&&$1$&$0$&$20$&$144$&$2148$&$31800$&$505280$&$8329440$\\
\oddrow \hypertarget{ps:613}{}\hyperlink{desc:613}{$613$}&$\CKP_{630}$&$1$&$0$&$20$&$156$&$2340$&$34080$&$540740$&$8942640$\\
\evnrow \hypertarget{ps:614}{}\hyperlink{desc:614}{$614$}&$\Str_{3}$&$1$&$0$&$20$&$156$&$2700$&$41040$&$697700$&$12503400$\\
\oddrow \hypertarget{ps:615}{}\hyperlink{desc:615}{$615$}&$\CKP_{631}$&$1$&$0$&$20$&$168$&$2580$&$38400$&$629120$&$10709160$\\
\evnrow \hypertarget{ps:616}{}\hyperlink{desc:616}{$616$}&&$1$&$0$&$20$&$168$&$2580$&$39600$&$648920$&$11239200$\\
\oddrow \hypertarget{ps:617}{}\hyperlink{desc:617}{$617$}&&$1$&$0$&$20$&$198$&$3228$&$52260$&$925130$&$17075100$\\
\evnrow \hypertarget{ps:618}{}\hyperlink{desc:618}{$618$}&$\CKP_{633}$, $\SS{2}{8} \times \SS{2}{4}$&$1$&$0$&$22$&$102$&$1434$&$13740$&$160510$&$1881180$\\
\oddrow \hypertarget{ps:619}{}\hyperlink{desc:619}{$619$}&$\CKP_{634}$&$1$&$0$&$22$&$120$&$1914$&$23280$&$347980$&$5206320$\\
\evnrow \hypertarget{ps:620}{}\hyperlink{desc:620}{$620$}&$\PP^{1} \times \MM{3}{3}$, $\CKP_{635}$&$1$&$0$&$22$&$132$&$2058$&$24360$&$345280$&$4867800$\\
\oddrow \hypertarget{ps:621}{}\hyperlink{desc:621}{$621$}&$\CKP_{636}$&$1$&$0$&$22$&$144$&$2394$&$34200$&$557140$&$9241680$\\
\evnrow \hypertarget{ps:622}{}\hyperlink{desc:622}{$622$}&$\CKP_{637}$&$1$&$0$&$22$&$162$&$2490$&$34260$&$531490$&$8504160$\\
\oddrow \hypertarget{ps:623}{}\hyperlink{desc:623}{$623$}&&$1$&$0$&$22$&$168$&$2634$&$38040$&$613660$&$10263120$\\
\evnrow \hypertarget{ps:624}{}\hyperlink{desc:624}{$624$}&$\CKP_{638}$&$1$&$0$&$22$&$186$&$3090$&$47880$&$824530$&$14728980$\\
\oddrow \hypertarget{ps:625}{}\hyperlink{desc:625}{$625$}&&$1$&$0$&$22$&$186$&$3354$&$52980$&$960970$&$17852100$\\
\evnrow \hypertarget{ps:626}{}\hyperlink{desc:626}{$626$}&&$1$&$0$&$22$&$192$&$3258$&$51720$&$914620$&$16742880$\\
\oddrow \hypertarget{ps:627}{}\hyperlink{desc:627}{$627$}&$\CKP_{639}$&$1$&$0$&$22$&$246$&$4290$&$74280$&$1433830$&$28650720$\\
\evnrow \hypertarget{ps:628}{}\hyperlink{desc:628}{$628$}&&$1$&$0$&$22$&$264$&$4122$&$77880$&$1476220$&$29789760$\\
\oddrow \hypertarget{ps:629}{}\hyperlink{desc:629}{$629$}&&$1$&$0$&$22$&$264$&$4554$&$82200$&$1613740$&$33027120$\\
\evnrow \hypertarget{ps:630}{}\hyperlink{desc:630}{$630$}&$\CKP_{640}$, $\VV{4}{6}$&$1$&$0$&$24$&$0$&$3240$&$0$&$672000$&$0$\\
\oddrow \hypertarget{ps:631}{}\hyperlink{desc:631}{$631$}&$\CKP_{641}$&$1$&$0$&$24$&$36$&$3240$&$10800$&$680100$&$3528000$\\
\evnrow \hypertarget{ps:632}{}\hyperlink{desc:632}{$632$}&$\CKP_{642}$&$1$&$0$&$24$&$72$&$3288$&$21600$&$720600$&$7101360$\\
\oddrow \hypertarget{ps:633}{}\hyperlink{desc:633}{$633$}&$\PP^{1} \times \MM{7}{1}$, $\PP^{1} \times \PP^{1} \times \SS{2}{4}$, $\CKP_{643}$&$1$&$0$&$24$&$96$&$1704$&$14400$&$193920$&$2150400$\\
\evnrow \hypertarget{ps:634}{}\hyperlink{desc:634}{$634$}&$\SS{2}{7} \times \SS{2}{4}$, $\CKP_{644}$&$1$&$0$&$24$&$102$&$1704$&$15720$&$205530$&$2452380$\\
\oddrow \hypertarget{ps:635}{}\hyperlink{desc:635}{$635$}&$\CKP_{645}$&$1$&$0$&$24$&$144$&$3480$&$46920$&$909600$&$16450560$\\
\evnrow \hypertarget{ps:636}{}\hyperlink{desc:636}{$636$}&$\CKP_{646}$, $\PP^{1} \times \MM{2}{9}$&$1$&$0$&$24$&$174$&$2784$&$37680$&$578490$&$9059820$\\
\oddrow \hypertarget{ps:637}{}\hyperlink{desc:637}{$637$}&&$1$&$0$&$24$&$186$&$3144$&$47280$&$804390$&$14118720$\\
\evnrow \hypertarget{ps:638}{}\hyperlink{desc:638}{$638$}&$\CKP_{647}$&$1$&$0$&$24$&$192$&$3048$&$45840$&$757680$&$13077120$\\
\oddrow \hypertarget{ps:639}{}\hyperlink{desc:639}{$639$}&$\CKP_{648}$&$1$&$0$&$24$&$192$&$3192$&$48120$&$816000$&$14306040$\\
\evnrow \hypertarget{ps:640}{}\hyperlink{desc:640}{$640$}&$\CKP_{649}$&$1$&$0$&$24$&$234$&$3648$&$60780$&$1060350$&$19603500$\\
\oddrow \hypertarget{ps:641}{}\hyperlink{desc:641}{$641$}&$\CKP_{650}$&$1$&$0$&$24$&$264$&$4632$&$83040$&$1611960$&$32664240$\\
\evnrow \hypertarget{ps:642}{}\hyperlink{desc:642}{$642$}&&$1$&$0$&$24$&$264$&$5352$&$101040$&$2040360$&$43219680$\\
\oddrow \hypertarget{ps:643}{}\hyperlink{desc:643}{$643$}&$\CKP_{651}$&$1$&$0$&$26$&$72$&$3534$&$22320$&$787580$&$7514640$\\
\evnrow \hypertarget{ps:644}{}\hyperlink{desc:644}{$644$}&$\CKP_{652}$, $\SS{2}{6} \times \SS{2}{4}$&$1$&$0$&$26$&$108$&$1998$&$19080$&$270440$&$3435600$\\
\oddrow \hypertarget{ps:645}{}\hyperlink{desc:645}{$645$}&$\CKP_{653}$&$1$&$0$&$26$&$216$&$4302$&$72480$&$1371500$&$27676320$\\
\evnrow \hypertarget{ps:646}{}\hyperlink{desc:646}{$646$}&$\CKP_{654}$&$1$&$0$&$26$&$246$&$4302$&$72120$&$1339550$&$25814460$\\
\oddrow \hypertarget{ps:647}{}\hyperlink{desc:647}{$647$}&$\CKP_{655}$&$1$&$0$&$26$&$288$&$5166$&$102960$&$2038580$&$44530080$\\
\evnrow \hypertarget{ps:648}{}\hyperlink{desc:648}{$648$}&$\CKP_{656}$&$1$&$0$&$26$&$396$&$6222$&$151080$&$3168440$&$74446680$\\
\oddrow \hypertarget{ps:649}{}\hyperlink{desc:649}{$649$}&$\CKP_{657}$&$1$&$0$&$28$&$240$&$3996$&$62400$&$1067680$&$19007520$\\
\evnrow \hypertarget{ps:650}{}\hyperlink{desc:650}{$650$}&$\CKP_{658}$&$1$&$0$&$28$&$258$&$4764$&$82200$&$1573390$&$31316460$\\
\oddrow \hypertarget{ps:651}{}\hyperlink{desc:651}{$651$}&$\CKP_{659}$&$1$&$0$&$28$&$288$&$5484$&$100800$&$2038960$&$42887040$\\
\evnrow \hypertarget{ps:652}{}\hyperlink{desc:652}{$652$}&$\CKP_{660}$&$1$&$0$&$28$&$306$&$5580$&$104100$&$2099350$&$44273880$\\
\oddrow \hypertarget{ps:653}{}\hyperlink{desc:653}{$653$}&&$1$&$0$&$28$&$342$&$6540$&$129540$&$2770570$&$61901700$\\
\evnrow \hypertarget{ps:654}{}\hyperlink{desc:654}{$654$}&$\CKP_{661}$&$1$&$0$&$28$&$432$&$9660$&$210240$&$5004640$&$126134400$\\
\oddrow \hypertarget{ps:655}{}\hyperlink{desc:655}{$655$}&$\SS{2}{5} \times \SS{2}{4}$, $\CKP_{662}$&$1$&$0$&$30$&$126$&$2658$&$27720$&$439590$&$6247500$\\
\evnrow \hypertarget{ps:656}{}\hyperlink{desc:656}{$656$}&$\PP^{1} \times \MM{2}{10}$, $\CKP_{663}$&$1$&$0$&$30$&$216$&$3858$&$54000$&$891660$&$14726880$\\
\oddrow \hypertarget{ps:657}{}\hyperlink{desc:657}{$657$}&$\CKP_{664}$&$1$&$0$&$30$&$240$&$4338$&$66960$&$1182900$&$21408240$\\
\evnrow \hypertarget{ps:658}{}\hyperlink{desc:658}{$658$}&$\CKP_{665}$&$1$&$0$&$30$&$300$&$6690$&$124920$&$2778600$&$61790400$\\
\oddrow \hypertarget{ps:659}{}\hyperlink{desc:659}{$659$}&$\CKP_{666}$&$1$&$0$&$30$&$372$&$7314$&$153720$&$3385200$&$79195200$\\
\evnrow \hypertarget{ps:660}{}\hyperlink{desc:660}{$660$}&$\CKP_{667}$&$1$&$0$&$32$&$318$&$6144$&$113280$&$2304770$&$48799800$\\
\oddrow \hypertarget{ps:661}{}\hyperlink{desc:661}{$661$}&$\CKP_{668}$&$1$&$0$&$32$&$384$&$7728$&$157800$&$3492320$&$80806320$\\
\evnrow \hypertarget{ps:662}{}\hyperlink{desc:662}{$662$}&&$1$&$0$&$32$&$384$&$8112$&$167520$&$3766640$&$88438560$\\
\oddrow \hypertarget{ps:663}{}\hyperlink{desc:663}{$663$}&$\PP^{1} \times \VV{3}{14}$&$1$&$0$&$34$&$312$&$5910$&$97920$&$1820140$&$34520640$\\
\evnrow \hypertarget{ps:664}{}\hyperlink{desc:664}{$664$}&&$1$&$0$&$34$&$390$&$8694$&$179520$&$4180750$&$100127580$\\
\oddrow \hypertarget{ps:665}{}\hyperlink{desc:665}{$665$}&&$1$&$0$&$34$&$498$&$10278$&$245040$&$5923330$&$153543600$\\
\evnrow \hypertarget{ps:666}{}\hyperlink{desc:666}{$666$}&$\CKP_{669}$&$1$&$0$&$36$&$336$&$6708$&$119520$&$2419200$&$50507520$\\
\oddrow \hypertarget{ps:667}{}\hyperlink{desc:667}{$667$}&$\CKP_{670}$&$1$&$0$&$36$&$360$&$7188$&$134400$&$2795400$&$60459840$\\
\evnrow \hypertarget{ps:668}{}\hyperlink{desc:668}{$668$}&&$1$&$0$&$36$&$396$&$7572$&$143160$&$2921580$&$62324640$\\
\oddrow \hypertarget{ps:669}{}\hyperlink{desc:669}{$669$}&&$1$&$0$&$36$&$456$&$9876$&$214680$&$5072760$&$125137740$\\
\evnrow \hypertarget{ps:670}{}\hyperlink{desc:670}{$670$}&$\CKP_{671}$&$1$&$0$&$36$&$552$&$12852$&$304080$&$7828200$&$210966000$\\
\oddrow \hypertarget{ps:671}{}\hyperlink{desc:671}{$671$}&&$1$&$0$&$36$&$768$&$18996$&$500640$&$14713200$&$450203040$\\
\evnrow \hypertarget{ps:672}{}\hyperlink{desc:672}{$672$}&$\CKP_{672}$, $\PP^{1} \times \MM{2}{7}$&$1$&$0$&$38$&$348$&$6954$&$117840$&$2268560$&$44336040$\\
\oddrow \hypertarget{ps:673}{}\hyperlink{desc:673}{$673$}&$\CKP_{673}$&$1$&$0$&$38$&$384$&$8106$&$156480$&$3390500$&$76130880$\\
\evnrow \hypertarget{ps:674}{}\hyperlink{desc:674}{$674$}&$\CKP_{674}$&$1$&$0$&$38$&$396$&$8010$&$150600$&$3136160$&$67735080$\\
\oddrow \hypertarget{ps:675}{}\hyperlink{desc:675}{$675$}&$\CKP_{675}$, $\SS{2}{4} \times \SS{2}{4}$&$1$&$0$&$40$&$192$&$4776$&$59520$&$1120000$&$19138560$\\
\evnrow \hypertarget{ps:676}{}\hyperlink{desc:676}{$676$}&$\CKP_{676}$&$1$&$0$&$44$&$516$&$11580$&$248880$&$5903540$&$145945800$\\
\oddrow \hypertarget{ps:677}{}\hyperlink{desc:677}{$677$}&$\CKP_{677}$&$1$&$0$&$44$&$636$&$15804$&$393480$&$10666340$&$301939680$\\
\evnrow \hypertarget{ps:678}{}\hyperlink{desc:678}{$678$}&$\CKP_{678}$&$1$&$0$&$44$&$696$&$17388$&$445680$&$12371480$&$359059680$\\
\oddrow \hypertarget{ps:679}{}\hyperlink{desc:679}{$679$}&&$1$&$0$&$44$&$744$&$18396$&$492360$&$14028200$&$419215440$\\
\evnrow \hypertarget{ps:680}{}\hyperlink{desc:680}{$680$}&$\CKP_{679}$&$1$&$0$&$44$&$888$&$23052$&$649200$&$19904120$&$635293680$\\
\oddrow \hypertarget{ps:681}{}\hyperlink{desc:681}{$681$}&$\PP^{1} \times \MM{2}{6}$, $\CKP_{680}$&$1$&$0$&$46$&$528$&$11826$&$238560$&$5341780$&$122340960$\\
\evnrow \hypertarget{ps:682}{}\hyperlink{desc:682}{$682$}&$\CKP_{681}$&$1$&$0$&$46$&$714$&$18618$&$496560$&$14203810$&$428469300$\\
\oddrow \hypertarget{ps:683}{}\hyperlink{desc:683}{$683$}&$\VV{4}{4}$, $\CKP_{682}$&$1$&$0$&$48$&$0$&$15120$&$0$&$7392000$&$0$\\
\evnrow \hypertarget{ps:684}{}\hyperlink{desc:684}{$684$}&$\CKP_{683}$&$1$&$0$&$48$&$216$&$15408$&$151320$&$7959000$&$117482400$\\
\oddrow \hypertarget{ps:685}{}\hyperlink{desc:685}{$685$}&$\CKP_{684}$&$1$&$0$&$48$&$660$&$15552$&$367320$&$9396300$&$251895000$\\
\evnrow \hypertarget{ps:686}{}\hyperlink{desc:686}{$686$}&$\PP^{1} \times \VV{3}{12}$&$1$&$0$&$50$&$600$&$13758$&$288480$&$6659420$&$157802400$\\
\oddrow \hypertarget{ps:687}{}\hyperlink{desc:687}{$687$}&$\CKP_{685}$&$1$&$0$&$50$&$792$&$21078$&$635760$&$18069260$&$600739440$\\
\evnrow \hypertarget{ps:688}{}\hyperlink{desc:688}{$688$}&$\CKP_{686}$&$1$&$0$&$52$&$696$&$17412$&$424440$&$11365000$&$317604000$\\
\oddrow \hypertarget{ps:689}{}\hyperlink{desc:689}{$689$}&&$1$&$0$&$52$&$1044$&$29124$&$874080$&$28285540$&$956113200$\\
\evnrow \hypertarget{ps:690}{}\hyperlink{desc:690}{$690$}&$\PP^{2} \times \SS{2}{3}$, $\CKP_{687}$&$1$&$0$&$54$&$498$&$9882$&$162000$&$2938770$&$54057780$\\
\oddrow \hypertarget{ps:691}{}\hyperlink{desc:691}{$691$}&$\CKP_{688}$&$1$&$0$&$54$&$528$&$11178$&$207720$&$4427820$&$98491680$\\
\evnrow \hypertarget{ps:692}{}\hyperlink{desc:692}{$692$}&$\CKP_{689}$&$1$&$0$&$54$&$744$&$19194$&$481680$&$13279500$&$381906000$\\
\oddrow \hypertarget{ps:693}{}\hyperlink{desc:693}{$693$}&$\CKP_{690}$&$1$&$0$&$54$&$888$&$24378$&$677520$&$20447820$&$644873040$\\
\evnrow \hypertarget{ps:694}{}\hyperlink{desc:694}{$694$}&$\CKP_{692}$, $\SS{2}{8} \times \SS{2}{3}$&$1$&$0$&$56$&$498$&$10536$&$171900$&$3240110$&$60897480$\\
\oddrow \hypertarget{ps:695}{}\hyperlink{desc:695}{$695$}&$\CKP_{693}$&$1$&$0$&$56$&$528$&$11832$&$217920$&$4748600$&$106293600$\\
\evnrow \hypertarget{ps:696}{}\hyperlink{desc:696}{$696$}&$\CKP_{694}$&$1$&$0$&$56$&$600$&$14424$&$317100$&$7961600$&$207233040$\\
\oddrow \hypertarget{ps:697}{}\hyperlink{desc:697}{$697$}&$\PP^{1} \times \PP^{1} \times \SS{2}{3}$, $\CKP_{695}$, $\PP^{1} \times \MM{8}{1}$&$1$&$0$&$58$&$492$&$11214$&$178440$&$3502120$&$65938320$\\
\evnrow \hypertarget{ps:698}{}\hyperlink{desc:698}{$698$}&$\CKP_{696}$, $\SS{2}{7} \times \SS{2}{3}$&$1$&$0$&$58$&$498$&$11214$&$181800$&$3561250$&$68151720$\\
\oddrow \hypertarget{ps:699}{}\hyperlink{desc:699}{$699$}&&$1$&$0$&$58$&$888$&$23694$&$632400$&$18393340$&$559525680$\\
\evnrow \hypertarget{ps:700}{}\hyperlink{desc:700}{$700$}&$\SS{2}{6} \times \SS{2}{3}$, $\CKP_{697}$&$1$&$0$&$60$&$504$&$11916$&$195120$&$3962040$&$78104880$\\
\oddrow \hypertarget{ps:701}{}\hyperlink{desc:701}{$701$}&$\CKP_{698}$&$1$&$0$&$60$&$1068$&$30156$&$893280$&$28423860$&$948659040$\\
\evnrow \hypertarget{ps:702}{}\hyperlink{desc:702}{$702$}&$\CKP_{699}$&$1$&$0$&$60$&$1212$&$35916$&$1134480$&$38512860$&$1368087000$\\
\oddrow \hypertarget{ps:703}{}\hyperlink{desc:703}{$703$}&$\CKP_{700}$, $\SS{2}{5} \times \SS{2}{3}$&$1$&$0$&$64$&$522$&$13392$&$225720$&$4887190$&$102194400$\\
\evnrow \hypertarget{ps:704}{}\hyperlink{desc:704}{$704$}&$\CKP_{701}$&$1$&$0$&$66$&$852$&$21510$&$504000$&$13009080$&$347891040$\\
\oddrow \hypertarget{ps:705}{}\hyperlink{desc:705}{$705$}&$\CKP_{702}$&$1$&$0$&$66$&$1356$&$47574$&$1614240$&$58420920$&$2223985680$\\
\evnrow \hypertarget{ps:706}{}\hyperlink{desc:706}{$706$}&$\PP^{1} \times \MM{2}{5}$, $\CKP_{703}$&$1$&$0$&$68$&$816$&$21012$&$465960$&$11662880$&$297392760$\\
\oddrow \hypertarget{ps:707}{}\hyperlink{desc:707}{$707$}&$\CKP_{704}$&$1$&$0$&$68$&$852$&$22308$&$520680$&$13640900$&$368091360$\\
\evnrow \hypertarget{ps:708}{}\hyperlink{desc:708}{$708$}&$\CKP_{705}$&$1$&$0$&$68$&$1320$&$43236$&$1421040$&$51100520$&$1914785040$\\
\oddrow \hypertarget{ps:709}{}\hyperlink{desc:709}{$709$}&$\SS{2}{4} \times \SS{2}{3}$, $\CKP_{706}$&$1$&$0$&$74$&$588$&$17550$&$319560$&$7862600$&$185440080$\\
\evnrow \hypertarget{ps:710}{}\hyperlink{desc:710}{$710$}&$\CKP_{707}$&$1$&$0$&$78$&$1140$&$32706$&$877320$&$26208960$&$814453920$\\
\oddrow \hypertarget{ps:711}{}\hyperlink{desc:711}{$711$}&$\CKP_{708}$&$1$&$0$&$78$&$1176$&$34002$&$937080$&$28577940$&$909170640$\\
\evnrow \hypertarget{ps:712}{}\hyperlink{desc:712}{$712$}&$\CKP_{709}$&$1$&$0$&$78$&$1680$&$60066$&$2142720$&$82424580$&$3324124440$\\
\oddrow \hypertarget{ps:713}{}\hyperlink{desc:713}{$713$}&$\CKP_{710}$&$1$&$0$&$80$&$1212$&$36240$&$1020360$&$31974020$&$1043489160$\\
\evnrow \hypertarget{ps:714}{}\hyperlink{desc:714}{$714$}&$\PP^{1} \times \VV{3}{10}$&$1$&$0$&$80$&$1320$&$38688$&$1078320$&$32604200$&$1016215200$\\
\oddrow \hypertarget{ps:715}{}\hyperlink{desc:715}{$715$}&&$1$&$0$&$84$&$1932$&$69636$&$2622480$&$106446900$&$4526098920$\\
\evnrow \hypertarget{ps:716}{}\hyperlink{desc:716}{$716$}&$\CKP_{711}$&$1$&$0$&$84$&$2148$&$77316$&$3051480$&$128188740$&$5649930720$\\
\oddrow \hypertarget{ps:717}{}\hyperlink{desc:717}{$717$}&&$1$&$0$&$90$&$1788$&$59886$&$2032920$&$74950920$&$2894154480$\\
\evnrow \hypertarget{ps:718}{}\hyperlink{desc:718}{$718$}&$\CKP_{712}$&$1$&$0$&$90$&$2040$&$76014$&$2873160$&$117404820$&$5023514160$\\
\oddrow \hypertarget{ps:719}{}\hyperlink{desc:719}{$719$}&$\PP^{1} \times \MM{2}{4}$, $\CKP_{713}$&$1$&$0$&$92$&$1518$&$47172$&$1357680$&$42774050$&$1385508600$\\
\evnrow \hypertarget{ps:720}{}\hyperlink{desc:720}{$720$}&$\CKP_{714}$&$1$&$0$&$92$&$1626$&$51492$&$1574580$&$52448150$&$1816414320$\\
\oddrow \hypertarget{ps:721}{}\hyperlink{desc:721}{$721$}&$\CKP_{715}$&$1$&$0$&$92$&$2112$&$83820$&$3281280$&$141863600$&$6368328960$\\
\evnrow \hypertarget{ps:722}{}\hyperlink{desc:722}{$722$}&$\CKP_{716}$&$1$&$0$&$102$&$1950$&$67002$&$2266320$&$83881470$&$3245543280$\\
\oddrow \hypertarget{ps:723}{}\hyperlink{desc:723}{$723$}&&$1$&$0$&$102$&$2274$&$84330$&$3207480$&$132223890$&$5710371660$\\
\evnrow \hypertarget{ps:724}{}\hyperlink{desc:724}{$724$}&$\CKP_{717}$&$1$&$0$&$102$&$2688$&$106410$&$4495680$&$203447460$&$9658434240$\\
\oddrow \hypertarget{ps:725}{}\hyperlink{desc:725}{$725$}&$\CKP_{718}$&$1$&$0$&$102$&$3408$&$146250$&$6695280$&$334814340$&$17506424880$\\
\evnrow \hypertarget{ps:726}{}\hyperlink{desc:726}{$726$}&$\CKP_{719}$&$1$&$0$&$104$&$2472$&$97944$&$3940320$&$171825080$&$7840793520$\\
\oddrow \hypertarget{ps:727}{}\hyperlink{desc:727}{$727$}&$\CKP_{720}$, $\SS{2}{3} \times \SS{2}{3}$&$1$&$0$&$108$&$984$&$37260$&$848880$&$26609400$&$804368880$\\
\evnrow \hypertarget{ps:728}{}\hyperlink{desc:728}{$728$}&$\CKP_{721}$&$1$&$0$&$128$&$2976$&$120960$&$4959840$&$221633120$&$10369947840$\\
\oddrow \hypertarget{ps:729}{}\hyperlink{desc:729}{$729$}&$\CKP_{722}$&$1$&$0$&$138$&$4650$&$222918$&$11448480$&$632940330$&$36647730000$\\
\evnrow \hypertarget{ps:730}{}\hyperlink{desc:730}{$730$}&&$1$&$0$&$150$&$4866$&$241002$&$12623040$&$711272850$&$42024975300$\\
\oddrow \hypertarget{ps:731}{}\hyperlink{desc:731}{$731$}&$\CKP_{723}$, $\PP^{1} \times \VV{3}{8}$&$1$&$0$&$154$&$3840$&$159486$&$6504960$&$284808340$&$12889551360$\\
\evnrow \hypertarget{ps:732}{}\hyperlink{desc:732}{$732$}&$\CKP_{724}$&$1$&$0$&$168$&$4752$&$219624$&$10383840$&$531501360$&$28511659680$\\
\oddrow \hypertarget{ps:733}{}\hyperlink{desc:733}{$733$}&$\CKP_{725}$&$1$&$0$&$184$&$5688$&$286008$&$14876160$&$837897160$&$49505030400$\\
\evnrow \hypertarget{ps:734}{}\hyperlink{desc:734}{$734$}&&$1$&$0$&$224$&$9312$&$580704$&$38555520$&$2752140320$&$206084027520$\\
\oddrow \hypertarget{ps:735}{}\hyperlink{desc:735}{$735$}&$\CKP_{726}$&$1$&$0$&$272$&$13560$&$952176$&$73148160$&$5996559080$&$516454715280$\\
\evnrow \hypertarget{ps:736}{}\hyperlink{desc:736}{$736$}&$\CKP_{727}$, $\PP^{1} \times \VV{3}{6}$&$1$&$0$&$398$&$17616$&$1221810$&$85572960$&$6386359700$&$493612489440$\\
\oddrow \hypertarget{ps:737}{}\hyperlink{desc:737}{$737$}&$\CKP_{728}$&$1$&$0$&$420$&$19992$&$1488708$&$114603120$&$9497959800$&$824518956240$\\
\evnrow \hypertarget{ps:738}{}\hyperlink{desc:738}{$738$}&$\CKP_{729}$&$1$&$0$&$444$&$22404$&$1771596$&$146305440$&$13047797460$&$1221757064640$\\
\oddrow \hypertarget{ps:739}{}\hyperlink{desc:739}{$739$}&$\CKP_{730}$&$1$&$0$&$468$&$24852$&$2065764$&$180367920$&$17014559940$&$1685867765400$\\
\evnrow \hypertarget{ps:740}{}\hyperlink{desc:740}{$740$}&&$1$&$0$&$540$&$37632$&$3836268$&$420664320$&$49565795760$&$6131551910400$\\
\oddrow \hypertarget{ps:741}{}\hyperlink{desc:741}{$741$}&$\CKP_{731}$&$1$&$0$&$1040$&$105984$&$15564048$&$2472668160$&$422070022400$&$75673543680000$\\
\evnrow \hypertarget{ps:742}{}\hyperlink{desc:742}{$742$}&&$1$&$0$&$1386$&$166284$&$28575342$&$5322513240$&$1065056580360$&$223880895211680$\\
\oddrow \hypertarget{ps:743}{}\hyperlink{desc:743}{$743$}&$\PP^{1} \times \VV{3}{4}$, $\CKP_{732}$&$1$&$0$&$1946$&$215808$&$35318526$&$5981882880$&$1074550170260$&$200205416839680$\\
\evnrow \hypertarget{ps:744}{}\hyperlink{desc:744}{$744$}&$\CKP_{733}$&$1$&$0$&$1992$&$227472$&$38459880$&$6796332000$&$1282447706160$&$252711084477600$\\
\oddrow \hypertarget{ps:745}{}\hyperlink{desc:745}{$745$}&$\CKP_{734}$&$1$&$0$&$2136$&$262896$&$48275736$&$9412519800$&$1975803279600$&$435882277192320$\\
\evnrow \hypertarget{ps:746}{}\hyperlink{desc:746}{$746$}&$\CKP_{735}$&$1$&$0$&$2664$&$466368$&$115475112$&$31137505920$&$9021039724800$&$2746619333498880$\\
\oddrow \hypertarget{ps:747}{}\hyperlink{desc:747}{$747$}&$\CKP_{736}$&$1$&$0$&$6804$&$2040912$&$852143652$&$389608626240$&$191430924575040$&$98894833331535360$\\
\evnrow \hypertarget{ps:748}{}\hyperlink{desc:748}{$748$}&$\CKP_{737}$&$1$&$0$&$12816$&$5435904$&$3188239632$&$2051802731520$&$1419118168838400$&$1032164932439531520$\\
\oddrow \hypertarget{ps:749}{}\hyperlink{desc:749}{$749$}&$\CKP_{738}$&$1$&$0$&$99000$&$130800000$&$233995275000$&$462392774925120$&$982577026659240000$&$2197113382189414080000$\\
\end{longtable}
